A $\star$-Product Approach for Analytical and Numerical Solutions of Nonautonomous Linear Fractional Differential Equations

This article presents a novel solution method for nonautonomous linear ordinary fractional differential equations. The approach is based on reformulating the analytical solution using the $\star$-product, a generalization of the Volterra convolution, followed by an appropriate discretization of the resulting expression. Additionally, we demonstrate that, in certain cases, the $\star$-formalism enables the derivation of closed-form solutions, further highlighting the utility of this framework.

==> domainandmesh.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\columnwidth,
height=0.245\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xtick=\empty, ytick=\empty,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
%
%
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-2	-2\\
-1.91836734693878	-2\\
-1.83673469387755	-2\\
-1.75510204081633	-2\\
-1.6734693877551	-2\\
-1.59183673469388	-2\\
-1.51020408163265	-2\\
-1.42857142857143	-2\\
-1.3469387755102	-2\\
-1.26530612244898	-2\\
-1.18367346938776	-2\\
-1.10204081632653	-2\\
-1.02040816326531	-2\\
-0.938775510204082	-2\\
-0.857142857142857	-2\\
-0.775510204081633	-2\\
-0.693877551020408	-2\\
-0.612244897959184	-2\\
-0.530612244897959	-2\\
-0.448979591836735	-2\\
-0.36734693877551	-2\\
-0.285714285714286	-2\\
-0.204081632653061	-2\\
-0.122448979591837	-2\\
-0.0408163265306123	-2\\
0.0408163265306123	-2\\
0.122448979591837	-2\\
0.204081632653061	-2\\
0.285714285714286	-2\\
0.36734693877551	-2\\
0.448979591836735	-2\\
0.530612244897959	-2\\
0.612244897959183	-2\\
0.693877551020408	-2\\
0.775510204081633	-2\\
0.857142857142857	-2\\
0.938775510204082	-2\\
1.02040816326531	-2\\
1.10204081632653	-2\\
1.18367346938776	-2\\
1.26530612244898	-2\\
1.3469387755102	-2\\
1.42857142857143	-2\\
1.51020408163265	-2\\
1.59183673469388	-2\\
1.6734693877551	-2\\
1.75510204081633	-2\\
1.83673469387755	-2\\
1.91836734693878	-2\\
2	-2\\
nan	nan\\
2	-2\\
2	-1.91836734693878\\
2	-1.83673469387755\\
2	-1.75510204081633\\
2	-1.6734693877551\\
2	-1.59183673469388\\
2	-1.51020408163265\\
2	-1.42857142857143\\
2	-1.3469387755102\\
2	-1.26530612244898\\
2	-1.18367346938776\\
2	-1.10204081632653\\
2	-1.02040816326531\\
2	-0.938775510204082\\
2	-0.857142857142857\\
2	-0.775510204081633\\
2	-0.693877551020408\\
2	-0.612244897959184\\
2	-0.530612244897959\\
2	-0.448979591836735\\
2	-0.36734693877551\\
2	-0.285714285714286\\
2	-0.204081632653061\\
2	-0.122448979591837\\
2	-0.0408163265306123\\
2	0.0408163265306123\\
2	0.122448979591837\\
2	0.204081632653061\\
2	0.285714285714286\\
2	0.36734693877551\\
2	0.448979591836735\\
2	0.530612244897959\\
2	0.612244897959183\\
2	0.693877551020408\\
2	0.775510204081633\\
2	0.857142857142857\\
2	0.938775510204082\\
2	1.02040816326531\\
2	1.10204081632653\\
2	1.18367346938776\\
2	1.26530612244898\\
2	1.3469387755102\\
2	1.42857142857143\\
2	1.51020408163265\\
2	1.59183673469388\\
2	1.6734693877551\\
2	1.75510204081633\\
2	1.83673469387755\\
2	1.91836734693878\\
2	2\\
nan	nan\\
2	2\\
1.91836734693878	2\\
1.83673469387755	2\\
1.75510204081633	2\\
1.6734693877551	2\\
1.59183673469388	2\\
1.51020408163265	2\\
1.42857142857143	2\\
1.3469387755102	2\\
1.26530612244898	2\\
1.18367346938776	2\\
1.10204081632653	2\\
1.02040816326531	2\\
0.938775510204082	2\\
0.857142857142857	2\\
0.775510204081633	2\\
0.693877551020408	2\\
0.612244897959184	2\\
0.530612244897959	2\\
0.448979591836735	2\\
0.36734693877551	2\\
0.285714285714286	2\\
0.204081632653061	2\\
0.122448979591837	2\\
0.0408163265306123	2\\
-0.0408163265306123	2\\
-0.122448979591837	2\\
-0.204081632653061	2\\
-0.285714285714286	2\\
-0.36734693877551	2\\
-0.448979591836735	2\\
-0.530612244897959	2\\
-0.612244897959183	2\\
-0.693877551020408	2\\
-0.775510204081633	2\\
-0.857142857142857	2\\
-0.938775510204082	2\\
-1.02040816326531	2\\
-1.10204081632653	2\\
-1.18367346938776	2\\
-1.26530612244898	2\\
-1.3469387755102	2\\
-1.42857142857143	2\\
-1.51020408163265	2\\
-1.59183673469388	2\\
-1.6734693877551	2\\
-1.75510204081633	2\\
-1.83673469387755	2\\
-1.91836734693878	2\\
-2	2\\
nan	nan\\
-2	2\\
-2	1.91836734693878\\
-2	1.83673469387755\\
-2	1.75510204081633\\
-2	1.6734693877551\\
-2	1.59183673469388\\
-2	1.51020408163265\\
-2	1.42857142857143\\
-2	1.3469387755102\\
-2	1.26530612244898\\
-2	1.18367346938776\\
-2	1.10204081632653\\
-2	1.02040816326531\\
-2	0.938775510204082\\
-2	0.857142857142857\\
-2	0.775510204081633\\
-2	0.693877551020408\\
-2	0.612244897959184\\
-2	0.530612244897959\\
-2	0.448979591836735\\
-2	0.36734693877551\\
-2	0.285714285714286\\
-2	0.204081632653061\\
-2	0.122448979591837\\
-2	0.0408163265306123\\
-2	-0.0408163265306123\\
-2	-0.122448979591837\\
-2	-0.204081632653061\\
-2	-0.285714285714286\\
-2	-0.36734693877551\\
-2	-0.448979591836735\\
-2	-0.530612244897959\\
-2	-0.612244897959183\\
-2	-0.693877551020408\\
-2	-0.775510204081633\\
-2	-0.857142857142857\\
-2	-0.938775510204082\\
-2	-1.02040816326531\\
-2	-1.10204081632653\\
-2	-1.18367346938776\\
-2	-1.26530612244898\\
-2	-1.3469387755102\\
-2	-1.42857142857143\\
-2	-1.51020408163265\\
-2	-1.59183673469388\\
-2	-1.6734693877551\\
-2	-1.75510204081633\\
-2	-1.83673469387755\\
-2	-1.91836734693878\\
-2	-2\\
nan	nan\\
};
\node[centered, align=center, inner sep=0]
at (axis cs:0,-1.7) {E1};
\node[centered, align=center, inner sep=0]
at (axis cs:1.7,0) {E2};
\node[centered, align=center, inner sep=0]
at (axis cs:0,1.7) {E3};
\node[centered, align=center, inner sep=0]
at (axis cs:-1.7,0) {E4};
\end{axis}

\begin{axis}[%
width=0.245\columnwidth,
height=0.245\columnwidth,
at={(0.27\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xtick=\empty, ytick=\empty,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
%
%
]
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.89558729617334	-1.89558729617334\\
-2	-2\\
nan	nan\\
1.89558729617334	-1.89558729617334\\
2	-2\\
nan	nan\\
1.89558729617334	1.89558729617334\\
2	2\\
nan	nan\\
-1.89558729617334	1.89558729617334\\
-2	2\\
nan	nan\\
-1.74174114232719	-1.89558729617334\\
-1.69230769230769	-2\\
nan	nan\\
-1.61446978288805	-1.87938273496162\\
-1.69230769230769	-2\\
nan	nan\\
-1.46062362904189	-1.87938273496162\\
-1.38461538461538	-2\\
nan	nan\\
-1.31586745548573	-1.86332075832501\\
-1.38461538461538	-2\\
nan	nan\\
-1.00345884240881	-1.86426095202123\\
-1.07692307692308	-2\\
nan	nan\\
-1.16202130163957	-1.86332075832501\\
-1.07692307692308	-2\\
nan	nan\\
-0.849612688562652	-1.86426095202123\\
-0.769230769230769	-2\\
nan	nan\\
-0.697688691706365	-1.86127956628348\\
-0.769230769230769	-2\\
nan	nan\\
-0.543842537860211	-1.86127956628348\\
-0.461538461538461	-2\\
nan	nan\\
-0.384615384615384	-1.86809766926975\\
-0.461538461538461	-2\\
nan	nan\\
-0.0769230769230766	-1.86809766926975\\
-0.153846153846154	-2\\
nan	nan\\
-0.230769230769231	-1.86809766926975\\
-0.153846153846154	-2\\
nan	nan\\
0.0769230769230773	-1.86809766926975\\
0.153846153846154	-2\\
nan	nan\\
0.230769230769231	-1.86809766926975\\
0.153846153846154	-2\\
nan	nan\\
0.384615384615385	-1.86809766926975\\
0.461538461538462	-2\\
nan	nan\\
0.538461538461539	-1.86809766926975\\
0.461538461538462	-2\\
nan	nan\\
0.850257703711307	-1.86686901878147\\
0.76923076923077	-2\\
nan	nan\\
0.692307692307693	-1.86809766926975\\
0.76923076923077	-2\\
nan	nan\\
1.16575121776732	-1.86111220155015\\
1.07692307692308	-2\\
nan	nan\\
1.00410385755746	-1.86686901878147\\
1.07692307692308	-2\\
nan	nan\\
1.31959737161347	-1.86111220155015\\
1.38461538461539	-2\\
nan	nan\\
1.46062362904189	-1.87938273496162\\
1.38461538461539	-2\\
nan	nan\\
1.61446978288805	-1.87938273496162\\
1.69230769230769	-2\\
nan	nan\\
1.74174114232719	-1.89558729617334\\
1.69230769230769	-2\\
nan	nan\\
-1.89558729617334	1.74174114232719\\
-2	1.69230769230769\\
nan	nan\\
-1.8772757626864	1.61743240426557\\
-2	1.69230769230769\\
nan	nan\\
-1.86233749551949	1.31856122936823\\
-2	1.38461538461538\\
nan	nan\\
-1.8772757626864	1.46358625041942\\
-2	1.38461538461538\\
nan	nan\\
-1.86233749551949	1.16471507552207\\
-2	1.07692307692308\\
nan	nan\\
-1.86409165634715	1.00433227400412\\
-2	1.07692307692308\\
nan	nan\\
-1.86409165634715	0.850486120157966\\
-2	0.769230769230769\\
nan	nan\\
-1.8609368078091	0.698916795252752\\
-2	0.769230769230769\\
nan	nan\\
-1.8609368078091	0.545070641406598\\
-2	0.461538461538461\\
nan	nan\\
-1.86809766926975	0.384615384615384\\
-2	0.461538461538461\\
nan	nan\\
-1.86809766926975	0.0769230769230766\\
-2	0.153846153846154\\
nan	nan\\
-1.86809766926975	0.230769230769231\\
-2	0.153846153846154\\
nan	nan\\
-1.86809766926975	-0.0769230769230772\\
-2	-0.153846153846154\\
nan	nan\\
-1.86809766926975	-0.230769230769231\\
-2	-0.153846153846154\\
nan	nan\\
-1.86809766926975	-0.384615384615385\\
-2	-0.461538461538462\\
nan	nan\\
-1.86809766926975	-0.538461538461539\\
-2	-0.461538461538462\\
nan	nan\\
-1.86645811256637	-0.857410389836191\\
-2	-0.76923076923077\\
nan	nan\\
-1.86809766926975	-0.692307692307693\\
-2	-0.76923076923077\\
nan	nan\\
-1.86138037974148	-1.17043214351014\\
-2	-1.07692307692308\\
nan	nan\\
-1.86645811256637	-1.01125654368234\\
-2	-1.07692307692308\\
nan	nan\\
-1.8772757626864	-1.46358625041942\\
-2	-1.38461538461539\\
nan	nan\\
-1.86138037974148	-1.32427829735629\\
-2	-1.38461538461539\\
nan	nan\\
-1.8772757626864	-1.61743240426557\\
-2	-1.69230769230769\\
nan	nan\\
-1.89558729617334	-1.74174114232719\\
-2	-1.69230769230769\\
nan	nan\\
1.74174114232719	1.89558729617334\\
1.69230769230769	2\\
nan	nan\\
1.61743240426557	1.8772757626864\\
1.69230769230769	2\\
nan	nan\\
1.31804518263708	1.85771382943547\\
1.38461538461538	2\\
nan	nan\\
1.46358625041942	1.8772757626864\\
1.38461538461538	2\\
nan	nan\\
1.00447657296208	1.86225996531193\\
1.07692307692308	2\\
nan	nan\\
1.16419902879093	1.85771382943547\\
1.07692307692308	2\\
nan	nan\\
0.850630419115923	1.86225996531193\\
0.769230769230769	2\\
nan	nan\\
0.698867855286712	1.85995499881075\\
0.769230769230769	2\\
nan	nan\\
0.545021701440558	1.85995499881075\\
0.461538461538461	2\\
nan	nan\\
0.384615384615384	1.86809766926975\\
0.461538461538461	2\\
nan	nan\\
0.0769230769230766	1.86809766926975\\
0.153846153846154	2\\
nan	nan\\
0.230769230769231	1.86809766926975\\
0.153846153846154	2\\
nan	nan\\
-0.0769230769230773	1.86809766926975\\
-0.153846153846154	2\\
nan	nan\\
-0.230769230769231	1.86809766926975\\
-0.153846153846154	2\\
nan	nan\\
-0.538461538461539	1.86809766926975\\
-0.461538461538462	2\\
nan	nan\\
-0.384615384615385	1.86809766926975\\
-0.461538461538462	2\\
nan	nan\\
-0.692307692307693	1.86809766926975\\
-0.76923076923077	2\\
nan	nan\\
-0.851549272628609	1.86733325341895\\
-0.76923076923077	2\\
nan	nan\\
-1.00539542647476	1.86733325341895\\
-1.07692307692308	2\\
nan	nan\\
-1.16937589031441	1.86196297220981\\
-1.07692307692308	2\\
nan	nan\\
-1.46062362904189	1.87938273496162\\
-1.38461538461539	2\\
nan	nan\\
-1.32322204416056	1.86196297220981\\
-1.38461538461539	2\\
nan	nan\\
-1.61446978288805	1.87938273496162\\
-1.69230769230769	2\\
nan	nan\\
-1.74174114232719	1.89558729617334\\
-1.69230769230769	2\\
nan	nan\\
1.89558729617334	-1.74174114232718\\
2	-1.69230769230769\\
nan	nan\\
1.8772757626864	-1.61743240426557\\
2	-1.69230769230769\\
nan	nan\\
1.8772757626864	-1.46358625041942\\
2	-1.38461538461538\\
nan	nan\\
1.85771382943548	-1.31804518263708\\
2	-1.38461538461538\\
nan	nan\\
1.86225996531193	-1.00447657296208\\
2	-1.07692307692308\\
nan	nan\\
1.85771382943548	-1.16419902879093\\
2	-1.07692307692308\\
nan	nan\\
1.85995499881075	-0.698867855286712\\
2	-0.769230769230769\\
nan	nan\\
1.86225996531193	-0.850630419115923\\
2	-0.769230769230769\\
nan	nan\\
1.85995499881075	-0.545021701440558\\
2	-0.461538461538461\\
nan	nan\\
1.86809766926975	-0.384615384615384\\
2	-0.461538461538461\\
nan	nan\\
1.86809766926975	-0.0769230769230766\\
2	-0.153846153846154\\
nan	nan\\
1.86809766926975	-0.23076923076923\\
2	-0.153846153846154\\
nan	nan\\
1.86809766926975	0.0769230769230773\\
2	0.153846153846154\\
nan	nan\\
1.86809766926975	0.230769230769231\\
2	0.153846153846154\\
nan	nan\\
1.86809766926975	0.384615384615385\\
2	0.461538461538462\\
nan	nan\\
1.86809766926975	0.538461538461539\\
2	0.461538461538462\\
nan	nan\\
1.86686901878147	0.850257703711307\\
2	0.76923076923077\\
nan	nan\\
1.86809766926975	0.692307692307693\\
2	0.76923076923077\\
nan	nan\\
1.86686901878147	1.00410385755746\\
2	1.07692307692308\\
nan	nan\\
1.86111220155015	1.16575121776732\\
2	1.07692307692308\\
nan	nan\\
1.87938273496162	1.46062362904189\\
2	1.38461538461539\\
nan	nan\\
1.86111220155015	1.31959737161347\\
2	1.38461538461539\\
nan	nan\\
1.87938273496162	1.61446978288805\\
2	1.69230769230769\\
nan	nan\\
1.89558729617334	1.74174114232719\\
2	1.69230769230769\\
nan	nan\\
-1.61446978288805	1.87938273496162\\
-1.5366318734684	1.75876546992325\\
nan	nan\\
-1.46062362904189	1.87938273496162\\
-1.5366318734684	1.75876546992325\\
nan	nan\\
-1.66390323290754	1.77497003113496\\
-1.5366318734684	1.75876546992325\\
nan	nan\\
-1.39923028858707	1.74134570717144\\
-1.5366318734684	1.75876546992325\\
nan	nan\\
-1.6455916994206	1.65066129307335\\
-1.5366318734684	1.75876546992325\\
nan	nan\\
-1.4945788162167	1.59682424615087\\
-1.5366318734684	1.75876546992325\\
nan	nan\\
-1.0978482398661	1.72929622562876\\
-1.26182870370574	1.72392594441963\\
nan	nan\\
-1.18416285803204	1.60047147078586\\
-1.26182870370574	1.72392594441963\\
nan	nan\\
-1.16937589031441	1.86196297220981\\
-1.26182870370574	1.72392594441963\\
nan	nan\\
-1.32322204416056	1.86196297220981\\
-1.26182870370574	1.72392594441963\\
nan	nan\\
-1.39923028858707	1.74134570717144\\
-1.26182870370574	1.72392594441963\\
nan	nan\\
-1.35717723133537	1.57940448339906\\
-1.26182870370574	1.72392594441963\\
nan	nan\\
-1.0978482398661	1.72929622562876\\
-0.933867776026448	1.7346665068379\\
nan	nan\\
-1.02018239419239	1.605841751995\\
-0.933867776026448	1.7346665068379\\
nan	nan\\
-1.00539542647476	1.86733325341895\\
-0.933867776026448	1.7346665068379\\
nan	nan\\
-0.851549272628609	1.86733325341895\\
-0.933867776026448	1.7346665068379\\
nan	nan\\
-0.774626195705532	1.7354309226887\\
-0.933867776026448	1.7346665068379\\
nan	nan\\
-0.858734205318498	1.60457517992841\\
-0.933867776026448	1.7346665068379\\
nan	nan\\
-0.692307692307693	1.86809766926975\\
-0.615384615384616	1.73619533853951\\
nan	nan\\
-0.538461538461539	1.86809766926975\\
-0.615384615384616	1.73619533853951\\
nan	nan\\
-0.461538461538462	1.73619533853951\\
-0.615384615384616	1.73619533853951\\
nan	nan\\
-0.774626195705532	1.7354309226887\\
-0.615384615384616	1.73619533853951\\
nan	nan\\
-0.699492624997582	1.60533959577922\\
-0.615384615384616	1.73619533853951\\
nan	nan\\
-0.538461538461539	1.60429300780926\\
-0.615384615384616	1.73619533853951\\
nan	nan\\
-0.230769230769231	1.60429300780926\\
-0.307692307692308	1.73619533853951\\
nan	nan\\
-0.384615384615385	1.60429300780926\\
-0.307692307692308	1.73619533853951\\
nan	nan\\
-0.461538461538462	1.73619533853951\\
-0.307692307692308	1.73619533853951\\
nan	nan\\
-0.384615384615385	1.86809766926975\\
-0.307692307692308	1.73619533853951\\
nan	nan\\
-0.153846153846154	1.73619533853951\\
-0.307692307692308	1.73619533853951\\
nan	nan\\
-0.230769230769231	1.86809766926975\\
-0.307692307692308	1.73619533853951\\
nan	nan\\
-0.0769230769230773	1.86809766926975\\
-4.44089209850063e-16	1.73619533853951\\
nan	nan\\
0.0769230769230766	1.86809766926975\\
-4.44089209850063e-16	1.73619533853951\\
nan	nan\\
-0.153846153846154	1.73619533853951\\
-4.44089209850063e-16	1.73619533853951\\
nan	nan\\
-0.076923076923077	1.60429300780926\\
-4.44089209850063e-16	1.73619533853951\\
nan	nan\\
0.153846153846154	1.73619533853951\\
-4.44089209850063e-16	1.73619533853951\\
nan	nan\\
0.0769230769230762	1.60429300780926\\
-4.44089209850063e-16	1.73619533853951\\
nan	nan\\
0.384615384615384	1.86809766926975\\
0.307692307692307	1.73619533853951\\
nan	nan\\
0.468098624517481	1.7280526680805\\
0.307692307692307	1.73619533853951\\
nan	nan\\
0.153846153846154	1.73619533853951\\
0.307692307692307	1.73619533853951\\
nan	nan\\
0.230769230769231	1.86809766926975\\
0.307692307692307	1.73619533853951\\
nan	nan\\
0.38881255097457	1.60114193216821\\
0.307692307692307	1.73619533853951\\
nan	nan\\
0.23076923076923	1.60429300780926\\
0.307692307692307	1.73619533853951\\
nan	nan\\
0.698867855286712	1.85995499881075\\
0.628504941342655	1.7199099976215\\
nan	nan\\
0.780267505171866	1.72221496412268\\
0.628504941342655	1.7199099976215\\
nan	nan\\
0.545021701440558	1.85995499881075\\
0.628504941342655	1.7199099976215\\
nan	nan\\
0.468098624517481	1.7280526680805\\
0.628504941342655	1.7199099976215\\
nan	nan\\
0.549218867799744	1.5929992617092\\
0.628504941342655	1.7199099976215\\
nan	nan\\
0.707784854227528	1.58233038725254\\
0.628504941342655	1.7199099976215\\
nan	nan\\
1.00447657296208	1.86225996531193\\
0.932030069001077	1.72451993062386\\
nan	nan\\
1.09175252482993	1.7199737947474\\
0.932030069001077	1.72451993062386\\
nan	nan\\
0.850630419115923	1.86225996531193\\
0.932030069001077	1.72451993062386\\
nan	nan\\
0.780267505171866	1.72221496412268\\
0.932030069001077	1.72451993062386\\
nan	nan\\
1.012775897061	1.5869072789197\\
0.932030069001077	1.72451993062386\\
nan	nan\\
0.859547418056739	1.58463535375372\\
0.932030069001077	1.72451993062386\\
nan	nan\\
1.09175252482993	1.7199737947474\\
1.25147498065878	1.71542765887095\\
nan	nan\\
1.16419902879093	1.85771382943547\\
1.25147498065878	1.71542765887095\\
nan	nan\\
1.31804518263708	1.85771382943547\\
1.25147498065878	1.71542765887095\\
nan	nan\\
1.39701604844111	1.73498959212188\\
1.25147498065878	1.71542765887095\\
nan	nan\\
1.34135542195246	1.57565514231905\\
1.25147498065878	1.71542765887095\\
nan	nan\\
1.17249835288985	1.58236114304324\\
1.25147498065878	1.71542765887095\\
nan	nan\\
1.65066129307335	1.6455916994206\\
1.54255711622345	1.75455152537281\\
nan	nan\\
1.48689648973479	1.59521707556998\\
1.54255711622345	1.75455152537281\\
nan	nan\\
1.66686585428506	1.77286305885974\\
1.54255711622345	1.75455152537281\\
nan	nan\\
1.39701604844111	1.73498959212188\\
1.54255711622345	1.75455152537281\\
nan	nan\\
1.46358625041942	1.8772757626864\\
1.54255711622345	1.75455152537281\\
nan	nan\\
1.61743240426557	1.8772757626864\\
1.54255711622345	1.75455152537281\\
nan	nan\\
1.65066129307335	1.6455916994206\\
1.75876546992325	1.5366318734684\\
nan	nan\\
1.59500066658469	1.48625724961778\\
1.75876546992325	1.5366318734684\\
nan	nan\\
1.77497003113496	1.66390323290754\\
1.75876546992325	1.5366318734684\\
nan	nan\\
1.87938273496162	1.61446978288805\\
1.75876546992325	1.5366318734684\\
nan	nan\\
1.87938273496162	1.46062362904189\\
1.75876546992325	1.5366318734684\\
nan	nan\\
1.74049493651178	1.39560561603998\\
1.75876546992325	1.5366318734684\\
nan	nan\\
1.74049493651178	1.39560561603998\\
1.7222244031003	1.25457935861156\\
nan	nan\\
1.86111220155015	1.31959737161347\\
1.7222244031003	1.25457935861156\\
nan	nan\\
1.86111220155015	1.16575121776732\\
1.7222244031003	1.25457935861156\\
nan	nan\\
1.72798122033163	1.0929319984017\\
1.7222244031003	1.25457935861156\\
nan	nan\\
1.57673013317322	1.34523099218936\\
1.7222244031003	1.25457935861156\\
nan	nan\\
1.59704821437971	1.17630086902198\\
1.7222244031003	1.25457935861156\\
nan	nan\\
1.86686901878147	1.00410385755746\\
1.73373803756295	0.931284638191845\\
nan	nan\\
1.86686901878147	0.850257703711307\\
1.73373803756295	0.931284638191845\\
nan	nan\\
1.72798122033163	1.0929319984017\\
1.73373803756295	0.931284638191845\\
nan	nan\\
1.73496668805123	0.773334626788231\\
1.73373803756295	0.931284638191845\\
nan	nan\\
1.60236140112994	0.85435501518166\\
1.73373803756295	0.931284638191845\\
nan	nan\\
1.60280503161103	1.01465350881213\\
1.73373803756295	0.931284638191845\\
nan	nan\\
1.60359005161822	0.696405003778046\\
1.73619533853951	0.615384615384616\\
nan	nan\\
1.60429300780926	0.538461538461539\\
1.73619533853951	0.615384615384616\\
nan	nan\\
1.86809766926975	0.692307692307693\\
1.73619533853951	0.615384615384616\\
nan	nan\\
1.86809766926975	0.538461538461539\\
1.73619533853951	0.615384615384616\\
nan	nan\\
1.73619533853951	0.461538461538462\\
1.73619533853951	0.615384615384616\\
nan	nan\\
1.73496668805123	0.773334626788231\\
1.73619533853951	0.615384615384616\\
nan	nan\\
1.86809766926975	0.230769230769231\\
1.73619533853951	0.307692307692308\\
nan	nan\\
1.73619533853951	0.153846153846154\\
1.73619533853951	0.307692307692308\\
nan	nan\\
1.86809766926975	0.384615384615385\\
1.73619533853951	0.307692307692308\\
nan	nan\\
1.73619533853951	0.461538461538462\\
1.73619533853951	0.307692307692308\\
nan	nan\\
1.60429300780926	0.384615384615385\\
1.73619533853951	0.307692307692308\\
nan	nan\\
1.60429300780926	0.230769230769231\\
1.73619533853951	0.307692307692308\\
nan	nan\\
1.86809766926975	0.0769230769230773\\
1.73619533853951	4.44089209850063e-16\\
nan	nan\\
1.73619533853951	0.153846153846154\\
1.73619533853951	4.44089209850063e-16\\
nan	nan\\
1.86809766926975	-0.0769230769230766\\
1.73619533853951	4.44089209850063e-16\\
nan	nan\\
1.73619533853951	-0.153846153846153\\
1.73619533853951	4.44089209850063e-16\\
nan	nan\\
1.60429300780926	-0.0769230769230765\\
1.73619533853951	4.44089209850063e-16\\
nan	nan\\
1.60429300780926	0.0769230769230771\\
1.73619533853951	4.44089209850063e-16\\
nan	nan\\
1.73619533853951	-0.153846153846153\\
1.73619533853951	-0.307692307692307\\
nan	nan\\
1.60429300780926	-0.23076923076923\\
1.73619533853951	-0.307692307692307\\
nan	nan\\
1.86809766926975	-0.384615384615384\\
1.73619533853951	-0.307692307692307\\
nan	nan\\
1.7280526680805	-0.468098624517481\\
1.73619533853951	-0.307692307692307\\
nan	nan\\
1.86809766926975	-0.23076923076923\\
1.73619533853951	-0.307692307692307\\
nan	nan\\
1.60114193216821	-0.388812550974571\\
1.73619533853951	-0.307692307692307\\
nan	nan\\
1.85995499881075	-0.545021701440558\\
1.7199099976215	-0.628504941342654\\
nan	nan\\
1.85995499881075	-0.698867855286712\\
1.7199099976215	-0.628504941342654\\
nan	nan\\
1.72221496412268	-0.780267505171866\\
1.7199099976215	-0.628504941342654\\
nan	nan\\
1.7280526680805	-0.468098624517481\\
1.7199099976215	-0.628504941342654\\
nan	nan\\
1.5929992617092	-0.549218867799744\\
1.7199099976215	-0.628504941342654\\
nan	nan\\
1.58233038725254	-0.707784854227528\\
1.7199099976215	-0.628504941342654\\
nan	nan\\
1.86225996531193	-0.850630419115923\\
1.72451993062386	-0.932030069001077\\
nan	nan\\
1.86225996531193	-1.00447657296208\\
1.72451993062386	-0.932030069001077\\
nan	nan\\
1.71997379474741	-1.09175252482993\\
1.72451993062386	-0.932030069001077\\
nan	nan\\
1.72221496412268	-0.780267505171866\\
1.72451993062386	-0.932030069001077\\
nan	nan\\
1.5869072789197	-1.012775897061\\
1.72451993062386	-0.932030069001077\\
nan	nan\\
1.58463535375372	-0.859547418056739\\
1.72451993062386	-0.932030069001077\\
nan	nan\\
1.85771382943548	-1.31804518263708\\
1.71542765887095	-1.25147498065878\\
nan	nan\\
1.73498959212188	-1.39701604844111\\
1.71542765887095	-1.25147498065878\\
nan	nan\\
1.85771382943548	-1.16419902879093\\
1.71542765887095	-1.25147498065878\\
nan	nan\\
1.71997379474741	-1.09175252482993\\
1.71542765887095	-1.25147498065878\\
nan	nan\\
1.57565514231906	-1.34135542195246\\
1.71542765887095	-1.25147498065878\\
nan	nan\\
1.58236114304324	-1.17249835288986\\
1.71542765887095	-1.25147498065878\\
nan	nan\\
1.8772757626864	-1.46358625041942\\
1.75455152537281	-1.54255711622345\\
nan	nan\\
1.8772757626864	-1.61743240426557\\
1.75455152537281	-1.54255711622345\\
nan	nan\\
1.73498959212188	-1.39701604844111\\
1.75455152537281	-1.54255711622345\\
nan	nan\\
1.59521707556998	-1.48689648973479\\
1.75455152537281	-1.54255711622345\\
nan	nan\\
1.77286305885974	-1.66686585428506\\
1.75455152537281	-1.54255711622345\\
nan	nan\\
1.6455916994206	-1.65066129307335\\
1.75455152537281	-1.54255711622345\\
nan	nan\\
1.61446978288805	-1.87938273496162\\
1.5366318734684	-1.75876546992325\\
nan	nan\\
1.46062362904189	-1.87938273496162\\
1.5366318734684	-1.75876546992325\\
nan	nan\\
1.39560561603998	-1.74049493651178\\
1.5366318734684	-1.75876546992325\\
nan	nan\\
1.66390323290754	-1.77497003113496\\
1.5366318734684	-1.75876546992325\\
nan	nan\\
1.6455916994206	-1.65066129307335\\
1.5366318734684	-1.75876546992325\\
nan	nan\\
1.48625724961778	-1.59500066658469\\
1.5366318734684	-1.75876546992325\\
nan	nan\\
1.34523099218936	-1.57673013317322\\
1.25457935861156	-1.7222244031003\\
nan	nan\\
1.17630086902198	-1.59704821437971\\
1.25457935861156	-1.7222244031003\\
nan	nan\\
1.31959737161347	-1.86111220155015\\
1.25457935861156	-1.7222244031003\\
nan	nan\\
1.16575121776732	-1.86111220155015\\
1.25457935861156	-1.7222244031003\\
nan	nan\\
1.0929319984017	-1.72798122033162\\
1.25457935861156	-1.7222244031003\\
nan	nan\\
1.39560561603998	-1.74049493651178\\
1.25457935861156	-1.7222244031003\\
nan	nan\\
0.77333462678823	-1.73496668805123\\
0.931284638191844	-1.73373803756294\\
nan	nan\\
0.854701860568317	-1.60277196543957\\
0.931284638191844	-1.73373803756294\\
nan	nan\\
1.00410385755746	-1.86686901878147\\
0.931284638191844	-1.73373803756294\\
nan	nan\\
0.850257703711307	-1.86686901878147\\
0.931284638191844	-1.73373803756294\\
nan	nan\\
1.0929319984017	-1.72798122033162\\
0.931284638191844	-1.73373803756294\\
nan	nan\\
1.01465350881213	-1.60280503161103\\
0.931284638191844	-1.73373803756294\\
nan	nan\\
0.77333462678823	-1.73496668805123\\
0.615384615384616	-1.73619533853951\\
nan	nan\\
0.696751849164703	-1.60400061592785\\
0.615384615384616	-1.73619533853951\\
nan	nan\\
0.692307692307693	-1.86809766926975\\
0.615384615384616	-1.73619533853951\\
nan	nan\\
0.538461538461539	-1.86809766926975\\
0.615384615384616	-1.73619533853951\\
nan	nan\\
0.461538461538462	-1.73619533853951\\
0.615384615384616	-1.73619533853951\\
nan	nan\\
0.538461538461539	-1.60429300780926\\
0.615384615384616	-1.73619533853951\\
nan	nan\\
0.384615384615385	-1.86809766926975\\
0.307692307692308	-1.73619533853951\\
nan	nan\\
0.230769230769231	-1.86809766926975\\
0.307692307692308	-1.73619533853951\\
nan	nan\\
0.153846153846154	-1.73619533853951\\
0.307692307692308	-1.73619533853951\\
nan	nan\\
0.230769230769231	-1.60429300780926\\
0.307692307692308	-1.73619533853951\\
nan	nan\\
0.461538461538462	-1.73619533853951\\
0.307692307692308	-1.73619533853951\\
nan	nan\\
0.384615384615385	-1.60429300780926\\
0.307692307692308	-1.73619533853951\\
nan	nan\\
-0.0769230769230766	-1.86809766926975\\
4.44089209850063e-16	-1.73619533853951\\
nan	nan\\
-0.153846153846154	-1.73619533853951\\
4.44089209850063e-16	-1.73619533853951\\
nan	nan\\
0.0769230769230773	-1.86809766926975\\
4.44089209850063e-16	-1.73619533853951\\
nan	nan\\
0.153846153846154	-1.73619533853951\\
4.44089209850063e-16	-1.73619533853951\\
nan	nan\\
0.0769230769230773	-1.60429300780926\\
4.44089209850063e-16	-1.73619533853951\\
nan	nan\\
-0.0769230769230765	-1.60429300780926\\
4.44089209850063e-16	-1.73619533853951\\
nan	nan\\
-0.153846153846154	-1.73619533853951\\
-0.307692307692307	-1.73619533853951\\
nan	nan\\
-0.230769230769231	-1.86809766926975\\
-0.307692307692307	-1.73619533853951\\
nan	nan\\
-0.384615384615384	-1.86809766926975\\
-0.307692307692307	-1.73619533853951\\
nan	nan\\
-0.466919460937134	-1.72937723555324\\
-0.307692307692307	-1.73619533853951\\
nan	nan\\
-0.388083794351	-1.6015270078491\\
-0.307692307692307	-1.73619533853951\\
nan	nan\\
-0.230769230769231	-1.60429300780926\\
-0.307692307692307	-1.73619533853951\\
nan	nan\\
-0.543842537860211	-1.86127956628348\\
-0.62614661418196	-1.72255913256697\\
nan	nan\\
-0.697688691706365	-1.86127956628348\\
-0.62614661418196	-1.72255913256697\\
nan	nan\\
-0.778070611038248	-1.72554051830471\\
-0.62614661418196	-1.72255913256697\\
nan	nan\\
-0.705097175904355	-1.58540188236699\\
-0.62614661418196	-1.72255913256697\\
nan	nan\\
-0.466919460937134	-1.72937723555324\\
-0.62614661418196	-1.72255913256697\\
nan	nan\\
-0.547310947595826	-1.59470890486283\\
-0.62614661418196	-1.72255913256697\\
nan	nan\\
-0.849612688562652	-1.86426095202123\\
-0.929994607894535	-1.72852190404246\\
nan	nan\\
-1.00345884240881	-1.86426095202123\\
-0.929994607894535	-1.72852190404246\\
nan	nan\\
-0.778070611038248	-1.72554051830471\\
-0.929994607894535	-1.72852190404246\\
nan	nan\\
-1.0885570671253	-1.72758171034624\\
-0.929994607894535	-1.72852190404246\\
nan	nan\\
-0.857021172760642	-1.58838326810474\\
-0.929994607894535	-1.72852190404246\\
nan	nan\\
-1.01034434641433	-1.59450659992611\\
-0.929994607894535	-1.72852190404246\\
nan	nan\\
-1.31586745548573	-1.86332075832501\\
-1.24711952635607	-1.72664151665003\\
nan	nan\\
-1.39187569991223	-1.74270349328664\\
-1.24711952635607	-1.72664151665003\\
nan	nan\\
-1.33962598212211	-1.58870846079679\\
-1.24711952635607	-1.72664151665003\\
nan	nan\\
-1.16202130163957	-1.86332075832501\\
-1.24711952635607	-1.72664151665003\\
nan	nan\\
-1.0885570671253	-1.72758171034624\\
-1.24711952635607	-1.72664151665003\\
nan	nan\\
-1.1689068056451	-1.5935664062299\\
-1.24711952635607	-1.72664151665003\\
nan	nan\\
-1.61446978288805	-1.87938273496162\\
-1.5366318734684	-1.75876546992325\\
nan	nan\\
-1.66390323290754	-1.77497003113496\\
-1.5366318734684	-1.75876546992325\\
nan	nan\\
-1.46062362904189	-1.87938273496162\\
-1.5366318734684	-1.75876546992325\\
nan	nan\\
-1.39187569991223	-1.74270349328664\\
-1.5366318734684	-1.75876546992325\\
nan	nan\\
-1.6455916994206	-1.65066129307335\\
-1.5366318734684	-1.75876546992325\\
nan	nan\\
-1.48438215567828	-1.6047704374334\\
-1.5366318734684	-1.75876546992325\\
nan	nan\\
-1.8772757626864	-1.61743240426557\\
-1.75455152537281	-1.54255711622345\\
nan	nan\\
-1.8772757626864	-1.46358625041942\\
-1.75455152537281	-1.54255711622345\\
nan	nan\\
-1.6455916994206	-1.65066129307335\\
-1.75455152537281	-1.54255711622345\\
nan	nan\\
-1.77286305885974	-1.66686585428506\\
-1.75455152537281	-1.54255711622345\\
nan	nan\\
-1.73865614242789	-1.40324916316033\\
-1.75455152537281	-1.54255711622345\\
nan	nan\\
-1.59334198163048	-1.4966662605835\\
-1.75455152537281	-1.54255711622345\\
nan	nan\\
-1.86138037974148	-1.32427829735629\\
-1.72276075948297	-1.2639412100972\\
nan	nan\\
-1.86138037974148	-1.17043214351014\\
-1.72276075948297	-1.2639412100972\\
nan	nan\\
-1.72783849230785	-1.10476561026941\\
-1.72276075948297	-1.2639412100972\\
nan	nan\\
-1.73865614242789	-1.40324916316033\\
-1.72276075948297	-1.2639412100972\\
nan	nan\\
-1.59988887831753	-1.18521911122777\\
-1.72276075948297	-1.2639412100972\\
nan	nan\\
-1.57744659868556	-1.35735830752038\\
-1.72276075948297	-1.2639412100972\\
nan	nan\\
-1.86645811256637	-1.01125654368234\\
-1.73291622513273	-0.945590010441612\\
nan	nan\\
-1.86645811256637	-0.857410389836191\\
-1.73291622513273	-0.945590010441612\\
nan	nan\\
-1.72783849230785	-1.10476561026941\\
-1.73291622513273	-0.945590010441612\\
nan	nan\\
-1.73455578183612	-0.780487312913114\\
-1.73291622513273	-0.945590010441612\\
nan	nan\\
-1.60496661114241	-1.02604351139997\\
-1.73291622513273	-0.945590010441612\\
nan	nan\\
-1.60298584655702	-0.864781899237906\\
-1.73291622513273	-0.945590010441612\\
nan	nan\\
-1.86809766926975	-0.538461538461539\\
-1.73619533853951	-0.615384615384616\\
nan	nan\\
-1.73619533853951	-0.461538461538462\\
-1.73619533853951	-0.615384615384616\\
nan	nan\\
-1.60429300780926	-0.538461538461539\\
-1.73619533853951	-0.615384615384616\\
nan	nan\\
-1.86809766926975	-0.692307692307693\\
-1.73619533853951	-0.615384615384616\\
nan	nan\\
-1.73455578183612	-0.780487312913114\\
-1.73619533853951	-0.615384615384616\\
nan	nan\\
-1.60462540326041	-0.699679201709408\\
-1.73619533853951	-0.615384615384616\\
nan	nan\\
-1.86809766926975	-0.384615384615385\\
-1.73619533853951	-0.307692307692308\\
nan	nan\\
-1.86809766926975	-0.230769230769231\\
-1.73619533853951	-0.307692307692308\\
nan	nan\\
-1.73619533853951	-0.461538461538462\\
-1.73619533853951	-0.307692307692308\\
nan	nan\\
-1.60429300780926	-0.384615384615385\\
-1.73619533853951	-0.307692307692308\\
nan	nan\\
-1.73619533853951	-0.153846153846154\\
-1.73619533853951	-0.307692307692308\\
nan	nan\\
-1.60429300780926	-0.230769230769231\\
-1.73619533853951	-0.307692307692308\\
nan	nan\\
-1.86809766926975	-0.0769230769230772\\
-1.73619533853951	-3.33066907387547e-16\\
nan	nan\\
-1.86809766926975	0.0769230769230766\\
-1.73619533853951	-3.33066907387547e-16\\
nan	nan\\
-1.60429300780926	-0.0769230769230773\\
-1.73619533853951	-3.33066907387547e-16\\
nan	nan\\
-1.60429300780926	0.0769230769230766\\
-1.73619533853951	-3.33066907387547e-16\\
nan	nan\\
-1.73619533853951	0.153846153846154\\
-1.73619533853951	-3.33066907387547e-16\\
nan	nan\\
-1.73619533853951	-0.153846153846154\\
-1.73619533853951	-3.33066907387547e-16\\
nan	nan\\
-1.86809766926975	0.384615384615384\\
-1.73619533853951	0.307692307692307\\
nan	nan\\
-1.72903447707885	0.468147564483522\\
-1.73619533853951	0.307692307692307\\
nan	nan\\
-1.86809766926975	0.230769230769231\\
-1.73619533853951	0.307692307692307\\
nan	nan\\
-1.73619533853951	0.153846153846154\\
-1.73619533853951	0.307692307692307\\
nan	nan\\
-1.60145186138629	0.389005020594886\\
-1.73619533853951	0.307692307692307\\
nan	nan\\
-1.60429300780926	0.23076923076923\\
-1.73619533853951	0.307692307692307\\
nan	nan\\
-1.8609368078091	0.698916795252752\\
-1.72187361561819	0.628602821274736\\
nan	nan\\
-1.72502846415625	0.78017214617995\\
-1.72187361561819	0.628602821274736\\
nan	nan\\
-1.8609368078091	0.545070641406598\\
-1.72187361561819	0.628602821274736\\
nan	nan\\
-1.72903447707885	0.468147564483522\\
-1.72187361561819	0.628602821274736\\
nan	nan\\
-1.59429099992563	0.5494602773861\\
-1.72187361561819	0.628602821274736\\
nan	nan\\
-1.58454187194609	0.708339567826469\\
-1.72187361561819	0.628602821274736\\
nan	nan\\
-1.86409165634715	0.850486120157966\\
-1.72818331269431	0.931741471085163\\
nan	nan\\
-1.72502846415625	0.78017214617995\\
-1.72818331269431	0.931741471085163\\
nan	nan\\
-1.86409165634715	1.00433227400412\\
-1.72818331269431	0.931741471085163\\
nan	nan\\
-1.72642915186665	1.09212427260312\\
-1.72818331269431	0.931741471085163\\
nan	nan\\
-1.58769672048415	0.859908892731683\\
-1.72818331269431	0.931741471085163\\
nan	nan\\
-1.59406356064426	1.01157058608322\\
-1.72818331269431	0.931741471085163\\
nan	nan\\
-1.86233749551949	1.16471507552207\\
-1.72467499103899	1.25250707412107\\
nan	nan\\
-1.86233749551949	1.31856122936823\\
-1.72467499103899	1.25250707412107\\
nan	nan\\
-1.7396132582059	1.39753209517226\\
-1.72467499103899	1.25250707412107\\
nan	nan\\
-1.72642915186665	1.09212427260312\\
-1.72467499103899	1.25250707412107\\
nan	nan\\
-1.58860037500199	1.34369504824978\\
-1.72467499103899	1.25250707412107\\
nan	nan\\
-1.5923093998166	1.17195338760117\\
-1.72467499103899	1.25250707412107\\
nan	nan\\
-1.7396132582059	1.39753209517226\\
-1.75455152537281	1.54255711622345\\
nan	nan\\
-1.8772757626864	1.46358625041942\\
-1.75455152537281	1.54255711622345\\
nan	nan\\
-1.8772757626864	1.61743240426557\\
-1.75455152537281	1.54255711622345\\
nan	nan\\
-1.6035386421689	1.48872006930097\\
-1.75455152537281	1.54255711622345\\
nan	nan\\
-1.77286305885974	1.66686585428506\\
-1.75455152537281	1.54255711622345\\
nan	nan\\
-1.6455916994206	1.65066129307335\\
-1.75455152537281	1.54255711622345\\
nan	nan\\
1.89558729617334	-1.74174114232718\\
1.79117459234668	-1.79117459234668\\
nan	nan\\
1.89558729617334	-1.89558729617334\\
1.79117459234668	-1.79117459234668\\
nan	nan\\
1.74174114232719	-1.89558729617334\\
1.79117459234668	-1.79117459234668\\
nan	nan\\
1.66390323290754	-1.77497003113496\\
1.79117459234668	-1.79117459234668\\
nan	nan\\
1.77286305885974	-1.66686585428506\\
1.79117459234668	-1.79117459234668\\
nan	nan\\
-1.74174114232719	-1.89558729617334\\
-1.79117459234668	-1.79117459234668\\
nan	nan\\
-1.66390323290754	-1.77497003113496\\
-1.79117459234668	-1.79117459234668\\
nan	nan\\
-1.77286305885974	-1.66686585428506\\
-1.79117459234668	-1.79117459234668\\
nan	nan\\
-1.89558729617334	-1.89558729617334\\
-1.79117459234668	-1.79117459234668\\
nan	nan\\
-1.89558729617334	-1.74174114232719\\
-1.79117459234668	-1.79117459234668\\
nan	nan\\
-1.89558729617334	1.74174114232719\\
-1.79117459234668	1.79117459234668\\
nan	nan\\
-1.89558729617334	1.89558729617334\\
-1.79117459234668	1.79117459234668\\
nan	nan\\
-1.74174114232719	1.89558729617334\\
-1.79117459234668	1.79117459234668\\
nan	nan\\
-1.66390323290754	1.77497003113496\\
-1.79117459234668	1.79117459234668\\
nan	nan\\
-1.77286305885974	1.66686585428506\\
-1.79117459234668	1.79117459234668\\
nan	nan\\
1.66686585428506	1.77286305885974\\
1.79117459234668	1.79117459234668\\
nan	nan\\
1.77497003113496	1.66390323290754\\
1.79117459234668	1.79117459234668\\
nan	nan\\
1.89558729617334	1.74174114232719\\
1.79117459234668	1.79117459234668\\
nan	nan\\
1.74174114232719	1.89558729617334\\
1.79117459234668	1.79117459234668\\
nan	nan\\
1.89558729617334	1.89558729617334\\
1.79117459234668	1.79117459234668\\
nan	nan\\
-1.18416285803204	1.60047147078586\\
-1.10649701235834	1.4770169971521\\
nan	nan\\
-1.02018239419239	1.605841751995\\
-1.10649701235834	1.4770169971521\\
nan	nan\\
-0.945048823484442	1.47575042508551\\
-1.10649701235834	1.4770169971521\\
nan	nan\\
-1.27951138566167	1.4559500097653\\
-1.10649701235834	1.4770169971521\\
nan	nan\\
-1.16568999087079	1.35441337661057\\
-1.10649701235834	1.4770169971521\\
nan	nan\\
-1.02767719261929	1.34335612657294\\
-1.10649701235834	1.4770169971521\\
nan	nan\\
-0.858734205318498	1.60457517992841\\
-0.783600634610549	1.47448385301892\\
nan	nan\\
-0.699492624997582	1.60533959577922\\
-0.783600634610549	1.47448385301892\\
nan	nan\\
-0.945048823484442	1.47575042508551\\
-0.783600634610549	1.47448385301892\\
nan	nan\\
-0.622569548074505	1.47343726504897\\
-0.783600634610549	1.47448385301892\\
nan	nan\\
-0.8662290037454	1.34208955450635\\
-0.783600634610549	1.47448385301892\\
nan	nan\\
-0.709834777626896	1.34579911817767\\
-0.783600634610549	1.47448385301892\\
nan	nan\\
-0.384615384615385	1.60429300780926\\
-0.461538461538462	1.47239067707902\\
nan	nan\\
-0.307692307692308	1.47239067707902\\
-0.461538461538462	1.47239067707902\\
nan	nan\\
-0.538461538461539	1.60429300780926\\
-0.461538461538462	1.47239067707902\\
nan	nan\\
-0.622569548074505	1.47343726504897\\
-0.461538461538462	1.47239067707902\\
nan	nan\\
-0.548803691090852	1.34475253020771\\
-0.461538461538462	1.47239067707902\\
nan	nan\\
-0.389831607742953	1.34257790518427\\
-0.461538461538462	1.47239067707902\\
nan	nan\\
-0.230769230769231	1.60429300780926\\
-0.153846153846154	1.47239067707902\\
nan	nan\\
-0.307692307692308	1.47239067707902\\
-0.153846153846154	1.47239067707902\\
nan	nan\\
-0.076923076923077	1.60429300780926\\
-0.153846153846154	1.47239067707902\\
nan	nan\\
-3.33066907387547e-16	1.47239067707902\\
-0.153846153846154	1.47239067707902\\
nan	nan\\
-0.0769230769230771	1.34048834634877\\
-0.153846153846154	1.47239067707902\\
nan	nan\\
-0.235985453896799	1.34257790518427\\
-0.153846153846154	1.47239067707902\\
nan	nan\\
-3.33066907387547e-16	1.47239067707902\\
0.153846153846153	1.47239067707902\\
nan	nan\\
0.0769230769230762	1.60429300780926\\
0.153846153846153	1.47239067707902\\
nan	nan\\
0.23076923076923	1.60429300780926\\
0.153846153846153	1.47239067707902\\
nan	nan\\
0.311889474051493	1.46923960143796\\
0.153846153846153	1.47239067707902\\
nan	nan\\
0.0769230769230761	1.34048834634877\\
0.153846153846153	1.47239067707902\\
nan	nan\\
0.23076923076923	1.34048834634877\\
0.153846153846153	1.47239067707902\\
nan	nan\\
0.38881255097457	1.60114193216821\\
0.469932794256833	1.4660885257969\\
nan	nan\\
0.549218867799744	1.5929992617092\\
0.469932794256833	1.4660885257969\\
nan	nan\\
0.628498780684618	1.45541965134024\\
0.469932794256833	1.4660885257969\\
nan	nan\\
0.311889474051493	1.46923960143796\\
0.469932794256833	1.4660885257969\\
nan	nan\\
0.542658704820724	1.33733727070772\\
0.469932794256833	1.4660885257969\\
nan	nan\\
0.388812550974571	1.33733727070771\\
0.469932794256833	1.4660885257969\\
nan	nan\\
0.628498780684618	1.45541965134024\\
0.787064767112402	1.44475077688357\\
nan	nan\\
0.707784854227528	1.58233038725254\\
0.787064767112402	1.44475077688357\\
nan	nan\\
0.859547418056739	1.58463535375372\\
0.787064767112402	1.44475077688357\\
nan	nan\\
0.940293246116667	1.44702270204956\\
0.787064767112402	1.44475077688357\\
nan	nan\\
0.701224691248508	1.32666839625105\\
0.787064767112402	1.44475077688357\\
nan	nan\\
0.865829480905064	1.2949531591765\\
0.787064767112402	1.44475077688357\\
nan	nan\\
1.26237879418354	1.44258862649135\\
1.09352172512093	1.44929462721554\\
nan	nan\\
1.16092732188657	1.33098189472027\\
1.09352172512093	1.44929462721554\\
nan	nan\\
1.012775897061	1.5869072789197\\
1.09352172512093	1.44929462721554\\
nan	nan\\
1.17249835288985	1.58236114304324\\
1.09352172512093	1.44929462721554\\
nan	nan\\
0.940293246116667	1.44702270204956\\
1.09352172512093	1.44929462721554\\
nan	nan\\
1.01905795990933	1.29722508434248\\
1.09352172512093	1.44929462721554\\
nan	nan\\
1.60280503161103	1.01465350881213\\
1.47187202565911	1.09802237943241\\
nan	nan\\
1.47142839517802	0.937723885801943\\
1.47187202565911	1.09802237943241\\
nan	nan\\
1.45155394445263	1.26695250259978\\
1.47187202565911	1.09802237943241\\
nan	nan\\
1.35010247215565	1.1553457708287\\
1.47187202565911	1.09802237943241\\
nan	nan\\
1.59704821437971	1.17630086902198\\
1.47187202565911	1.09802237943241\\
nan	nan\\
1.33720474693406	1.01524602799826\\
1.47187202565911	1.09802237943241\\
nan	nan\\
1.60359005161822	0.696405003778046\\
1.47098476469694	0.777425392171476\\
nan	nan\\
1.47168772088798	0.619481926854969\\
1.47098476469694	0.777425392171476\\
nan	nan\\
1.60236140112994	0.85435501518166\\
1.47098476469694	0.777425392171476\\
nan	nan\\
1.47142839517802	0.937723885801943\\
1.47098476469694	0.777425392171476\\
nan	nan\\
1.33990232530471	0.700333390626499\\
1.47098476469694	0.777425392171476\\
nan	nan\\
1.33676111645297	0.85494753436779\\
1.47098476469694	0.777425392171476\\
nan	nan\\
1.47168772088798	0.619481926854969\\
1.47239067707902	0.461538461538462\\
nan	nan\\
1.60429300780926	0.538461538461539\\
1.47239067707902	0.461538461538462\\
nan	nan\\
1.60429300780926	0.384615384615385\\
1.47239067707902	0.461538461538462\\
nan	nan\\
1.47239067707902	0.307692307692308\\
1.47239067707902	0.461538461538462\\
nan	nan\\
1.34048834634877	0.384615384615385\\
1.47239067707902	0.461538461538462\\
nan	nan\\
1.34060528149575	0.542389925309992\\
1.47239067707902	0.461538461538462\\
nan	nan\\
1.47239067707902	0.307692307692308\\
1.47239067707902	0.153846153846154\\
nan	nan\\
1.60429300780926	0.230769230769231\\
1.47239067707902	0.153846153846154\\
nan	nan\\
1.60429300780926	0.0769230769230771\\
1.47239067707902	0.153846153846154\\
nan	nan\\
1.47239067707902	1.11022302462516e-16\\
1.47239067707902	0.153846153846154\\
nan	nan\\
1.34048834634877	0.230769230769231\\
1.47239067707902	0.153846153846154\\
nan	nan\\
1.34048834634877	0.0769230769230768\\
1.47239067707902	0.153846153846154\\
nan	nan\\
1.60429300780926	-0.0769230769230765\\
1.47239067707902	-0.153846153846154\\
nan	nan\\
1.60429300780926	-0.23076923076923\\
1.47239067707902	-0.153846153846154\\
nan	nan\\
1.46923960143796	-0.311889474051494\\
1.47239067707902	-0.153846153846154\\
nan	nan\\
1.33713449411695	-0.230419051363257\\
1.47239067707902	-0.153846153846154\\
nan	nan\\
1.47239067707902	1.11022302462516e-16\\
1.47239067707902	-0.153846153846154\\
nan	nan\\
1.34048834634877	-0.0769230769230769\\
1.47239067707902	-0.153846153846154\\
nan	nan\\
1.60114193216821	-0.388812550974571\\
1.4660885257969	-0.469932794256834\\
nan	nan\\
1.5929992617092	-0.549218867799744\\
1.4660885257969	-0.469932794256834\\
nan	nan\\
1.46923960143796	-0.311889474051494\\
1.4660885257969	-0.469932794256834\\
nan	nan\\
1.33398341847589	-0.388462371568597\\
1.4660885257969	-0.469932794256834\\
nan	nan\\
1.45541965134024	-0.628498780684617\\
1.4660885257969	-0.469932794256834\\
nan	nan\\
1.33733727070772	-0.542658704820724\\
1.4660885257969	-0.469932794256834\\
nan	nan\\
1.58463535375372	-0.859547418056739\\
1.44475077688357	-0.787064767112401\\
nan	nan\\
1.44702270204956	-0.940293246116667\\
1.44475077688357	-0.787064767112401\\
nan	nan\\
1.58233038725254	-0.707784854227528\\
1.44475077688357	-0.787064767112401\\
nan	nan\\
1.45541965134024	-0.628498780684617\\
1.44475077688357	-0.787064767112401\\
nan	nan\\
1.29496168689252	-0.865888640260594\\
1.44475077688357	-0.787064767112401\\
nan	nan\\
1.32666839625105	-0.701224691248508\\
1.44475077688357	-0.787064767112401\\
nan	nan\\
1.58236114304324	-1.17249835288986\\
1.44929462721554	-1.09352172512093\\
nan	nan\\
1.44258862649135	-1.26237879418354\\
1.44929462721554	-1.09352172512093\\
nan	nan\\
1.5869072789197	-1.012775897061\\
1.44929462721554	-1.09352172512093\\
nan	nan\\
1.44702270204956	-0.940293246116667\\
1.44929462721554	-1.09352172512093\\
nan	nan\\
1.33098458862809	-1.16094048857263\\
1.44929462721554	-1.09352172512093\\
nan	nan\\
1.2972336120585	-1.01911711926486\\
1.44929462721554	-1.09352172512093\\
nan	nan\\
1.26695250259978	-1.45155394445263\\
1.09802237943241	-1.47187202565911\\
nan	nan\\
1.17630086902198	-1.59704821437971\\
1.09802237943241	-1.47187202565911\\
nan	nan\\
1.01465350881213	-1.60280503161103\\
1.09802237943241	-1.47187202565911\\
nan	nan\\
0.9380707311886	-1.47183895948765\\
1.09802237943241	-1.47187202565911\\
nan	nan\\
1.15534846473653	-1.35011563884171\\
1.09802237943241	-1.47187202565911\\
nan	nan\\
1.01524602799826	-1.33720474693406\\
1.09802237943241	-1.47187202565911\\
nan	nan\\
0.854701860568317	-1.60277196543957\\
0.77811908294479	-1.4718058933162\\
nan	nan\\
0.696751849164703	-1.60400061592785\\
0.77811908294479	-1.4718058933162\\
nan	nan\\
0.9380707311886	-1.47183895948765\\
0.77811908294479	-1.4718058933162\\
nan	nan\\
0.855294379754447	-1.33717168076261\\
0.77811908294479	-1.4718058933162\\
nan	nan\\
0.619828772241626	-1.47209828519761\\
0.77811908294479	-1.4718058933162\\
nan	nan\\
0.702593257058798	-1.34218867633217\\
0.77811908294479	-1.4718058933162\\
nan	nan\\
0.619828772241626	-1.47209828519761\\
0.461538461538463	-1.47239067707902\\
nan	nan\\
0.544302946355635	-1.34248106821358\\
0.461538461538463	-1.47239067707902\\
nan	nan\\
0.538461538461539	-1.60429300780926\\
0.461538461538463	-1.47239067707902\\
nan	nan\\
0.307692307692308	-1.47239067707902\\
0.461538461538463	-1.47239067707902\\
nan	nan\\
0.388929696188389	-1.34133339269454\\
0.461538461538463	-1.47239067707902\\
nan	nan\\
0.384615384615385	-1.60429300780926\\
0.461538461538463	-1.47239067707902\\
nan	nan\\
0.230769230769231	-1.60429300780926\\
0.153846153846154	-1.47239067707902\\
nan	nan\\
0.0769230769230773	-1.60429300780926\\
0.153846153846154	-1.47239067707902\\
nan	nan\\
3.33066907387547e-16	-1.47239067707902\\
0.153846153846154	-1.47239067707902\\
nan	nan\\
0.0769230769230771	-1.34048834634877\\
0.153846153846154	-1.47239067707902\\
nan	nan\\
0.235083542342235	-1.34133339269454\\
0.153846153846154	-1.47239067707902\\
nan	nan\\
0.307692307692308	-1.47239067707902\\
0.153846153846154	-1.47239067707902\\
nan	nan\\
-0.0769230769230765	-1.60429300780926\\
-0.153846153846154	-1.47239067707902\\
nan	nan\\
3.33066907387547e-16	-1.47239067707902\\
-0.153846153846154	-1.47239067707902\\
nan	nan\\
-0.230769230769231	-1.60429300780926\\
-0.153846153846154	-1.47239067707902\\
nan	nan\\
-0.311160717427923	-1.46962467711885\\
-0.153846153846154	-1.47239067707902\\
nan	nan\\
-0.0769230769230768	-1.34048834634877\\
-0.153846153846154	-1.47239067707902\\
nan	nan\\
-0.230769230769231	-1.34048834634877\\
-0.153846153846154	-1.47239067707902\\
nan	nan\\
-0.388083794351	-1.33772234638861\\
-0.468475281009692	-1.46685867715869\\
nan	nan\\
-0.541929948197154	-1.33772234638861\\
-0.468475281009692	-1.46685867715869\\
nan	nan\\
-0.388083794351	-1.6015270078491\\
-0.468475281009692	-1.46685867715869\\
nan	nan\\
-0.547310947595826	-1.59470890486283\\
-0.468475281009692	-1.46685867715869\\
nan	nan\\
-0.62626150931822	-1.45755165466286\\
-0.468475281009692	-1.46685867715869\\
nan	nan\\
-0.311160717427923	-1.46962467711885\\
-0.468475281009692	-1.46685867715869\\
nan	nan\\
-0.705097175904355	-1.58540188236699\\
-0.784047737626749	-1.44824463216702\\
nan	nan\\
-0.857021172760642	-1.58838326810474\\
-0.784047737626749	-1.44824463216702\\
nan	nan\\
-0.937370911280437	-1.45436796398839\\
-0.784047737626749	-1.44824463216702\\
nan	nan\\
-0.62626150931822	-1.45755165466286\\
-0.784047737626749	-1.44824463216702\\
nan	nan\\
-0.86593290149132	-1.29913579523518\\
-0.784047737626749	-1.44824463216702\\
nan	nan\\
-0.699716176505682	-1.32841532389278\\
-0.784047737626749	-1.44824463216702\\
nan	nan\\
-1.01034434641433	-1.59450659992611\\
-1.09069408493413	-1.46049129580976\\
nan	nan\\
-0.937370911280437	-1.45436796398839\\
-1.09069408493413	-1.46049129580976\\
nan	nan\\
-1.1689068056451	-1.5935664062299\\
-1.09069408493413	-1.46049129580976\\
nan	nan\\
-1.26141326141114	-1.45563335037666\\
-1.09069408493413	-1.46049129580976\\
nan	nan\\
-1.01925607514501	-1.30525912705655\\
-1.09069408493413	-1.46049129580976\\
nan	nan\\
-1.16004719835302	-1.3444576546047\\
-1.09069408493413	-1.46049129580976\\
nan	nan\\
-1.59988887831753	-1.18521911122777\\
-1.4770169971521	-1.10649701235834\\
nan	nan\\
-1.60496661114241	-1.02604351139997\\
-1.4770169971521	-1.10649701235834\\
nan	nan\\
-1.45457471752013	-1.27863620865095\\
-1.4770169971521	-1.10649701235834\\
nan	nan\\
-1.35320865446201	-1.16746051287899\\
-1.4770169971521	-1.10649701235834\\
nan	nan\\
-1.47503623256671	-0.945235400196267\\
-1.4770169971521	-1.10649701235834\\
nan	nan\\
-1.34335612657294	-1.02767719261929\\
-1.4770169971521	-1.10649701235834\\
nan	nan\\
-1.47272307253017	-0.62275612478633\\
-1.47305546798132	-0.783973788034199\\
nan	nan\\
-1.34152738122105	-0.707057058530628\\
-1.47305546798132	-0.783973788034199\\
nan	nan\\
-1.47503623256671	-0.945235400196267\\
-1.47305546798132	-0.783973788034199\\
nan	nan\\
-1.60298584655702	-0.864781899237906\\
-1.47305546798132	-0.783973788034199\\
nan	nan\\
-1.60462540326041	-0.699679201709408\\
-1.47305546798132	-0.783973788034199\\
nan	nan\\
-1.34137536198755	-0.866415580457226\\
-1.47305546798132	-0.783973788034199\\
nan	nan\\
-1.60429300780926	-0.538461538461539\\
-1.47239067707902	-0.461538461538462\\
nan	nan\\
-1.60429300780926	-0.384615384615385\\
-1.47239067707902	-0.461538461538462\\
nan	nan\\
-1.47272307253017	-0.62275612478633\\
-1.47239067707902	-0.461538461538462\\
nan	nan\\
-1.3411949857699	-0.54583939528276\\
-1.47239067707902	-0.461538461538462\\
nan	nan\\
-1.47239067707902	-0.307692307692308\\
-1.47239067707902	-0.461538461538462\\
nan	nan\\
-1.34048834634877	-0.384615384615385\\
-1.47239067707902	-0.461538461538462\\
nan	nan\\
-1.60429300780926	-0.0769230769230773\\
-1.47239067707902	-0.153846153846154\\
nan	nan\\
-1.47239067707902	-3.33066907387547e-16\\
-1.47239067707902	-0.153846153846154\\
nan	nan\\
-1.60429300780926	-0.230769230769231\\
-1.47239067707902	-0.153846153846154\\
nan	nan\\
-1.47239067707902	-0.307692307692308\\
-1.47239067707902	-0.153846153846154\\
nan	nan\\
-1.34048834634877	-0.230769230769231\\
-1.47239067707902	-0.153846153846154\\
nan	nan\\
-1.34048834634877	-0.0769230769230772\\
-1.47239067707902	-0.153846153846154\\
nan	nan\\
-1.47239067707902	-3.33066907387547e-16\\
-1.47239067707902	0.153846153846154\\
nan	nan\\
-1.60429300780926	0.0769230769230766\\
-1.47239067707902	0.153846153846154\\
nan	nan\\
-1.60429300780926	0.23076923076923\\
-1.47239067707902	0.153846153846154\\
nan	nan\\
-1.34048834634877	0.0769230769230766\\
-1.47239067707902	0.153846153846154\\
nan	nan\\
-1.46954953065604	0.312081943671809\\
-1.47239067707902	0.153846153846154\\
nan	nan\\
-1.33704081319319	0.230593024449649\\
-1.47239067707902	0.153846153846154\\
nan	nan\\
-1.60145186138629	0.389005020594886\\
-1.46670838423306	0.470317733497464\\
nan	nan\\
-1.59429099992563	0.5494602773861\\
-1.46670838423306	0.470317733497464\\
nan	nan\\
-1.45695925625353	0.629197023937833\\
-1.46670838423306	0.470317733497464\\
nan	nan\\
-1.33419966677022	0.388828814275304\\
-1.46670838423306	0.470317733497464\\
nan	nan\\
-1.3376471999258	0.542851174441039\\
-1.46670838423306	0.470317733497464\\
nan	nan\\
-1.46954953065604	0.312081943671809\\
-1.46670838423306	0.470317733497464\\
nan	nan\\
-1.29870887875503	0.867308154391508\\
-1.44721012827399	0.788076314378203\\
nan	nan\\
-1.32789807194626	0.701730464881409\\
-1.44721012827399	0.788076314378203\\
nan	nan\\
-1.58454187194609	0.708339567826469\\
-1.44721012827399	0.788076314378203\\
nan	nan\\
-1.58769672048415	0.859908892731683\\
-1.44721012827399	0.788076314378203\\
nan	nan\\
-1.45695925625353	0.629197023937833\\
-1.44721012827399	0.788076314378203\\
nan	nan\\
-1.4535769684341	0.939738007729742\\
-1.44721012827399	0.788076314378203\\
nan	nan\\
-1.59406356064426	1.01157058608322\\
-1.4599438085942	1.09139970108128\\
nan	nan\\
-1.5923093998166	1.17195338760117\\
-1.4599438085942	1.09139970108128\\
nan	nan\\
-1.4535769684341	0.939738007729742\\
-1.4599438085942	1.09139970108128\\
nan	nan\\
-1.4562347837796	1.26314136172989\\
-1.4599438085942	1.09139970108128\\
nan	nan\\
-1.30507571891514	1.01896984774305\\
-1.4599438085942	1.09139970108128\\
nan	nan\\
-1.34241338898873	1.16160472857516\\
-1.4599438085942	1.09139970108128\\
nan	nan\\
-1.33962598212211	-1.58870846079679\\
-1.43213243788816	-1.45077540494355\\
nan	nan\\
-1.48438215567828	-1.6047704374334\\
-1.43213243788816	-1.45077540494355\\
nan	nan\\
-1.45457471752013	-1.27863620865095\\
-1.43213243788816	-1.45077540494355\\
nan	nan\\
-1.33076637483004	-1.33959970917159\\
-1.43213243788816	-1.45077540494355\\
nan	nan\\
-1.59334198163048	-1.4966662605835\\
-1.43213243788816	-1.45077540494355\\
nan	nan\\
-1.57744659868556	-1.35735830752038\\
-1.43213243788816	-1.45077540494355\\
nan	nan\\
-1.26141326141114	-1.45563335037666\\
-1.43213243788816	-1.45077540494355\\
nan	nan\\
-1.58860037500199	1.34369504824978\\
-1.452525758965	1.4348830223785\\
nan	nan\\
-1.6035386421689	1.48872006930097\\
-1.452525758965	1.4348830223785\\
nan	nan\\
-1.4945788162167	1.59682424615087\\
-1.452525758965	1.4348830223785\\
nan	nan\\
-1.4562347837796	1.26314136172989\\
-1.452525758965	1.4348830223785\\
nan	nan\\
-1.27951138566167	1.4559500097653\\
-1.452525758965	1.4348830223785\\
nan	nan\\
-1.33870436417412	1.33334638922377\\
-1.452525758965	1.4348830223785\\
nan	nan\\
-1.35717723133537	1.57940448339906\\
-1.452525758965	1.4348830223785\\
nan	nan\\
1.34523099218936	-1.57673013317322\\
1.43588262576716	-1.43123586324614\\
nan	nan\\
1.26695250259978	-1.45155394445263\\
1.43588262576716	-1.43123586324614\\
nan	nan\\
1.57565514231906	-1.34135542195246\\
1.43588262576716	-1.43123586324614\\
nan	nan\\
1.59521707556998	-1.48689648973479\\
1.43588262576716	-1.43123586324614\\
nan	nan\\
1.48625724961778	-1.59500066658469\\
1.43588262576716	-1.43123586324614\\
nan	nan\\
1.3242785879039	-1.32979755763523\\
1.43588262576716	-1.43123586324614\\
nan	nan\\
1.44258862649135	-1.26237879418354\\
1.43588262576716	-1.43123586324614\\
nan	nan\\
1.48689648973479	1.59521707556998\\
1.43123586324614	1.43588262576716\\
nan	nan\\
1.59500066658469	1.48625724961778\\
1.43123586324614	1.43588262576716\\
nan	nan\\
1.34135542195246	1.57565514231905\\
1.43123586324614	1.43588262576716\\
nan	nan\\
1.26237879418354	1.44258862649135\\
1.43123586324614	1.43588262576716\\
nan	nan\\
1.32978439094917	1.32427589399608\\
1.43123586324614	1.43588262576716\\
nan	nan\\
1.57673013317322	1.34523099218936\\
1.43123586324614	1.43588262576716\\
nan	nan\\
1.45155394445263	1.26695250259978\\
1.43123586324614	1.43588262576716\\
nan	nan\\
-1.02767719261929	1.34335612657294\\
-0.948857372880252	1.20969525599378\\
nan	nan\\
-0.8662290037454	1.34208955450635\\
-0.948857372880252	1.20969525599378\\
nan	nan\\
-1.08687017113175	1.22075250603141\\
-0.948857372880252	1.20969525599378\\
nan	nan\\
-0.792463146761747	1.2134048196651\\
-0.948857372880252	1.20969525599378\\
nan	nan\\
-0.876922241922495	1.08776870339799\\
-0.948857372880252	1.20969525599378\\
nan	nan\\
-1.04953250105816	1.0781176251993\\
-0.948857372880252	1.20969525599378\\
nan	nan\\
-0.548803691090852	1.34475253020771\\
-0.636068920643243	1.21711438333641\\
nan	nan\\
-0.477096837295343	1.21493975831296\\
-0.636068920643243	1.21711438333641\\
nan	nan\\
-0.792463146761747	1.2134048196651\\
-0.636068920643243	1.21711438333641\\
nan	nan\\
-0.72052801580399	1.09147826706931\\
-0.636068920643243	1.21711438333641\\
nan	nan\\
-0.709834777626896	1.34579911817767\\
-0.636068920643243	1.21711438333641\\
nan	nan\\
-0.562839210995934	1.08482925085925\\
-0.636068920643243	1.21711438333641\\
nan	nan\\
-0.477096837295343	1.21493975831296\\
-0.318124753947444	1.21276513328952\\
nan	nan\\
-0.389831607742953	1.34257790518427\\
-0.318124753947444	1.21276513328952\\
nan	nan\\
-0.235985453896799	1.34257790518427\\
-0.318124753947444	1.21276513328952\\
nan	nan\\
-0.159062376973722	1.21067557445402\\
-0.318124753947444	1.21276513328952\\
nan	nan\\
-0.403867127648035	1.0826546258358\\
-0.318124753947444	1.21276513328952\\
nan	nan\\
-0.24261608472469	1.08517137097959\\
-0.318124753947444	1.21276513328952\\
nan	nan\\
-0.0769230769230771	1.34048834634877\\
-6.66133814775094e-16	1.20858601561853\\
nan	nan\\
0.0769230769230761	1.34048834634877\\
-6.66133814775094e-16	1.20858601561853\\
nan	nan\\
0.153846153846154	1.20858601561853\\
-6.66133814775094e-16	1.20858601561853\\
nan	nan\\
-0.159062376973722	1.21067557445402\\
-6.66133814775094e-16	1.20858601561853\\
nan	nan\\
0.072966029674988	1.08371711506411\\
-6.66133814775094e-16	1.20858601561853\\
nan	nan\\
-0.0835537077509683	1.0830818121441\\
-6.66133814775094e-16	1.20858601561853\\
nan	nan\\
0.153846153846154	1.20858601561853\\
0.307692307692308	1.20858601561853\\
nan	nan\\
0.23076923076923	1.34048834634877\\
0.307692307692308	1.20858601561853\\
nan	nan\\
0.388812550974571	1.33733727070771\\
0.307692307692308	1.20858601561853\\
nan	nan\\
0.461538461538461	1.20858601561853\\
0.307692307692308	1.20858601561853\\
nan	nan\\
0.226812183521142	1.08371711506411\\
0.307692307692308	1.20858601561853\\
nan	nan\\
0.381116516324958	1.06983544913818\\
0.307692307692308	1.20858601561853\\
nan	nan\\
0.542658704820724	1.33733727070772\\
0.615384615384615	1.20858601561853\\
nan	nan\\
0.701224691248508	1.32666839625105\\
0.615384615384615	1.20858601561853\\
nan	nan\\
0.77998940504117	1.17687077854398\\
0.615384615384615	1.20858601561853\\
nan	nan\\
0.461538461538461	1.20858601561853\\
0.615384615384615	1.20858601561853\\
nan	nan\\
0.671230832851796	1.08068115160091\\
0.615384615384615	1.20858601561853\\
nan	nan\\
0.534962670171111	1.06983544913818\\
0.615384615384615	1.20858601561853\\
nan	nan\\
1.08646355667496	1.17891235184721\\
0.944594194697725	1.14515554146943\\
nan	nan\\
1.07356583145337	1.03881260901677\\
0.944594194697725	1.14515554146943\\
nan	nan\\
0.865829480905064	1.2949531591765\\
0.944594194697725	1.14515554146943\\
nan	nan\\
0.77998940504117	1.17687077854398\\
0.944594194697725	1.14515554146943\\
nan	nan\\
1.01905795990933	1.29722508434248\\
0.944594194697725	1.14515554146943\\
nan	nan\\
0.835835622508351	1.04896591452636\\
0.944594194697725	1.14515554146943\\
nan	nan\\
0.955218172749964	0.975071326217083\\
0.944594194697725	1.14515554146943\\
nan	nan\\
1.21543519343061	1.07256941939455\\
1.20253746820901	0.932469676564105\\
nan	nan\\
1.33720474693406	1.01524602799826\\
1.20253746820901	0.932469676564105\\
nan	nan\\
1.07356583145337	1.03881260901677\\
1.20253746820901	0.932469676564105\\
nan	nan\\
1.33676111645297	0.85494753436779\\
1.20253746820901	0.932469676564105\\
nan	nan\\
1.20567867706075	0.777855532822813\\
1.20253746820901	0.932469676564105\\
nan	nan\\
1.08418980950561	0.868728393764421\\
1.20253746820901	0.932469676564105\\
nan	nan\\
1.34060528149575	0.542389925309992\\
1.20881988591248	0.623241389081521\\
nan	nan\\
1.2087029507655	0.465466848386914\\
1.20881988591248	0.623241389081521\\
nan	nan\\
1.33990232530471	0.700333390626499\\
1.20881988591248	0.623241389081521\\
nan	nan\\
1.20567867706075	0.777855532822813\\
1.20881988591248	0.623241389081521\\
nan	nan\\
1.08733101835734	0.71411425002313\\
1.20881988591248	0.623241389081521\\
nan	nan\\
1.07104489499279	0.552133130924704\\
1.20881988591248	0.623241389081521\\
nan	nan\\
1.34048834634877	0.230769230769231\\
1.20858601561853	0.307692307692307\\
nan	nan\\
1.20858601561853	0.153846153846154\\
1.20858601561853	0.307692307692307\\
nan	nan\\
1.34048834634877	0.384615384615385\\
1.20858601561853	0.307692307692307\\
nan	nan\\
1.2087029507655	0.465466848386914\\
1.20858601561853	0.307692307692307\\
nan	nan\\
1.0682243292292	0.233771547679396\\
1.20858601561853	0.307692307692307\\
nan	nan\\
1.07092795984582	0.394358590230097\\
1.20858601561853	0.307692307692307\\
nan	nan\\
1.20858601561853	0.153846153846154\\
1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
1.34048834634877	0.0769230769230768\\
1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
1.34048834634877	-0.0769230769230769\\
1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
1.20523216338671	-0.153495974440181\\
1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
1.0682243292292	0.0799253938332422\\
1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
1.06928943068729	-0.0750767376408357\\
1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
1.33713449411695	-0.230419051363257\\
1.20187831115488	-0.306991948880361\\
nan	nan\\
1.33398341847589	-0.388462371568597\\
1.20187831115488	-0.306991948880361\\
nan	nan\\
1.20523216338671	-0.461188282132488\\
1.20187831115488	-0.306991948880361\\
nan	nan\\
1.20523216338671	-0.153495974440181\\
1.20187831115488	-0.306991948880361\\
nan	nan\\
1.06593557845547	-0.228572712081016\\
1.20187831115488	-0.306991948880361\\
nan	nan\\
1.06441521271994	-0.379972951782267\\
1.20187831115488	-0.306991948880361\\
nan	nan\\
1.20523216338671	-0.461188282132488\\
1.20858601561853	-0.615384615384615\\
nan	nan\\
1.33733727070772	-0.542658704820724\\
1.20858601561853	-0.615384615384615\\
nan	nan\\
1.32666839625105	-0.701224691248508\\
1.20858601561853	-0.615384615384615\\
nan	nan\\
1.17687930625999	-0.780048564396701\\
1.20858601561853	-0.615384615384615\\
nan	nan\\
1.06776906495176	-0.534169285034394\\
1.20858601561853	-0.615384615384615\\
nan	nan\\
1.08072552279982	-0.671627719676725\\
1.20858601561853	-0.615384615384615\\
nan	nan\\
1.2972336120585	-1.01911711926486\\
1.14517259690146	-0.944712513408787\\
nan	nan\\
1.17892357347105	-1.08653588271655\\
1.14517259690146	-0.944712513408787\\
nan	nan\\
1.29496168689252	-0.865888640260594\\
1.14517259690146	-0.944712513408787\\
nan	nan\\
1.03882113673278	-1.0736249908089\\
1.14517259690146	-0.944712513408787\\
nan	nan\\
1.17687930625999	-0.780048564396701\\
1.14517259690146	-0.944712513408787\\
nan	nan\\
1.04901881344128	-0.836291668688811\\
1.14517259690146	-0.944712513408787\\
nan	nan\\
0.975079853933098	-0.955277332105495\\
1.14517259690146	-0.944712513408787\\
nan	nan\\
1.01524602799826	-1.33720474693406\\
0.932469676564105	-1.20253746820901\\
nan	nan\\
0.855294379754447	-1.33717168076261\\
0.932469676564105	-1.20253746820901\\
nan	nan\\
0.779768553868456	-1.20755446377857\\
0.932469676564105	-1.20253746820901\\
nan	nan\\
1.07257211330238	-1.21544836011666\\
0.932469676564105	-1.20253746820901\\
nan	nan\\
1.03882113673278	-1.0736249908089\\
0.932469676564105	-1.20253746820901\\
nan	nan\\
0.868728393764422	-1.08418980950561\\
0.932469676564105	-1.20253746820901\\
nan	nan\\
0.702593257058798	-1.34218867633217\\
0.627067431172807	-1.21257145934814\\
nan	nan\\
0.544302946355635	-1.34248106821358\\
0.627067431172807	-1.21257145934814\\
nan	nan\\
0.779768553868456	-1.20755446377857\\
0.627067431172807	-1.21257145934814\\
nan	nan\\
0.471694181005561	-1.2114237838291\\
0.627067431172807	-1.21257145934814\\
nan	nan\\
0.557204570394686	-1.07985613212087\\
0.627067431172807	-1.21257145934814\\
nan	nan\\
0.716027271068773	-1.08920680507517\\
0.627067431172807	-1.21257145934814\\
nan	nan\\
0.235083542342235	-1.34133339269454\\
0.316320930838316	-1.21027610831007\\
nan	nan\\
0.158160465419158	-1.2094310619643\\
0.316320930838316	-1.21027610831007\\
nan	nan\\
0.388929696188389	-1.34133339269454\\
0.316320930838316	-1.21027610831007\\
nan	nan\\
0.471694181005561	-1.2114237838291\\
0.316320930838316	-1.21027610831007\\
nan	nan\\
0.243410065733455	-1.08074416891506\\
0.316320930838316	-1.21027610831007\\
nan	nan\\
0.40183132022744	-1.07870845660184\\
0.316320930838316	-1.21027610831007\\
nan	nan\\
-0.153846153846154	-1.20858601561853\\
0	-1.20858601561853\\
nan	nan\\
-0.0729861282692202	-1.08425636303033\\
0	-1.20858601561853\\
nan	nan\\
0.0769230769230771	-1.34048834634877\\
0	-1.20858601561853\\
nan	nan\\
0.158160465419158	-1.2094310619643\\
0	-1.20858601561853\\
nan	nan\\
-0.0769230769230768	-1.34048834634877\\
0	-1.20858601561853\\
nan	nan\\
0.0852496003142971	-1.07989912256929\\
0	-1.20858601561853\\
nan	nan\\
-0.388083794351	-1.33772234638861\\
-0.307692307692308	-1.20858601561853\\
nan	nan\\
-0.461538461538462	-1.20858601561853\\
-0.307692307692308	-1.20858601561853\\
nan	nan\\
-0.153846153846154	-1.20858601561853\\
-0.307692307692308	-1.20858601561853\\
nan	nan\\
-0.226832282115374	-1.08425636303033\\
-0.307692307692308	-1.20858601561853\\
nan	nan\\
-0.230769230769231	-1.34048834634877\\
-0.307692307692308	-1.20858601561853\\
nan	nan\\
-0.384292075006954	-1.06916317717339\\
-0.307692307692308	-1.20858601561853\\
nan	nan\\
-0.461538461538462	-1.20858601561853\\
-0.615384615384615	-1.20858601561853\\
nan	nan\\
-0.541929948197154	-1.33772234638861\\
-0.615384615384615	-1.20858601561853\\
nan	nan\\
-0.699716176505682	-1.32841532389278\\
-0.615384615384615	-1.20858601561853\\
nan	nan\\
-0.781601340370253	-1.17930648696093\\
-0.615384615384615	-1.20858601561853\\
nan	nan\\
-0.538138228853107	-1.06916317717339\\
-0.615384615384615	-1.20858601561853\\
nan	nan\\
-0.671575396328401	-1.08084959790031\\
-0.615384615384615	-1.20858601561853\\
nan	nan\\
-0.86593290149132	-1.29913579523518\\
-0.947818065355891	-1.15002695830333\\
nan	nan\\
-1.01925607514501	-1.30525912705655\\
-0.947818065355891	-1.15002695830333\\
nan	nan\\
-1.08860918856391	-1.18922548585148\\
-0.947818065355891	-1.15002695830333\\
nan	nan\\
-1.07875666067484	-1.04944216559179\\
-0.947818065355891	-1.15002695830333\\
nan	nan\\
-0.781601340370253	-1.17930648696093\\
-0.947818065355891	-1.15002695830333\\
nan	nan\\
-0.837792121314038	-1.05157006924271\\
-0.947818065355891	-1.15002695830333\\
nan	nan\\
-0.956830108079047	-0.977507034634033\\
-0.947818065355891	-1.15002695830333\\
nan	nan\\
-1.34137536198755	-0.866415580457226\\
-1.20969525599378	-0.948857372880252\\
nan	nan\\
-1.20984727522728	-0.789498850953655\\
-1.20969525599378	-0.948857372880252\\
nan	nan\\
-1.34335612657294	-1.02767719261929\\
-1.20969525599378	-0.948857372880252\\
nan	nan\\
-1.21954778388285	-1.08864069313994\\
-1.20969525599378	-0.948857372880252\\
nan	nan\\
-1.07875666067484	-1.04944216559179\\
-1.20969525599378	-0.948857372880252\\
nan	nan\\
-1.08776870339799	-0.876922241922495\\
-1.20969525599378	-0.948857372880252\\
nan	nan\\
-1.34152738122105	-0.707057058530628\\
-1.20999929446078	-0.630140329027057\\
nan	nan\\
-1.3411949857699	-0.54583939528276\\
-1.20999929446078	-0.630140329027057\\
nan	nan\\
-1.20984727522728	-0.789498850953655\\
-1.20999929446078	-0.630140329027057\\
nan	nan\\
-1.20929265503965	-0.468916318359683\\
-1.20999929446078	-0.630140329027057\\
nan	nan\\
-1.08792072263149	-0.717563719995898\\
-1.20999929446078	-0.630140329027057\\
nan	nan\\
-1.07308502277556	-0.556217431153673\\
-1.20999929446078	-0.630140329027057\\
nan	nan\\
-1.34048834634877	-0.384615384615385\\
-1.20858601561853	-0.307692307692308\\
nan	nan\\
-1.34048834634877	-0.230769230769231\\
-1.20858601561853	-0.307692307692308\\
nan	nan\\
-1.20929265503965	-0.468916318359683\\
-1.20858601561853	-0.307692307692308\\
nan	nan\\
-1.20858601561853	-0.153846153846154\\
-1.20858601561853	-0.307692307692308\\
nan	nan\\
-1.06953037346244	-0.233555906173187\\
-1.20858601561853	-0.307692307692308\\
nan	nan\\
-1.07237838335443	-0.394993420486298\\
-1.20858601561853	-0.307692307692308\\
nan	nan\\
-1.34048834634877	-0.0769230769230772\\
-1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
-1.34048834634877	0.0769230769230766\\
-1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
-1.20858601561853	-0.153846153846154\\
-1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
-1.20513848246295	0.153669947526572\\
-1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
-1.06953037346244	-0.0797097523270333\\
-1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
-1.0692619342287	0.0757540161974565\\
-1.20858601561853	-2.22044604925031e-16\\
nan	nan\\
-1.33419966677022	0.388828814275304\\
-1.20169094930737	0.307339895053144\\
nan	nan\\
-1.20513848246295	0.461362255218879\\
-1.20169094930737	0.307339895053144\\
nan	nan\\
-1.33704081319319	0.230593024449649\\
-1.20169094930737	0.307339895053144\\
nan	nan\\
-1.20513848246295	0.153669947526572\\
-1.20169094930737	0.307339895053144\\
nan	nan\\
-1.06581440107312	0.229423963724029\\
-1.20169094930737	0.307339895053144\\
nan	nan\\
-1.06330962164861	0.380173877196587\\
-1.20169094930737	0.307339895053144\\
nan	nan\\
-1.32789807194626	0.701730464881409\\
-1.20858601561853	0.615384615384615\\
nan	nan\\
-1.1793968224273	0.780962304894714\\
-1.20858601561853	0.615384615384615\\
nan	nan\\
-1.20513848246295	0.461362255218879\\
-1.20858601561853	0.615384615384615\\
nan	nan\\
-1.3376471999258	0.542851174441039\\
-1.20858601561853	0.615384615384615\\
nan	nan\\
-1.08071791916877	0.671627112755195\\
-1.20858601561853	0.615384615384615\\
nan	nan\\
-1.06675715480419	0.534196237362323\\
-1.20858601561853	0.615384615384615\\
nan	nan\\
-1.29870887875503	0.867308154391508\\
-1.15020762923607	0.946539994404813\\
nan	nan\\
-1.1793968224273	0.780962304894714\\
-1.15020762923607	0.946539994404813\\
nan	nan\\
-1.05152872597754	0.837204802265294\\
-1.15020762923607	0.946539994404813\\
nan	nan\\
-1.30507571891514	1.01896984774305\\
-1.15020762923607	0.946539994404813\\
nan	nan\\
-1.18754529930966	1.08917487523692\\
-1.15020762923607	0.946539994404813\\
nan	nan\\
-1.04953250105816	1.0781176251993\\
-1.15020762923607	0.946539994404813\\
nan	nan\\
-0.977597370100403	0.956191072603508\\
-1.15020762923607	0.946539994404813\\
nan	nan\\
1.3242785879039	-1.32979755763523\\
1.21267455004065	-1.22835925202432\\
nan	nan\\
1.15534846473653	-1.35011563884171\\
1.21267455004065	-1.22835925202432\\
nan	nan\\
1.33098458862809	-1.16094048857263\\
1.21267455004065	-1.22835925202432\\
nan	nan\\
1.17892357347105	-1.08653588271655\\
1.21267455004065	-1.22835925202432\\
nan	nan\\
1.07257211330238	-1.21544836011666\\
1.21267455004065	-1.22835925202432\\
nan	nan\\
1.16092732188657	1.33098189472027\\
1.2283329186522	1.21266916222499\\
nan	nan\\
1.32978439094917	1.32427589399608\\
1.2283329186522	1.21266916222499\\
nan	nan\\
1.35010247215565	1.1553457708287\\
1.2283329186522	1.21266916222499\\
nan	nan\\
1.21543519343061	1.07256941939455\\
1.2283329186522	1.21266916222499\\
nan	nan\\
1.08646355667496	1.17891235184721\\
1.2283329186522	1.21266916222499\\
nan	nan\\
-1.33870436417412	1.33334638922377\\
-1.22488296938325	1.23180975606903\\
nan	nan\\
-1.16568999087079	1.35441337661057\\
-1.22488296938325	1.23180975606903\\
nan	nan\\
-1.08687017113175	1.22075250603141\\
-1.22488296938325	1.23180975606903\\
nan	nan\\
-1.34241338898873	1.16160472857516\\
-1.22488296938325	1.23180975606903\\
nan	nan\\
-1.18754529930966	1.08917487523692\\
-1.22488296938325	1.23180975606903\\
nan	nan\\
-1.33076637483004	-1.33959970917159\\
-1.22940031177192	-1.22842401339963\\
nan	nan\\
-1.35320865446201	-1.16746051287899\\
-1.22940031177192	-1.22842401339963\\
nan	nan\\
-1.08860918856391	-1.18922548585148\\
-1.22940031177192	-1.22842401339963\\
nan	nan\\
-1.16004719835302	-1.3444576546047\\
-1.22940031177192	-1.22842401339963\\
nan	nan\\
-1.21954778388285	-1.08864069313994\\
-1.22940031177192	-1.22842401339963\\
nan	nan\\
-0.571611819216842	0.802791657767393\\
-0.489609501348625	0.952544118382093\\
nan	nan\\
-0.647298306156682	0.959193134592148\\
-0.489609501348625	0.952544118382093\\
nan	nan\\
-0.562839210995934	1.08482925085925\\
-0.489609501348625	0.952544118382093\\
nan	nan\\
-0.403867127648035	1.0826546258358\\
-0.489609501348625	0.952544118382093\\
nan	nan\\
-0.328358458425281	0.955060863525878\\
-0.489609501348625	0.952544118382093\\
nan	nan\\
-0.405929822813485	0.826348193268528\\
-0.489609501348625	0.952544118382093\\
nan	nan\\
-0.328358458425281	0.955060863525878\\
-0.167107415501936	0.957577608669663\\
nan	nan\\
-0.24261608472469	1.08517137097959\\
-0.167107415501936	0.957577608669663\\
nan	nan\\
-0.0835537077509683	1.0830818121441\\
-0.167107415501936	0.957577608669663\\
nan	nan\\
-0.0105876780759796	0.958212911589674\\
-0.167107415501936	0.957577608669663\\
nan	nan\\
-0.085262271654177	0.827754459311263\\
-0.167107415501936	0.957577608669663\\
nan	nan\\
-0.24467877989014	0.828864938412313\\
-0.167107415501936	0.957577608669663\\
nan	nan\\
0.072966029674988	1.08371711506411\\
0.145932059349977	0.958848214509684\\
nan	nan\\
0.226812183521142	1.08371711506411\\
0.145932059349977	0.958848214509684\\
nan	nan\\
-0.0105876780759796	0.958212911589674\\
0.145932059349977	0.958848214509684\\
nan	nan\\
0.300236392153792	0.944966548583754\\
0.145932059349977	0.958848214509684\\
nan	nan\\
0.229493432546813	0.831456133809024\\
0.145932059349977	0.958848214509684\\
nan	nan\\
0.0712574657717793	0.828389762231274\\
0.145932059349977	0.958848214509684\\
nan	nan\\
0.534962670171111	1.06983544913818\\
0.454540724957608	0.931084882657824\\
nan	nan\\
0.590808887638293	0.941930585120561\\
0.454540724957608	0.931084882657824\\
nan	nan\\
0.381116516324958	1.06983544913818\\
0.454540724957608	0.931084882657824\\
nan	nan\\
0.300236392153792	0.944966548583754\\
0.454540724957608	0.931084882657824\\
nan	nan\\
0.383797765350629	0.817574467883094\\
0.454540724957608	0.931084882657824\\
nan	nan\\
0.551405377200385	0.792718917443644\\
0.454540724957608	0.931084882657824\\
nan	nan\\
0.790769966758136	0.567688912498675\\
0.93326990407311	0.481024872767886\\
nan	nan\\
0.949556027437656	0.643005991866312\\
0.93326990407311	0.481024872767886\\
nan	nan\\
1.07092795984582	0.394358590230097\\
0.93326990407311	0.481024872767886\\
nan	nan\\
0.930566273456487	0.320437830217185\\
0.93326990407311	0.481024872767886\\
nan	nan\\
1.07104489499279	0.552133130924704\\
0.93326990407311	0.481024872767886\\
nan	nan\\
0.790745702144347	0.397713316151469\\
0.93326990407311	0.481024872767886\\
nan	nan\\
1.0682243292292	0.233771547679396\\
0.927862642839865	0.159850787666485\\
nan	nan\\
1.0682243292292	0.0799253938332422\\
0.927862642839865	0.159850787666485\\
nan	nan\\
0.928927744297956	0.00484865619240671\\
0.927862642839865	0.159850787666485\\
nan	nan\\
0.930566273456487	0.320437830217185\\
0.927862642839865	0.159850787666485\\
nan	nan\\
0.788042071527724	0.237126273600769\\
0.927862642839865	0.159850787666485\\
nan	nan\\
0.783161196726929	0.0825381120606112\\
0.927862642839865	0.159850787666485\\
nan	nan\\
1.06928943068729	-0.0750767376408357\\
0.929992845756048	-0.150153475281671\\
nan	nan\\
0.928927744297956	0.00484865619240671\\
0.929992845756048	-0.150153475281671\\
nan	nan\\
1.06593557845547	-0.228572712081016\\
0.929992845756048	-0.150153475281671\\
nan	nan\\
0.92847248002052	-0.301553714982922\\
0.929992845756048	-0.150153475281671\\
nan	nan\\
0.78422629818502	-0.0724640194134666\\
0.929992845756048	-0.150153475281671\\
nan	nan\\
0.792745910700605	-0.227238043186821\\
0.929992845756048	-0.150153475281671\\
nan	nan\\
1.06441521271994	-0.379972951782267\\
0.926952114284992	-0.452953954684173\\
nan	nan\\
1.06776906495176	-0.534169285034394\\
0.926952114284992	-0.452953954684173\\
nan	nan\\
0.92847248002052	-0.301553714982922\\
0.926952114284992	-0.452953954684173\\
nan	nan\\
0.792259077627924	-0.549896265162162\\
0.926952114284992	-0.452953954684173\\
nan	nan\\
0.791225544965076	-0.378638282888071\\
0.926952114284992	-0.452953954684173\\
nan	nan\\
0.939908572133051	-0.590412389326504\\
0.926952114284992	-0.452953954684173\\
nan	nan\\
0.557204570394686	-1.07985613212087\\
0.487341709616564	-0.94714080489361\\
nan	nan\\
0.40183132022744	-1.07870845660184\\
0.487341709616564	-0.94714080489361\\
nan	nan\\
0.328920455122579	-0.949176517206834\\
0.487341709616564	-0.94714080489361\\
nan	nan\\
0.409459097869713	-0.823943931940045\\
0.487341709616564	-0.94714080489361\\
nan	nan\\
0.572453875293711	-0.79698969026688\\
0.487341709616564	-0.94714080489361\\
nan	nan\\
0.646164410290651	-0.956491477847907\\
0.487341709616564	-0.94714080489361\\
nan	nan\\
0.243410065733455	-1.08074416891506\\
0.170499200628594	-0.951212229520059\\
nan	nan\\
0.0852496003142971	-1.07989912256929\\
0.170499200628594	-0.951212229520059\\
nan	nan\\
0.0122634720450769	-0.955569469981099\\
0.170499200628594	-0.951212229520059\\
nan	nan\\
0.328920455122579	-0.949176517206834\\
0.170499200628594	-0.951212229520059\\
nan	nan\\
0.251037843375728	-0.82597964425327\\
0.170499200628594	-0.951212229520059\\
nan	nan\\
0.0876638436055002	-0.823547524420493\\
0.170499200628594	-0.951212229520059\\
nan	nan\\
-0.0729861282692202	-1.08425636303033\\
-0.14597225653844	-0.959926710442138\\
nan	nan\\
-0.226832282115374	-1.08425636303033\\
-0.14597225653844	-0.959926710442138\\
nan	nan\\
0.0122634720450769	-0.955569469981099\\
-0.14597225653844	-0.959926710442138\\
nan	nan\\
-0.30343204943002	-0.944833524585192\\
-0.14597225653844	-0.959926710442138\\
nan	nan\\
-0.0705718849780171	-0.827904764881532\\
-0.14597225653844	-0.959926710442138\\
nan	nan\\
-0.233051834453769	-0.829823277668745\\
-0.14597225653844	-0.959926710442138\\
nan	nan\\
-0.384292075006954	-1.06916317717339\\
-0.460891842321599	-0.929740338728247\\
nan	nan\\
-0.538138228853107	-1.06916317717339\\
-0.460891842321599	-0.929740338728247\\
nan	nan\\
-0.594329009796893	-0.941426759455169\\
-0.460891842321599	-0.929740338728247\\
nan	nan\\
-0.30343204943002	-0.944833524585192\\
-0.460891842321599	-0.929740338728247\\
nan	nan\\
-0.555999490488033	-0.792692767335402\\
-0.460891842321599	-0.929740338728247\\
nan	nan\\
-0.390511627345349	-0.814730091811799\\
-0.460891842321599	-0.929740338728247\\
nan	nan\\
-0.7936389448724	-0.568969864611423\\
-0.936170751090334	-0.482294533280288\\
nan	nan\\
-0.951006450946269	-0.643640822122513\\
-0.936170751090334	-0.482294533280288\\
nan	nan\\
-1.07237838335443	-0.394993420486298\\
-0.936170751090334	-0.482294533280288\\
nan	nan\\
-0.93332274119834	-0.320857018967177\\
-0.936170751090334	-0.482294533280288\\
nan	nan\\
-1.07308502277556	-0.556217431153673\\
-0.936170751090334	-0.482294533280288\\
nan	nan\\
-0.798479483437403	-0.39978777596632\\
-0.936170751090334	-0.482294533280288\\
nan	nan\\
-1.06953037346244	-0.233555906173187\\
-0.930474731306345	-0.159419504654066\\
nan	nan\\
-0.93332274119834	-0.320857018967177\\
-0.930474731306345	-0.159419504654066\\
nan	nan\\
-1.06953037346244	-0.0797097523270333\\
-0.930474731306345	-0.159419504654066\\
nan	nan\\
-0.93020629207261	-0.00395573612957656\\
-0.930474731306345	-0.159419504654066\\
nan	nan\\
-0.785236387561629	-0.081224589684426\\
-0.930474731306345	-0.159419504654066\\
nan	nan\\
-0.795631473545409	-0.238350261653209\\
-0.930474731306345	-0.159419504654066\\
nan	nan\\
-1.06581440107312	0.229423963724029\\
-0.929937852838875	0.151508032394913\\
nan	nan\\
-0.927433073414362	0.302257945867472\\
-0.929937852838875	0.151508032394913\\
nan	nan\\
-0.93020629207261	-0.00395573612957656\\
-0.929937852838875	0.151508032394913\\
nan	nan\\
-1.0692619342287	0.0757540161974565\\
-0.929937852838875	0.151508032394913\\
nan	nan\\
-0.784967948327894	0.0742391788400637\\
-0.929937852838875	0.151508032394913\\
nan	nan\\
-0.792766074216318	0.231239064503805\\
-0.929937852838875	0.151508032394913\\
nan	nan\\
-0.938889058354433	0.590438734732902\\
-0.924928293989848	0.45300785934003\\
nan	nan\\
-0.789271215537453	0.553023528246361\\
-0.924928293989848	0.45300785934003\\
nan	nan\\
-0.927433073414362	0.302257945867472\\
-0.924928293989848	0.45300785934003\\
nan	nan\\
-1.06330962164861	0.380173877196587\\
-0.924928293989848	0.45300785934003\\
nan	nan\\
-1.06675715480419	0.534196237362323\\
-0.924928293989848	0.45300785934003\\
nan	nan\\
-0.790261294791805	0.381988977976364\\
-0.924928293989848	0.45300785934003\\
nan	nan\\
0.805215535475984	-0.687354699804493\\
0.952865029981111	-0.727870823968836\\
nan	nan\\
0.878926070472924	-0.84685648738552\\
0.952865029981111	-0.727870823968836\\
nan	nan\\
1.08072552279982	-0.671627719676725\\
0.952865029981111	-0.727870823968836\\
nan	nan\\
1.04901881344128	-0.836291668688811\\
0.952865029981111	-0.727870823968836\\
nan	nan\\
0.939908572133051	-0.590412389326504\\
0.952865029981111	-0.727870823968836\\
nan	nan\\
-1.08071791916877	0.671627112755195\\
-0.952849822719017	0.727869610125775\\
nan	nan\\
-1.05152872597754	0.837204802265294\\
-0.952849822719017	0.727869610125775\\
nan	nan\\
-0.938889058354433	0.590438734732902\\
-0.952849822719017	0.727869610125775\\
nan	nan\\
-0.803231979902038	0.690454403639234\\
-0.952849822719017	0.727869610125775\\
nan	nan\\
-0.878918466841878	0.846855880463989\\
-0.952849822719017	0.727869610125775\\
nan	nan\\
-0.689436657963326	-0.804379188062325\\
-0.727766177272186	-0.953113180182092\\
nan	nan\\
-0.846804164037195	-0.879050145573415\\
-0.727766177272186	-0.953113180182092\\
nan	nan\\
-0.671575396328401	-1.08084959790031\\
-0.727766177272186	-0.953113180182092\\
nan	nan\\
-0.594329009796893	-0.941426759455169\\
-0.727766177272186	-0.953113180182092\\
nan	nan\\
-0.837792121314038	-1.05157006924271\\
-0.727766177272186	-0.953113180182092\\
nan	nan\\
0.671230832851796	1.08068115160091\\
0.727077050318977	0.952776287583298\\
nan	nan\\
0.835835622508351	1.04896591452636\\
0.727077050318977	0.952776287583298\\
nan	nan\\
0.68767353988107	0.803564619906381\\
0.727077050318977	0.952776287583298\\
nan	nan\\
0.84645960056059	0.878881699274018\\
0.727077050318977	0.952776287583298\\
nan	nan\\
0.590808887638293	0.941930585120561\\
0.727077050318977	0.952776287583298\\
nan	nan\\
-0.487932140681701	0.676595732653828\\
-0.322250144278345	0.700152268154963\\
nan	nan\\
-0.375444741727682	0.578390687575542\\
-0.322250144278345	0.700152268154963\\
nan	nan\\
-0.162833636042381	0.699041789053913\\
-0.322250144278345	0.700152268154963\\
nan	nan\\
-0.243118763633777	0.576071196881506\\
-0.322250144278345	0.700152268154963\\
nan	nan\\
-0.405929822813485	0.826348193268528\\
-0.322250144278345	0.700152268154963\\
nan	nan\\
-0.24467877989014	0.828864938412313\\
-0.322250144278345	0.700152268154963\\
nan	nan\\
-0.162833636042381	0.699041789053913\\
-0.00341712780641812	0.697931309952863\\
nan	nan\\
-0.0837022553978135	0.574960717780456\\
-0.00341712780641812	0.697931309952863\\
nan	nan\\
-0.085262271654177	0.827754459311263\\
-0.00341712780641812	0.697931309952863\\
nan	nan\\
0.0712574657717793	0.828389762231274\\
-0.00341712780641812	0.697931309952863\\
nan	nan\\
0.154818838968616	0.700997681530614\\
-0.00341712780641812	0.697931309952863\\
nan	nan\\
0.0751580393692455	0.57474040860111\\
-0.00341712780641812	0.697931309952863\\
nan	nan\\
0.229493432546813	0.831456133809024\\
0.31305480574365	0.704064053108364\\
nan	nan\\
0.383797765350629	0.817574467883094\\
0.31305480574365	0.704064053108364\\
nan	nan\\
0.366973080103615	0.581996807296677\\
0.31305480574365	0.704064053108364\\
nan	nan\\
0.23339400614428	0.57780678017886\\
0.31305480574365	0.704064053108364\\
nan	nan\\
0.154818838968616	0.700997681530614\\
0.31305480574365	0.704064053108364\\
nan	nan\\
0.480662417593406	0.679208502668914\\
0.31305480574365	0.704064053108364\\
nan	nan\\
0.790769966758136	0.567688912498675\\
0.648270029443162	0.654352952229464\\
nan	nan\\
0.807056090122683	0.729670031597101\\
0.648270029443162	0.654352952229464\\
nan	nan\\
0.68767353988107	0.803564619906381\\
0.648270029443162	0.654352952229464\\
nan	nan\\
0.648245764829373	0.484377355882259\\
0.648270029443162	0.654352952229464\\
nan	nan\\
0.534580691953371	0.557141256857227\\
0.648270029443162	0.654352952229464\\
nan	nan\\
0.551405377200385	0.792718917443644\\
0.648270029443162	0.654352952229464\\
nan	nan\\
0.480662417593406	0.679208502668914\\
0.648270029443162	0.654352952229464\\
nan	nan\\
0.790745702144347	0.397713316151469\\
0.648221500215584	0.314401759535053\\
nan	nan\\
0.788042071527724	0.237126273600769\\
0.648221500215584	0.314401759535053\\
nan	nan\\
0.643340625414788	0.159813597994896\\
0.648221500215584	0.314401759535053\\
nan	nan\\
0.648245764829373	0.484377355882259\\
0.648221500215584	0.314401759535053\\
nan	nan\\
0.534556427339582	0.387165660510022\\
0.648221500215584	0.314401759535053\\
nan	nan\\
0.495684870517033	0.249239351753419\\
0.648221500215584	0.314401759535053\\
nan	nan\\
0.783161196726929	0.0825381120606112\\
0.638459750613992	0.00522543645473794\\
nan	nan\\
0.78422629818502	-0.0724640194134666\\
0.638459750613992	0.00522543645473794\\
nan	nan\\
0.643340625414788	0.159813597994896\\
0.638459750613992	0.00522543645473794\\
nan	nan\\
0.646979363129577	-0.149548587318616\\
0.638459750613992	0.00522543645473794\\
nan	nan\\
0.490731332774127	-0.08282642130186\\
0.638459750613992	0.00522543645473794\\
nan	nan\\
0.490803995716237	0.094651190213261\\
0.638459750613992	0.00522543645473794\\
nan	nan\\
0.791225544965076	-0.378638282888071\\
0.655498975645161	-0.30432261109197\\
nan	nan\\
0.656532508308009	-0.47558059336606\\
0.655498975645161	-0.30432261109197\\
nan	nan\\
0.543122194032658	-0.377898370236005\\
0.655498975645161	-0.30432261109197\\
nan	nan\\
0.499250945289711	-0.237600445075214\\
0.655498975645161	-0.30432261109197\\
nan	nan\\
0.646979363129577	-0.149548587318616\\
0.655498975645161	-0.30432261109197\\
nan	nan\\
0.792745910700605	-0.227238043186821\\
0.655498975645161	-0.30432261109197\\
nan	nan\\
0.792259077627924	-0.549896265162162\\
0.657566040970857	-0.64683857564015\\
nan	nan\\
0.656532508308009	-0.47558059336606\\
0.657566040970857	-0.64683857564015\\
nan	nan\\
0.805215535475984	-0.687354699804493\\
0.657566040970857	-0.64683857564015\\
nan	nan\\
0.731276575967797	-0.806340363221177\\
0.657566040970857	-0.64683857564015\\
nan	nan\\
0.572453875293711	-0.79698969026688\\
0.657566040970857	-0.64683857564015\\
nan	nan\\
0.494571263546859	-0.673792817313315\\
0.657566040970857	-0.64683857564015\\
nan	nan\\
0.544155726695506	-0.549156352510095\\
0.657566040970857	-0.64683857564015\\
nan	nan\\
0.251037843375728	-0.82597964425327\\
0.331576486122862	-0.70074705898648\\
nan	nan\\
0.168202486352634	-0.698314939153703\\
0.331576486122862	-0.70074705898648\\
nan	nan\\
0.409459097869713	-0.823943931940045\\
0.331576486122862	-0.70074705898648\\
nan	nan\\
0.494571263546859	-0.673792817313315\\
0.331576486122862	-0.70074705898648\\
nan	nan\\
0.381160949271508	-0.57611059418326\\
0.331576486122862	-0.70074705898648\\
nan	nan\\
0.244709490182595	-0.571639344407305\\
0.331576486122862	-0.70074705898648\\
nan	nan\\
0.168202486352634	-0.698314939153703\\
0.0048284865824062	-0.695882819320926\\
nan	nan\\
0.0876638436055002	-0.823547524420493\\
0.0048284865824062	-0.695882819320926\\
nan	nan\\
-0.0705718849780171	-0.827904764881532\\
0.0048284865824062	-0.695882819320926\\
nan	nan\\
-0.157651462893346	-0.697801332108139\\
0.0048284865824062	-0.695882819320926\\
nan	nan\\
-0.0761913616275093	-0.56875289832378\\
0.0048284865824062	-0.695882819320926\\
nan	nan\\
0.0813354904123669	-0.569207224574528\\
0.0048284865824062	-0.695882819320926\\
nan	nan\\
-0.238671311103261	-0.570671411110994\\
-0.320131412369098	-0.699719844895352\\
nan	nan\\
-0.374496468676449	-0.577698724103484\\
-0.320131412369098	-0.699719844895352\\
nan	nan\\
-0.157651462893346	-0.697801332108139\\
-0.320131412369098	-0.699719844895352\\
nan	nan\\
-0.233051834453769	-0.829823277668745\\
-0.320131412369098	-0.699719844895352\\
nan	nan\\
-0.390511627345349	-0.814730091811799\\
-0.320131412369098	-0.699719844895352\\
nan	nan\\
-0.485619275511782	-0.677682520418955\\
-0.320131412369098	-0.699719844895352\\
nan	nan\\
-0.689436657963326	-0.804379188062325\\
-0.651107138654466	-0.655645195942558\\
nan	nan\\
-0.808474644728335	-0.730316153453648\\
-0.651107138654466	-0.655645195942558\\
nan	nan\\
-0.7936389448724	-0.568969864611423\\
-0.651107138654466	-0.655645195942558\\
nan	nan\\
-0.655947677219469	-0.486463107297455\\
-0.651107138654466	-0.655645195942558\\
nan	nan\\
-0.555999490488033	-0.792692767335402\\
-0.651107138654466	-0.655645195942558\\
nan	nan\\
-0.539984331819133	-0.555661399627087\\
-0.651107138654466	-0.655645195942558\\
nan	nan\\
-0.485619275511782	-0.677682520418955\\
-0.651107138654466	-0.655645195942558\\
nan	nan\\
-0.798479483437403	-0.39978777596632\\
-0.660788215784472	-0.317281018652352\\
nan	nan\\
-0.655947677219469	-0.486463107297455\\
-0.660788215784472	-0.317281018652352\\
nan	nan\\
-0.544824870384136	-0.386479310981984\\
-0.660788215784472	-0.317281018652352\\
nan	nan\\
-0.795631473545409	-0.238350261653209\\
-0.660788215784472	-0.317281018652352\\
nan	nan\\
-0.650393129800693	-0.160155346683569\\
-0.660788215784472	-0.317281018652352\\
nan	nan\\
-0.506331306301821	-0.243026699354458\\
-0.660788215784472	-0.317281018652352\\
nan	nan\\
-0.784967948327894	0.0742391788400637\\
-0.639998043816913	-0.00302967471478577\\
nan	nan\\
-0.647796169705337	0.153970210948956\\
-0.639998043816913	-0.00302967471478577\\
nan	nan\\
-0.495002409186518	0.088345369308833\\
-0.639998043816913	-0.00302967471478577\\
nan	nan\\
-0.495936220318042	-0.0859010273856747\\
-0.639998043816913	-0.00302967471478577\\
nan	nan\\
-0.785236387561629	-0.081224589684426\\
-0.639998043816913	-0.00302967471478577\\
nan	nan\\
-0.650393129800693	-0.160155346683569\\
-0.639998043816913	-0.00302967471478577\\
nan	nan\\
-0.647796169705337	0.153970210948956\\
-0.655594295593761	0.310970096612698\\
nan	nan\\
-0.792766074216318	0.231239064503805\\
-0.655594295593761	0.310970096612698\\
nan	nan\\
-0.790261294791805	0.381988977976364\\
-0.655594295593761	0.310970096612698\\
nan	nan\\
-0.654604216339409	0.482004646882695\\
-0.655594295593761	0.310970096612698\\
nan	nan\\
-0.502800535074942	0.245345254972575\\
-0.655594295593761	0.310970096612698\\
nan	nan\\
-0.542116817385391	0.38379960180441\\
-0.655594295593761	0.310970096612698\\
nan	nan\\
-0.571611819216842	0.802791657767393\\
-0.653614137085058	0.653039197152693\\
nan	nan\\
-0.729300624024898	0.809440673977448\\
-0.653614137085058	0.653039197152693\\
nan	nan\\
-0.789271215537453	0.553023528246361\\
-0.653614137085058	0.653039197152693\\
nan	nan\\
-0.803231979902038	0.690454403639234\\
-0.653614137085058	0.653039197152693\\
nan	nan\\
-0.487932140681701	0.676595732653828\\
-0.653614137085058	0.653039197152693\\
nan	nan\\
-0.541126738131039	0.554834152074408\\
-0.653614137085058	0.653039197152693\\
nan	nan\\
-0.654604216339409	0.482004646882695\\
-0.653614137085058	0.653039197152693\\
nan	nan\\
-0.243118763633777	0.576071196881506\\
-0.163987382989209	0.451990125608049\\
nan	nan\\
-0.0837022553978135	0.574960717780456\\
-0.163987382989209	0.451990125608049\\
nan	nan\\
-0.296313361083115	0.454309616302086\\
-0.163987382989209	0.451990125608049\\
nan	nan\\
-0.00512708822214991	0.451769816428703\\
-0.163987382989209	0.451990125608049\\
nan	nan\\
-0.0834225968799879	0.345981955440602\\
-0.163987382989209	0.451990125608049\\
nan	nan\\
-0.256997078772666	0.31585526947025\\
-0.163987382989209	0.451990125608049\\
nan	nan\\
0.495684870517033	0.249239351753419\\
0.343148240818482	0.184076943971784\\
nan	nan\\
0.490803995716237	0.094651190213261\\
0.343148240818482	0.184076943971784\\
nan	nan\\
0.248440723681695	0.31781322561057\\
0.343148240818482	0.184076943971784\\
nan	nan\\
0.382019797641031	0.322003252728387\\
0.343148240818482	0.184076943971784\\
nan	nan\\
0.343075577876372	0.006599332456663\\
0.343148240818482	0.184076943971784\\
nan	nan\\
0.170145215023857	0.212025364622469\\
0.343148240818482	0.184076943971784\\
nan	nan\\
0.235185041394745	0.0939735789336797\\
0.343148240818482	0.184076943971784\\
nan	nan\\
0.294293953331241	-0.447002879604085\\
0.157842494242328	-0.44253162982813\\
nan	nan\\
0.244709490182595	-0.571639344407305\\
0.157842494242328	-0.44253162982813\\
nan	nan\\
0.250422704588295	-0.306704954443294\\
0.157842494242328	-0.44253162982813\\
nan	nan\\
0.0813354904123669	-0.569207224574528\\
0.157842494242328	-0.44253162982813\\
nan	nan\\
0.000315642202451394	-0.442077303577383\\
0.157842494242328	-0.44253162982813\\
nan	nan\\
0.0779083098879687	-0.328943760237861\\
0.157842494242328	-0.44253162982813\\
nan	nan\\
-0.495936220318042	-0.0859010273856747\\
-0.35187439681917	-0.168772380056564\\
nan	nan\\
-0.350940585687646	0.005474016637944\\
-0.35187439681917	-0.168772380056564\\
nan	nan\\
-0.506331306301821	-0.243026699354458\\
-0.35187439681917	-0.168772380056564\\
nan	nan\\
-0.248656194240737	-0.0805181479553272\\
-0.35187439681917	-0.168772380056564\\
nan	nan\\
-0.390367960901485	-0.31222499168409\\
-0.35187439681917	-0.168772380056564\\
nan	nan\\
-0.254542803328297	-0.305197678691599\\
-0.35187439681917	-0.168772380056564\\
nan	nan\\
-0.17695013564278	-0.192064135352078\\
-0.35187439681917	-0.168772380056564\\
nan	nan\\
-0.238671311103261	-0.570671411110994\\
-0.157211209837425	-0.441622977326635\\
nan	nan\\
-0.293036367410613	-0.448650290319125\\
-0.157211209837425	-0.441622977326635\\
nan	nan\\
-0.0761913616275093	-0.56875289832378\\
-0.157211209837425	-0.441622977326635\\
nan	nan\\
0.000315642202451394	-0.442077303577383\\
-0.157211209837425	-0.441622977326635\\
nan	nan\\
-0.254542803328297	-0.305197678691599\\
-0.157211209837425	-0.441622977326635\\
nan	nan\\
-0.0796185421519074	-0.328489433987114\\
-0.157211209837425	-0.441622977326635\\
nan	nan\\
0.499250945289711	-0.237600445075214\\
0.343002914934261	-0.170878279058458\\
nan	nan\\
0.386874163677208	-0.311176204219249\\
0.343002914934261	-0.170878279058458\\
nan	nan\\
0.490731332774127	-0.08282642130186\\
0.343002914934261	-0.170878279058458\\
nan	nan\\
0.343075577876372	0.006599332456663\\
0.343002914934261	-0.170878279058458\\
nan	nan\\
0.250422704588295	-0.306704954443294\\
0.343002914934261	-0.170878279058458\\
nan	nan\\
0.170488520233936	-0.193117084853025\\
0.343002914934261	-0.170878279058458\\
nan	nan\\
0.235112378452635	-0.0835040325814412\\
0.343002914934261	-0.170878279058458\\
nan	nan\\
-0.495002409186518	0.088345369308833\\
-0.350006774556123	0.179720413332452\\
nan	nan\\
-0.350940585687646	0.005474016637944\\
-0.350006774556123	0.179720413332452\\
nan	nan\\
-0.502800535074942	0.245345254972575\\
-0.350006774556123	0.179720413332452\\
nan	nan\\
-0.247722383109214	0.0937282487391805\\
-0.350006774556123	0.179720413332452\\
nan	nan\\
-0.389323056866572	0.318174760164287\\
-0.350006774556123	0.179720413332452\\
nan	nan\\
-0.256997078772666	0.31585526947025\\
-0.350006774556123	0.179720413332452\\
nan	nan\\
-0.176432292663445	0.209847099302803\\
-0.350006774556123	0.179720413332452\\
nan	nan\\
0.23339400614428	0.57780678017886\\
0.153733206544909	0.451549507249356\\
nan	nan\\
0.287312280504244	0.455739534367173\\
0.153733206544909	0.451549507249356\\
nan	nan\\
0.0751580393692455	0.57474040860111\\
0.153733206544909	0.451549507249356\\
nan	nan\\
-0.00512708822214991	0.451769816428703\\
0.153733206544909	0.451549507249356\\
nan	nan\\
0.248440723681695	0.31781322561057\\
0.153733206544909	0.451549507249356\\
nan	nan\\
0.0754376978870711	0.345761646261255\\
0.153733206544909	0.451549507249356\\
nan	nan\\
0.543122194032658	-0.377898370236005\\
0.430745412420155	-0.45147412938004\\
nan	nan\\
0.386874163677208	-0.311176204219249\\
0.430745412420155	-0.45147412938004\\
nan	nan\\
0.381160949271508	-0.57611059418326\\
0.430745412420155	-0.45147412938004\\
nan	nan\\
0.294293953331241	-0.447002879604085\\
0.430745412420155	-0.45147412938004\\
nan	nan\\
0.544155726695506	-0.549156352510095\\
0.430745412420155	-0.45147412938004\\
nan	nan\\
-0.541126738131039	0.554834152074408\\
-0.42863933917702	0.456629106996122\\
nan	nan\\
-0.375444741727682	0.578390687575542\\
-0.42863933917702	0.456629106996122\\
nan	nan\\
-0.296313361083115	0.454309616302086\\
-0.42863933917702	0.456629106996122\\
nan	nan\\
-0.542116817385391	0.38379960180441\\
-0.42863933917702	0.456629106996122\\
nan	nan\\
-0.389323056866572	0.318174760164287\\
-0.42863933917702	0.456629106996122\\
nan	nan\\
-0.539984331819133	-0.555661399627087\\
-0.428861524983801	-0.455677603311616\\
nan	nan\\
-0.544824870384136	-0.386479310981984\\
-0.428861524983801	-0.455677603311616\\
nan	nan\\
-0.293036367410613	-0.448650290319125\\
-0.428861524983801	-0.455677603311616\\
nan	nan\\
-0.374496468676449	-0.577698724103484\\
-0.428861524983801	-0.455677603311616\\
nan	nan\\
-0.390367960901485	-0.31222499168409\\
-0.428861524983801	-0.455677603311616\\
nan	nan\\
0.534580691953371	0.557141256857227\\
0.42089135446358	0.45992956148499\\
nan	nan\\
0.534556427339582	0.387165660510022\\
0.42089135446358	0.45992956148499\\
nan	nan\\
0.366973080103615	0.581996807296677\\
0.42089135446358	0.45992956148499\\
nan	nan\\
0.287312280504244	0.455739534367173\\
0.42089135446358	0.45992956148499\\
nan	nan\\
0.382019797641031	0.322003252728387\\
0.42089135446358	0.45992956148499\\
nan	nan\\
-0.248656194240737	-0.0805181479553272\\
-0.145437991662305	0.00773608414590932\\
nan	nan\\
-0.247722383109214	0.0937282487391805\\
-0.145437991662305	0.00773608414590932\\
nan	nan\\
-0.00910807484564802	0.00580314902074242\\
-0.145437991662305	0.00773608414590932\\
nan	nan\\
-0.0741479012165359	0.123854934709532\\
-0.145437991662305	0.00773608414590932\\
nan	nan\\
-0.0737319330643476	-0.103809903250841\\
-0.145437991662305	0.00773608414590932\\
nan	nan\\
0.235185041394745	0.0939735789336797\\
0.127221841971009	0.00387021389557551\\
nan	nan\\
0.062182015600121	0.121921999584365\\
0.127221841971009	0.00387021389557551\\
nan	nan\\
0.235112378452635	-0.0835040325814412\\
0.127221841971009	0.00387021389557551\\
nan	nan\\
0.0625979837523094	-0.105742838376008\\
0.127221841971009	0.00387021389557551\\
nan	nan\\
-0.00910807484564802	0.00580314902074242\\
0.127221841971009	0.00387021389557551\\
nan	nan\\
-0.808474644728335	-0.730316153453648\\
-0.965842150802203	-0.804987110964738\\
nan	nan\\
-0.846804164037195	-0.879050145573415\\
-0.965842150802203	-0.804987110964738\\
nan	nan\\
-1.08776870339799	-0.876922241922495\\
-0.965842150802203	-0.804987110964738\\
nan	nan\\
-1.08792072263149	-0.717563719995898\\
-0.965842150802203	-0.804987110964738\\
nan	nan\\
-0.951006450946269	-0.643640822122513\\
-0.965842150802203	-0.804987110964738\\
nan	nan\\
-0.956830108079047	-0.977507034634033\\
-0.965842150802203	-0.804987110964738\\
nan	nan\\
0.949556027437656	0.643005991866312\\
0.965842150802203	0.804987110964738\\
nan	nan\\
0.807056090122683	0.729670031597101\\
0.965842150802203	0.804987110964738\\
nan	nan\\
1.08418980950561	0.868728393764421\\
0.965842150802203	0.804987110964738\\
nan	nan\\
1.08733101835734	0.71411425002313\\
0.965842150802203	0.804987110964738\\
nan	nan\\
0.84645960056059	0.878881699274018\\
0.965842150802203	0.804987110964738\\
nan	nan\\
0.955218172749964	0.975071326217083\\
0.965842150802203	0.804987110964738\\
nan	nan\\
-0.647298306156682	0.959193134592148\\
-0.804987110964738	0.965842150802203\\
nan	nan\\
-0.729300624024898	0.809440673977448\\
-0.804987110964738	0.965842150802203\\
nan	nan\\
-0.876922241922495	1.08776870339799\\
-0.804987110964738	0.965842150802203\\
nan	nan\\
-0.72052801580399	1.09147826706931\\
-0.804987110964738	0.965842150802203\\
nan	nan\\
-0.878918466841878	0.846855880463989\\
-0.804987110964738	0.965842150802203\\
nan	nan\\
-0.977597370100403	0.956191072603508\\
-0.804987110964738	0.965842150802203\\
nan	nan\\
0.731276575967797	-0.806340363221177\\
0.804987110964738	-0.965842150802203\\
nan	nan\\
0.878926070472924	-0.84685648738552\\
0.804987110964738	-0.965842150802203\\
nan	nan\\
0.646164410290651	-0.956491477847907\\
0.804987110964738	-0.965842150802203\\
nan	nan\\
0.868728393764422	-1.08418980950561\\
0.804987110964738	-0.965842150802203\\
nan	nan\\
0.716027271068773	-1.08920680507517\\
0.804987110964738	-0.965842150802203\\
nan	nan\\
0.975079853933098	-0.955277332105495\\
0.804987110964738	-0.965842150802203\\
nan	nan\\
0.0754376978870711	0.345761646261255\\
-0.00285781077076686	0.239973785273154\\
nan	nan\\
0.170145215023857	0.212025364622469\\
-0.00285781077076686	0.239973785273154\\
nan	nan\\
-0.0834225968799879	0.345981955440602\\
-0.00285781077076686	0.239973785273154\\
nan	nan\\
0.062182015600121	0.121921999584365\\
-0.00285781077076686	0.239973785273154\\
nan	nan\\
-0.0741479012165359	0.123854934709532\\
-0.00285781077076686	0.239973785273154\\
nan	nan\\
-0.176432292663445	0.209847099302803\\
-0.00285781077076686	0.239973785273154\\
nan	nan\\
0.170488520233936	-0.193117084853025\\
-0.00202587446639013	-0.215355890647592\\
nan	nan\\
0.0779083098879687	-0.328943760237861\\
-0.00202587446639013	-0.215355890647592\\
nan	nan\\
0.0625979837523094	-0.105742838376008\\
-0.00202587446639013	-0.215355890647592\\
nan	nan\\
-0.0796185421519074	-0.328489433987114\\
-0.00202587446639013	-0.215355890647592\\
nan	nan\\
-0.0737319330643476	-0.103809903250841\\
-0.00202587446639013	-0.215355890647592\\
nan	nan\\
-0.17695013564278	-0.192064135352078\\
-0.00202587446639013	-0.215355890647592\\
nan	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2	-2\\
-1.84615384615385	-2\\
nan	nan\\
-1.84615384615385	-2\\
-1.69230769230769	-2\\
nan	nan\\
-1.69230769230769	-2\\
-1.53846153846154	-2\\
nan	nan\\
-1.53846153846154	-2\\
-1.38461538461538	-2\\
nan	nan\\
-1.38461538461538	-2\\
-1.23076923076923	-2\\
nan	nan\\
-1.23076923076923	-2\\
-1.07692307692308	-2\\
nan	nan\\
-1.07692307692308	-2\\
-0.923076923076923	-2\\
nan	nan\\
-0.923076923076923	-2\\
-0.769230769230769	-2\\
nan	nan\\
-0.769230769230769	-2\\
-0.615384615384615	-2\\
nan	nan\\
-0.615384615384615	-2\\
-0.461538461538461	-2\\
nan	nan\\
-0.461538461538461	-2\\
-0.307692307692307	-2\\
nan	nan\\
-0.307692307692307	-2\\
-0.153846153846154	-2\\
nan	nan\\
-0.153846153846154	-2\\
2.63677968348475e-16	-2\\
nan	nan\\
2.63677968348475e-16	-2\\
0.153846153846154	-2\\
nan	nan\\
0.153846153846154	-2\\
0.307692307692308	-2\\
nan	nan\\
0.307692307692308	-2\\
0.461538461538462	-2\\
nan	nan\\
0.461538461538462	-2\\
0.615384615384616	-2\\
nan	nan\\
0.615384615384616	-2\\
0.76923076923077	-2\\
nan	nan\\
0.76923076923077	-2\\
0.923076923076924	-2\\
nan	nan\\
0.923076923076924	-2\\
1.07692307692308	-2\\
nan	nan\\
1.07692307692308	-2\\
1.23076923076923	-2\\
nan	nan\\
1.23076923076923	-2\\
1.38461538461539	-2\\
nan	nan\\
1.38461538461539	-2\\
1.53846153846154	-2\\
nan	nan\\
1.53846153846154	-2\\
1.69230769230769	-2\\
nan	nan\\
1.69230769230769	-2\\
1.84615384615385	-2\\
nan	nan\\
1.84615384615385	-2\\
2	-2\\
nan	nan\\
2	-2\\
2	-1.84615384615385\\
nan	nan\\
2	-1.84615384615385\\
2	-1.69230769230769\\
nan	nan\\
2	-1.69230769230769\\
2	-1.53846153846154\\
nan	nan\\
2	-1.53846153846154\\
2	-1.38461538461538\\
nan	nan\\
2	-1.38461538461538\\
2	-1.23076923076923\\
nan	nan\\
2	-1.23076923076923\\
2	-1.07692307692308\\
nan	nan\\
2	-1.07692307692308\\
2	-0.923076923076923\\
nan	nan\\
2	-0.923076923076923\\
2	-0.769230769230769\\
nan	nan\\
2	-0.769230769230769\\
2	-0.615384615384615\\
nan	nan\\
2	-0.615384615384615\\
2	-0.461538461538461\\
nan	nan\\
2	-0.461538461538461\\
2	-0.307692307692307\\
nan	nan\\
2	-0.307692307692307\\
2	-0.153846153846154\\
nan	nan\\
2	-0.153846153846154\\
2	2.63677968348475e-16\\
nan	nan\\
2	2.63677968348475e-16\\
2	0.153846153846154\\
nan	nan\\
2	0.153846153846154\\
2	0.307692307692308\\
nan	nan\\
2	0.307692307692308\\
2	0.461538461538462\\
nan	nan\\
2	0.461538461538462\\
2	0.615384615384616\\
nan	nan\\
2	0.615384615384616\\
2	0.76923076923077\\
nan	nan\\
2	0.76923076923077\\
2	0.923076923076924\\
nan	nan\\
2	0.923076923076924\\
2	1.07692307692308\\
nan	nan\\
2	1.07692307692308\\
2	1.23076923076923\\
nan	nan\\
2	1.23076923076923\\
2	1.38461538461539\\
nan	nan\\
2	1.38461538461539\\
2	1.53846153846154\\
nan	nan\\
2	1.53846153846154\\
2	1.69230769230769\\
nan	nan\\
2	1.69230769230769\\
2	1.84615384615385\\
nan	nan\\
2	1.84615384615385\\
2	2\\
nan	nan\\
2	2\\
1.84615384615385	2\\
nan	nan\\
1.84615384615385	2\\
1.69230769230769	2\\
nan	nan\\
1.69230769230769	2\\
1.53846153846154	2\\
nan	nan\\
1.53846153846154	2\\
1.38461538461538	2\\
nan	nan\\
1.38461538461538	2\\
1.23076923076923	2\\
nan	nan\\
1.23076923076923	2\\
1.07692307692308	2\\
nan	nan\\
1.07692307692308	2\\
0.923076923076923	2\\
nan	nan\\
0.923076923076923	2\\
0.769230769230769	2\\
nan	nan\\
0.769230769230769	2\\
0.615384615384615	2\\
nan	nan\\
0.615384615384615	2\\
0.461538461538461	2\\
nan	nan\\
0.461538461538461	2\\
0.307692307692307	2\\
nan	nan\\
0.307692307692307	2\\
0.153846153846154	2\\
nan	nan\\
0.153846153846154	2\\
-2.63677968348475e-16	2\\
nan	nan\\
-2.63677968348475e-16	2\\
-0.153846153846154	2\\
nan	nan\\
-0.153846153846154	2\\
-0.307692307692308	2\\
nan	nan\\
-0.307692307692308	2\\
-0.461538461538462	2\\
nan	nan\\
-0.461538461538462	2\\
-0.615384615384616	2\\
nan	nan\\
-0.615384615384616	2\\
-0.76923076923077	2\\
nan	nan\\
-0.76923076923077	2\\
-0.923076923076924	2\\
nan	nan\\
-0.923076923076924	2\\
-1.07692307692308	2\\
nan	nan\\
-1.07692307692308	2\\
-1.23076923076923	2\\
nan	nan\\
-1.23076923076923	2\\
-1.38461538461539	2\\
nan	nan\\
-1.38461538461539	2\\
-1.53846153846154	2\\
nan	nan\\
-1.53846153846154	2\\
-1.69230769230769	2\\
nan	nan\\
-1.69230769230769	2\\
-1.84615384615385	2\\
nan	nan\\
-1.84615384615385	2\\
-2	2\\
nan	nan\\
-2	2\\
-2	1.84615384615385\\
nan	nan\\
-2	1.84615384615385\\
-2	1.69230769230769\\
nan	nan\\
-2	1.69230769230769\\
-2	1.53846153846154\\
nan	nan\\
-2	1.53846153846154\\
-2	1.38461538461538\\
nan	nan\\
-2	1.38461538461538\\
-2	1.23076923076923\\
nan	nan\\
-2	1.23076923076923\\
-2	1.07692307692308\\
nan	nan\\
-2	1.07692307692308\\
-2	0.923076923076923\\
nan	nan\\
-2	0.923076923076923\\
-2	0.769230769230769\\
nan	nan\\
-2	0.769230769230769\\
-2	0.615384615384615\\
nan	nan\\
-2	0.615384615384615\\
-2	0.461538461538461\\
nan	nan\\
-2	0.461538461538461\\
-2	0.307692307692307\\
nan	nan\\
-2	0.307692307692307\\
-2	0.153846153846154\\
nan	nan\\
-2	0.153846153846154\\
-2	-2.63677968348475e-16\\
nan	nan\\
-2	-2.63677968348475e-16\\
-2	-0.153846153846154\\
nan	nan\\
-2	-0.153846153846154\\
-2	-0.307692307692308\\
nan	nan\\
-2	-0.307692307692308\\
-2	-0.461538461538462\\
nan	nan\\
-2	-0.461538461538462\\
-2	-0.615384615384616\\
nan	nan\\
-2	-0.615384615384616\\
-2	-0.76923076923077\\
nan	nan\\
-2	-0.76923076923077\\
-2	-0.923076923076924\\
nan	nan\\
-2	-0.923076923076924\\
-2	-1.07692307692308\\
nan	nan\\
-2	-1.07692307692308\\
-2	-1.23076923076923\\
nan	nan\\
-2	-1.23076923076923\\
-2	-1.38461538461539\\
nan	nan\\
-2	-1.38461538461539\\
-2	-1.53846153846154\\
nan	nan\\
-2	-1.53846153846154\\
-2	-1.69230769230769\\
nan	nan\\
-2	-1.69230769230769\\
-2	-1.84615384615385\\
nan	nan\\
-2	-1.84615384615385\\
-2	-2\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> error_wrtalpha.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.269\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
clip=false,
xmin=0.07,
xmax=0.80,
xlabel style={font=\color{mycolor2}},
xlabel={$\alpha$},
ymode=log,
ymin=1.29772246862898e-11,
ymax=1.29772246862898e-07,
yminorticks=true,
ylabel style={font=\color{mycolor2}},
ylabel={Relative error w.r.t. FBDF2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.1	5.62415341128198e-08\\
0.129154966501488	5.11395084057398e-08\\
0.166810053720006	4.08902880535851e-08\\
0.215443469003188	2.77903282743619e-08\\
0.278255940220712	1.53021464813716e-08\\
0.359381366380463	6.39887428881911e-09\\
0.464158883361278	1.86951387703971e-09\\
0.599484250318941	3.33782335104857e-10\\
0.774263682681127	3.33342777685814e-11\\
%
};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.08,9e-08) {952};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.129,8e-08) {930};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.167,7e-08) {914};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.215,5e-08) {902};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.278,3e-08) {894};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.359,1e-08) {886};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.464,3e-09) {876};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.599,5e-10) {862};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:0.774,9e-11) {824};
%
%
\end{axis}
\end{tikzpicture}%

==> example2_solution1_coefficients.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	8.85096864682702\\
2	8.99713443809286\\
3	6.20376139041134\\
4	3.43066281519333\\
5	1.67097616876192\\
6	0.729202359092187\\
7	0.294948534736707\\
8	0.110433156885693\\
9	0.0394155887583715\\
10	0.0131076682445695\\
11	0.00430759555354362\\
12	0.00126649340439496\\
13	0.000417012799311065\\
14	9.12408492120857e-05\\
15	4.55055772856379e-05\\
16	2.40574053537973e-06\\
17	1.0287944652112e-05\\
18	5.64054113541276e-06\\
19	4.96094551419046e-06\\
20	3.76418315052394e-06\\
21	3.03760715068911e-06\\
22	2.4401278289224e-06\\
23	1.98917466306122e-06\\
24	1.63345991418738e-06\\
25	1.35366775920849e-06\\
26	1.12949731564432e-06\\
27	9.49852496714516e-07\\
28	8.0317590516264e-07\\
29	6.84053147714603e-07\\
30	5.85026415449101e-07\\
31	5.03812318467167e-07\\
32	4.35104536890318e-07\\
33	3.7840058507406e-07\\
34	3.29560259546797e-07\\
35	2.89150715412346e-07\\
36	2.53667771266914e-07\\
37	2.24360606217948e-07\\
38	1.98063146872114e-07\\
39	1.76488724130022e-07\\
40	1.56634980733019e-07\\
41	1.40554116190459e-07\\
42	1.25301113143819e-07\\
43	1.13194122034161e-07\\
44	1.01277608476815e-07\\
45	9.20934341226679e-08\\
46	8.2629991556153e-08\\
47	7.56292475343612e-08\\
48	6.79910477534086e-08\\
49	6.26456020507574e-08\\
50	5.63794264916584e-08\\
51	5.23068483051679e-08\\
52	4.70807060262239e-08\\
53	4.4000684854656e-08\\
54	3.95679919972869e-08\\
55	3.72728662260115e-08\\
56	3.34479992844032e-08\\
57	3.17825313095142e-08\\
58	2.84239020565895e-08\\
59	2.72711902971399e-08\\
60	2.42693482870334e-08\\
61	2.35409040880446e-08\\
62	2.08100526334822e-08\\
63	2.04387209648983e-08\\
64	1.7910598760774e-08\\
65	1.78454717404242e-08\\
66	1.54648652518767e-08\\
67	1.5667588034229e-08\\
68	1.33890062045352e-08\\
69	1.38310904918602e-08\\
70	1.16162514307191e-08\\
71	1.22771113385199e-08\\
72	1.00930176527882e-08\\
73	1.09585531978704e-08\\
74	8.77597282913893e-09\\
75	9.83755169928157e-09\\
76	7.629798567032e-09\\
77	8.88355636747232e-09\\
78	6.62546381601678e-09\\
79	8.07186632336127e-09\\
80	5.73889325650015e-09\\
81	7.38250600432634e-09\\
82	4.94990071203226e-09\\
83	6.79936492513569e-09\\
84	4.24135124287142e-09\\
85	6.30955794398418e-09\\
86	3.59845754005851e-09\\
87	5.90294480118414e-09\\
88	3.00818733172394e-09\\
89	5.57181974416633e-09\\
90	2.45870563837242e-09\\
91	5.31076008010091e-09\\
92	1.93877881930589e-09\\
93	5.11675547367301e-09\\
94	1.43690364767482e-09\\
95	4.98997006123129e-09\\
96	9.39381221723058e-10\\
97	4.93759469612124e-09\\
98	4.09484830644725e-10\\
99	5.06951842959225e-09\\
100	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
70	1e-10\\
70	100\\
};
\end{axis}
\end{tikzpicture}%

==> example2_solution1_relerror.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xtick={1,25,50,70,100},
xticklabels={0,0.5,1,1.5,2},
xmin=0,
xmax=100,
ymode=log,
ymin=1e-11,
ymax=1e-05,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	2.33036741281722e-06\\
2	4.15769686219902e-08\\
3	6.15867829160718e-09\\
4	4.51383564073284e-08\\
5	2.84844325473095e-08\\
6	1.79758646247129e-08\\
7	1.65052698612712e-08\\
8	1.92067802857453e-08\\
9	2.11162097932405e-08\\
10	1.76411538292919e-08\\
11	6.88777817371812e-09\\
12	7.13148360089337e-09\\
13	1.50845675233408e-08\\
14	9.83902321956345e-09\\
15	4.27112836501504e-09\\
16	1.25764015190975e-08\\
17	5.56693690414217e-09\\
18	7.74394371374395e-09\\
19	9.51196246606056e-09\\
20	2.29091893620445e-09\\
21	9.6342395006329e-09\\
22	1.42276805658902e-09\\
23	8.34831808783253e-09\\
24	3.38652948319011e-09\\
25	6.94954383994645e-09\\
26	4.16061444220746e-09\\
27	5.90197994530279e-09\\
28	4.22607662692606e-09\\
29	5.26828022021199e-09\\
30	3.87430141280204e-09\\
31	4.95913064987495e-09\\
32	3.25601931465816e-09\\
33	4.84242138293586e-09\\
34	2.44820322394147e-09\\
35	4.78414682434686e-09\\
36	1.50427832163241e-09\\
37	4.66566191010194e-09\\
38	4.83214901009199e-10\\
39	4.39487049784071e-09\\
40	5.38369228005538e-10\\
41	3.91741275759029e-09\\
42	1.46932914874982e-09\\
43	3.22431340229286e-09\\
44	2.21676686458907e-09\\
45	2.35394313529435e-09\\
46	2.70482447903646e-09\\
47	1.38393021122127e-09\\
48	2.89157627603695e-09\\
49	4.14915368761078e-10\\
50	2.77961723700565e-09\\
51	4.51780416898369e-10\\
52	2.41518000108188e-09\\
53	1.13512292002987e-09\\
54	1.877457723678e-09\\
55	1.58980913232696e-09\\
56	1.26000517836299e-09\\
57	1.81086842295888e-09\\
58	6.51685012775827e-10\\
59	1.82907295417599e-09\\
60	1.20712841249146e-10\\
61	1.69814511573783e-09\\
62	2.9275848473317e-10\\
63	1.48038953001381e-09\\
64	5.76914278631759e-10\\
65	1.23326554140576e-09\\
66	7.41520860026527e-10\\
67	1.00143698922462e-09\\
68	8.08941743120743e-10\\
69	8.1338106627614e-10\\
70	8.04492449710809e-10\\
71	6.82783309651827e-10\\
72	7.49449054419989e-10\\
73	6.11254824457386e-10\\
74	6.56212692974412e-10\\
75	5.91250660499066e-10\\
76	5.26944084127771e-10\\
77	6.05850496980949e-10\\
78	3.54864612286803e-10\\
79	6.25525603663972e-10\\
80	1.32063600672711e-10\\
81	6.01661576390697e-10\\
82	1.3223117688998e-10\\
83	4.67419939956105e-10\\
84	3.76074674119773e-10\\
85	1.70270409457569e-10\\
86	4.50824720891217e-10\\
87	2.20841725713455e-10\\
88	1.84006673268361e-10\\
89	3.7619298282637e-10\\
90	2.75857174727601e-10\\
91	4.17144749032511e-11\\
92	1.56961551992332e-10\\
93	2.57501814240493e-10\\
94	2.83454173132526e-10\\
95	2.77863361452554e-10\\
96	2.50303212202561e-10\\
97	1.26352092928978e-10\\
98	2.07542131219456e-10\\
99	8.50436349137271e-11\\
100	2.38568112607045e-09\\
};
\end{axis}

\end{tikzpicture}%

==> example2_solution2_coefficients.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	32.5218249431901\\
2	43.964591203725\\
3	39.8911097787172\\
4	30.1610775718156\\
5	20.2617688050091\\
6	12.4355695851229\\
7	7.10310033504339\\
8	3.81774242022565\\
9	1.94880294093447\\
10	0.950078496033075\\
11	0.445082860129756\\
12	0.200880435855294\\
13	0.0878339347291637\\
14	0.0371789270024098\\
15	0.0153632111902325\\
16	0.00614368574389138\\
17	0.00243048525281689\\
18	0.000915575632295064\\
19	0.000356559637584932\\
20	0.000121019855356117\\
21	5.19135797183207e-05\\
22	1.17465998320985e-05\\
23	9.57468739659509e-06\\
24	1.2494269330225e-06\\
25	3.36561922764151e-06\\
26	2.0645505282175e-06\\
27	2.02074636215981e-06\\
28	1.6445606141649e-06\\
29	1.44611513292451e-06\\
30	1.24218492936196e-06\\
31	1.08520313740835e-06\\
32	9.46304329726068e-07\\
33	8.32450122609936e-07\\
34	7.32032677861057e-07\\
35	6.49141495543205e-07\\
36	5.74619761630326e-07\\
37	5.1343727455701e-07\\
38	4.57019978217448e-07\\
39	4.11277638622826e-07\\
40	3.67785538391309e-07\\
41	3.33225164692391e-07\\
42	2.99115143705126e-07\\
43	2.72794156244927e-07\\
44	2.4559243303132e-07\\
45	2.25441638111095e-07\\
46	2.0338988235736e-07\\
47	1.87930982372626e-07\\
48	1.69758825743169e-07\\
49	1.57920614400015e-07\\
50	1.42696142806205e-07\\
51	1.33692565017156e-07\\
52	1.20722200388504e-07\\
53	1.13970142701064e-07\\
54	1.02730507632854e-07\\
55	9.77933483678949e-08\\
56	8.78839948982218e-08\\
57	8.44324393386753e-08\\
58	7.55427286694012e-08\\
59	7.33271044655396e-08\\
60	6.5212614272527e-08\\
61	6.40432078588142e-08\\
62	5.6508590741841e-08\\
63	5.62414299155085e-08\\
64	4.91279200344764e-08\\
65	4.96545448193229e-08\\
66	4.28306303224183e-08\\
67	4.40705539405894e-08\\
68	3.74249505517501e-08\\
69	3.93202306021999e-08\\
70	3.27564341538765e-08\\
71	3.52676733919626e-08\\
72	2.86997049335828e-08\\
73	3.18033026273735e-08\\
74	2.51521882354847e-08\\
75	2.88383932736204e-08\\
76	2.20292513646141e-08\\
77	2.63009469772942e-08\\
78	1.92603504601314e-08\\
79	2.41325829292411e-08\\
80	1.67861428148936e-08\\
81	2.22861185309892e-08\\
82	1.45559443483162e-08\\
83	2.07237109075667e-08\\
84	1.25257828269847e-08\\
85	1.94156575018842e-08\\
86	1.06565826781082e-08\\
87	1.83394966035035e-08\\
88	8.9124804475247e-09\\
89	1.74798357838102e-08\\
90	7.25890515962276e-09\\
91	1.6828815922293e-08\\
92	5.65986205392454e-09\\
93	1.63886001367328e-08\\
94	4.07269208951306e-09\\
95	1.61779666116836e-08\\
96	2.4322053433067e-09\\
97	1.62948724191681e-08\\
98	3.83749438185622e-10\\
99	1.74167654323708e-08\\
100	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
70	1e-10\\
70	100\\
};
\end{axis}
\end{tikzpicture}%

==> example2_solution2_relerror.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0\columnwidth)},
xtick={1,25,50,70,100},
xticklabels={0,0.5,1,1.5,2},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-11,
ymax=1e-05,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	7.46453318356544e-06\\
2	1.23952641086449e-07\\
3	1.99586624077156e-08\\
4	1.27776195238195e-07\\
5	7.96438436987466e-08\\
6	4.98701715726887e-08\\
7	4.57229198000329e-08\\
8	5.32588576382365e-08\\
9	5.85594791380919e-08\\
10	4.89120387958834e-08\\
11	1.91939360806776e-08\\
12	1.94072271458968e-08\\
13	4.12324915757863e-08\\
14	2.69111927610493e-08\\
15	1.14925419051853e-08\\
16	3.40106848148706e-08\\
17	1.50696840211113e-08\\
18	2.0744826247383e-08\\
19	2.54621401972642e-08\\
20	6.06350273115808e-09\\
21	2.5565788909922e-08\\
22	3.78433952672073e-09\\
23	2.19701002745381e-08\\
24	8.8882095765921e-09\\
25	1.8138423813873e-08\\
26	1.08162114148542e-08\\
27	1.52754399009195e-08\\
28	1.08834254125281e-08\\
29	1.351683149495e-08\\
30	9.88023935547515e-09\\
31	1.26065191483885e-08\\
32	8.2168985657181e-09\\
33	1.21881858896027e-08\\
34	6.10711893134286e-09\\
35	1.19131683044175e-08\\
36	3.70064347143646e-09\\
37	1.14842775924665e-08\\
38	1.15712513904642e-09\\
39	1.06827530325504e-08\\
40	1.32645200716436e-09\\
41	9.39258335893622e-09\\
42	3.52649263120209e-09\\
43	7.61520566773924e-09\\
44	5.22809412570724e-09\\
45	5.4658411895945e-09\\
46	6.26934727819634e-09\\
47	3.14816059096633e-09\\
48	6.5805476342258e-09\\
49	9.07427420473145e-10\\
50	6.20164926829301e-09\\
51	1.0246212337799e-09\\
52	5.27275836781661e-09\\
53	2.47873037028307e-09\\
54	4.00087004268711e-09\\
55	3.37884594818517e-09\\
56	2.61136390810928e-09\\
57	3.7446736577054e-09\\
58	1.30338790421489e-09\\
59	3.67327083082037e-09\\
60	2.16268796281993e-10\\
61	3.30371006085031e-09\\
62	5.81443462418531e-10\\
63	2.78162842515059e-09\\
64	1.08548058632046e-09\\
65	2.23055350833852e-09\\
66	1.33613489452057e-09\\
67	1.73686811645236e-09\\
68	1.39480887609917e-09\\
69	1.3475705776038e-09\\
70	1.32392505577323e-09\\
71	1.07629908779497e-09\\
72	1.17296571142781e-09\\
73	9.13709951690347e-10\\
74	9.73365794039948e-10\\
75	8.35052795853211e-10\\
76	7.38155271784553e-10\\
77	8.05470731302463e-10\\
78	4.69150904559688e-10\\
79	7.78924437533958e-10\\
80	1.68502822617589e-10\\
81	6.98276993488039e-10\\
82	1.39180042395984e-10\\
83	5.03559273938023e-10\\
84	3.7983162145994e-10\\
85	1.73048852400177e-10\\
86	4.20449498869174e-10\\
87	1.9049005557574e-10\\
88	1.60130554045749e-10\\
89	3.00729042794065e-10\\
90	2.04519642480365e-10\\
91	2.46606614092153e-11\\
92	1.09002691498173e-10\\
93	1.64014593977713e-10\\
94	1.67553615545234e-10\\
95	1.53194671781863e-10\\
96	1.29580769122964e-10\\
97	6.40953430532404e-11\\
98	8.78246051483471e-11\\
99	2.78510295429195e-11\\
100	9.87239274397921e-10\\
};
\end{axis}
\end{tikzpicture}%

==> fracsolution.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.169\columnwidth,
height=0.197\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0.000848545820511314,
point meta max=0.0118843796825749,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(255pt)=(1,0,1)},
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Re(\psi(x,5))$},
axis x line*=bottom,
axis y line*=left,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
102	226	225\\
98	229	228\\
92	232	231\\
94	235	234\\
135	238	237\\
80	241	240\\
116	244	243\\
61	247	246\\
67	250	249\\
59	253	252\\
55	256	255\\
59	252	258\\
65	261	260\\
61	263	247\\
63	265	236\\
63	268	267\\
67	249	270\\
60	245	251\\
63	267	265\\
110	275	274\\
70	278	277\\
95	280	279\\
96	283	282\\
117	286	285\\
71	289	288\\
73	292	291\\
72	294	293\\
75	297	296\\
57	300	299\\
68	302	248\\
64	304	303\\
79	239	306\\
90	309	308\\
84	312	311\\
85	315	314\\
86	318	317\\
83	321	320\\
84	311	319\\
85	324	323\\
82	327	326\\
56	329	328\\
132	331	330\\
92	231	333\\
81	336	335\\
112	339	338\\
128	342	341\\
93	344	230\\
95	346	280\\
100	349	348\\
94	234	350\\
72	293	352\\
71	353	289\\
97	355	310\\
97	357	355\\
74	360	359\\
71	288	361\\
89	364	363\\
78	367	366\\
76	370	369\\
76	369	371\\
92	333	373\\
53	347	375\\
99	378	377\\
99	272	378\\
54	381	374\\
91	372	383\\
119	386	385\\
85	314	324\\
77	389	388\\
77	388	284\\
69	391	390\\
135	237	393\\
88	395	394\\
82	326	396\\
134	398	397\\
74	399	360\\
54	400	381\\
103	402	224\\
77	403	389\\
79	306	384\\
62	406	405\\
62	264	406\\
64	408	304\\
61	392	263\\
82	410	327\\
83	320	409\\
87	414	413\\
126	416	415\\
133	418	417\\
52	421	420\\
165	424	423\\
101	426	425\\
69	390	428\\
69	428	337\\
96	430	429\\
96	429	283\\
96	282	432\\
96	432	430\\
98	435	434\\
98	434	229\\
86	437	318\\
86	317	438\\
90	439	309\\
90	308	440\\
66	443	442\\
107	445	444\\
134	242	446\\
134	446	398\\
155	449	448\\
158	452	451\\
58	454	453\\
58	456	455\\
66	457	443\\
65	260	458\\
127	340	459\\
162	462	461\\
129	464	463\\
130	466	465\\
109	273	468\\
58	453	456\\
88	394	471\\
88	471	472\\
119	474	386\\
117	285	476\\
164	478	477\\
104	480	479\\
66	442	467\\
108	482	481\\
107	422	445\\
135	483	238\\
53	375	485\\
53	485	486\\
129	487	464\\
126	488	416\\
98	228	489\\
98	489	435\\
122	492	491\\
122	494	492\\
116	475	244\\
115	496	495\\
80	498	241\\
80	499	498\\
56	501	329\\
56	401	501\\
110	502	275\\
105	504	503\\
165	506	424\\
162	509	508\\
113	511	510\\
111	513	512\\
121	515	514\\
124	517	516\\
108	481	518\\
108	518	505\\
167	521	520\\
132	522	331\\
113	510	523\\
115	495	524\\
111	525	513\\
104	526	480\\
150	528	527\\
151	531	530\\
128	532	342\\
106	534	533\\
106	535	534\\
106	536	535\\
150	537	528\\
114	539	538\\
122	491	540\\
125	542	541\\
147	544	543\\
149	547	546\\
131	549	548\\
100	550	349\\
132	551	522\\
132	519	551\\
111	552	525\\
104	553	526\\
123	554	493\\
123	555	554\\
131	548	556\\
162	461	509\\
178	559	558\\
159	561	560\\
185	563	562\\
133	564	418\\
133	417	565\\
166	568	567\\
143	570	569\\
152	573	572\\
121	514	575\\
120	574	473\\
146	578	577\\
118	579	529\\
133	580	564\\
133	566	580\\
125	581	542\\
125	450	581\\
152	572	583\\
153	584	571\\
144	587	586\\
144	586	588\\
114	538	589\\
114	589	590\\
102	225	591\\
102	591	592\\
160	594	593\\
219	597	596\\
118	598	579\\
118	582	598\\
161	507	600\\
154	447	601\\
128	599	532\\
148	603	602\\
146	604	578\\
145	576	585\\
220	607	606\\
142	609	608\\
146	610	604\\
154	601	557\\
156	612	611\\
152	583	613\\
158	451	615\\
157	614	616\\
159	560	617\\
203	620	619\\
136	622	621\\
138	625	624\\
155	626	449\\
159	627	561\\
141	629	628\\
139	631	630\\
164	477	545\\
149	546	632\\
167	634	633\\
167	520	634\\
173	636	635\\
160	637	594\\
149	639	547\\
150	527	638\\
163	640	460\\
166	641	568\\
148	642	603\\
149	632	643\\
143	644	570\\
143	645	644\\
166	567	646\\
173	648	636\\
174	649	647\\
177	651	650\\
141	653	629\\
140	655	654\\
140	657	656\\
219	659	658\\
142	660	652\\
142	608	660\\
178	558	661\\
218	664	663\\
220	667	666\\
137	668	665\\
138	670	669\\
137	623	668\\
173	635	672\\
140	656	655\\
168	674	673\\
138	669	625\\
166	646	675\\
166	675	641\\
167	677	521\\
167	633	677\\
155	679	626\\
187	681	680\\
213	684	683\\
175	686	685\\
172	671	687\\
219	689	597\\
218	691	690\\
179	693	692\\
183	696	695\\
179	698	693\\
183	618	699\\
220	606	667\\
218	663	701\\
186	702	697\\
176	704	703\\
175	685	705\\
176	706	704\\
194	709	708\\
180	712	711\\
182	715	714\\
221	718	717\\
184	720	719\\
169	722	721\\
197	725	724\\
181	713	710\\
219	596	659\\
170	727	726\\
183	699	696\\
192	729	728\\
178	730	559\\
182	694	715\\
202	733	732\\
207	736	735\\
171	738	737\\
180	711	739\\
218	701	691\\
169	740	722\\
169	741	740\\
209	744	743\\
196	723	745\\
171	737	746\\
171	746	747\\
221	717	749\\
184	719	750\\
204	753	752\\
195	716	707\\
199	755	700\\
197	756	725\\
201	731	757\\
220	758	607\\
221	760	759\\
221	749	760\\
190	762	761\\
189	764	763\\
188	766	765\\
193	768	767\\
199	662	769\\
214	771	770\\
193	767	772\\
195	773	748\\
188	765	682\\
213	774	684\\
206	777	776\\
209	743	779\\
200	780	754\\
200	781	780\\
191	782	595\\
215	784	783\\
214	787	786\\
198	789	788\\
189	763	751\\
211	792	791\\
189	793	764\\
205	795	794\\
198	796	789\\
198	797	796\\
194	708	798\\
194	798	778\\
191	688	799\\
191	799	800\\
202	801	733\\
202	802	801\\
215	783	790\\
204	804	753\\
211	791	803\\
210	805	734\\
205	807	806\\
205	794	807\\
207	735	808\\
214	770	787\\
213	683	809\\
205	810	795\\
212	775	811\\
212	811	742\\
208	785	812\\
206	776	813\\
216	815	814\\
208	812	817\\
206	816	777\\
222	819	818\\
222	818	820\\
222	822	819\\
223	824	823\\
217	825	821\\
213	809	826\\
213	826	774\\
214	828	771\\
214	786	828\\
217	830	825\\
222	832	822\\
223	833	824\\
223	830	834\\
218	690	835\\
218	835	664\\
219	658	836\\
219	836	689\\
220	666	837\\
220	837	758\\
221	759	838\\
221	838	718\\
222	820	839\\
222	839	832\\
223	840	833\\
223	834	840\\
226	224	225\\
229	227	228\\
232	230	231\\
235	233	234\\
238	236	237\\
241	239	240\\
244	242	243\\
247	245	246\\
250	248	249\\
253	251	252\\
256	254	255\\
252	257	258\\
261	259	260\\
263	262	247\\
265	264	236\\
268	266	267\\
249	269	270\\
245	271	251\\
267	272	265\\
275	273	274\\
278	276	277\\
280	235	279\\
283	281	282\\
286	284	285\\
289	287	288\\
292	290	291\\
294	291	293\\
297	295	296\\
300	298	299\\
302	301	248\\
304	268	303\\
239	305	306\\
309	307	308\\
312	310	311\\
315	313	314\\
318	316	317\\
321	319	320\\
311	322	319\\
324	312	323\\
327	325	326\\
329	256	328\\
331	321	330\\
231	332	333\\
336	334	335\\
339	337	338\\
342	340	341\\
344	343	230\\
346	345	280\\
349	347	348\\
234	344	350\\
293	351	352\\
353	352	289\\
355	354	310\\
357	356	355\\
360	358	359\\
288	278	361\\
364	362	363\\
367	365	366\\
370	368	369\\
369	297	371\\
333	372	373\\
347	374	375\\
378	376	377\\
272	379	378\\
381	380	374\\
372	382	383\\
386	384	385\\
314	357	324\\
389	387	388\\
388	370	284\\
391	277	390\\
237	392	393\\
395	363	394\\
326	336	396\\
398	294	397\\
399	296	360\\
400	255	381\\
402	401	224\\
403	366	389\\
306	367	384\\
406	404	405\\
264	377	406\\
408	407	304\\
392	405	263\\
410	409	327\\
320	411	409\\
414	412	413\\
416	395	415\\
418	279	417\\
421	419	420\\
424	422	423\\
426	400	425\\
390	427	428\\
428	302	337\\
430	359	429\\
429	431	283\\
282	292	432\\
432	433	430\\
435	420	434\\
434	436	229\\
437	413	318\\
317	315	438\\
439	383	309\\
308	364	440\\
443	441	442\\
445	246	444\\
242	399	446\\
446	433	398\\
449	447	448\\
452	450	451\\
454	258	453\\
456	300	455\\
457	270	443\\
260	408	458\\
340	440	459\\
462	460	461\\
464	373	463\\
466	232	465\\
273	467	468\\
453	469	456\\
394	470	471\\
471	414	472\\
474	473	386\\
285	475	476\\
478	243	477\\
480	402	479\\
442	261	467\\
482	468	481\\
422	393	445\\
483	303	238\\
375	484	485\\
485	421	486\\
487	465	464\\
488	459	416\\
228	346	489\\
489	490	435\\
492	396	491\\
494	493	492\\
475	371	244\\
496	397	495\\
498	497	241\\
499	335	498\\
501	500	329\\
401	299	501\\
502	457	275\\
504	454	503\\
506	505	424\\
509	507	508\\
511	391	510\\
513	502	512\\
515	499	514\\
517	437	516\\
481	458	518\\
518	483	505\\
521	519	520\\
522	323	331\\
510	339	523\\
495	353	524\\
525	250	513\\
526	455	480\\
528	476	527\\
531	529	530\\
532	439	342\\
534	504	533\\
535	253	534\\
536	444	535\\
537	530	528\\
539	524	538\\
491	515	540\\
542	517	541\\
544	523	543\\
547	545	546\\
549	350	548\\
550	425	349\\
551	438	522\\
519	516	551\\
552	338	525\\
553	503	526\\
554	410	493\\
555	330	554\\
548	466	556\\
461	487	509\\
559	557	558\\
561	488	560\\
563	462	562\\
564	490	418\\
417	549	565\\
568	566	567\\
570	506	569\\
573	571	572\\
514	574	575\\
574	240	473\\
578	576	577\\
579	286	529\\
580	486	564\\
566	348	580\\
581	472	542\\
450	415	581\\
572	582	583\\
584	474	571\\
587	585	586\\
586	274	588\\
538	361	589\\
589	511	590\\
225	328	591\\
591	426	592\\
594	341	593\\
597	595	596\\
598	403	579\\
582	385	598\\
507	599	600\\
447	575	601\\
599	463	532\\
603	544	602\\
604	552	578\\
576	512	585\\
607	605	606\\
609	569	608\\
610	543	604\\
601	584	557\\
612	494	611\\
583	531	613\\
451	614	615\\
614	541	616\\
560	452	617\\
620	618	619\\
622	550	621\\
625	623	624\\
626	540	449\\
627	593	561\\
629	533	628\\
631	479	630\\
477	496	545\\
546	539	632\\
634	612	633\\
520	555	634\\
636	577	635\\
637	600	594\\
639	638	547\\
527	478	638\\
640	556	460\\
641	621	568\\
642	590	603\\
632	642	643\\
644	482	570\\
645	588	644\\
567	565	646\\
648	647	636\\
649	610	647\\
651	573	650\\
653	652	629\\
655	631	654\\
657	628	656\\
659	645	658\\
660	536	652\\
608	423	660\\
558	651	661\\
664	662	663\\
667	665	666\\
668	622	665\\
670	630	669\\
623	592	668\\
635	671	672\\
656	553	655\\
674	624	673\\
669	226	625\\
646	640	675\\
675	676	641\\
677	616	521\\
633	678	677\\
679	611	626\\
681	653	680\\
684	682	683\\
686	602	685\\
671	587	687\\
689	688	597\\
691	615	690\\
693	448	692\\
696	694	695\\
698	697	693\\
618	562	699\\
606	673	667\\
663	700	701\\
702	679	697\\
704	613	703\\
685	649	705\\
706	650	704\\
709	707	708\\
712	710	711\\
715	713	714\\
718	716	717\\
720	643	719\\
722	674	721\\
725	723	724\\
713	627	710\\
596	687	659\\
727	654	726\\
699	508	696\\
729	672	728\\
730	692	559\\
694	637	715\\
733	731	732\\
736	734	735\\
738	680	737\\
711	617	739\\
701	739	691\\
740	670	722\\
741	726	740\\
744	742	743\\
723	706	745\\
737	657	746\\
746	727	747\\
717	748	749\\
719	686	750\\
753	751	752\\
716	750	707\\
755	754	700\\
756	661	725\\
731	714	757\\
758	620	607\\
760	537	759\\
749	703	760\\
762	747	761\\
764	741	763\\
766	721	765\\
768	648	767\\
662	698	769\\
771	755	770\\
767	729	772\\
773	745	748\\
765	605	682\\
774	752	684\\
777	775	776\\
743	778	779\\
780	712	754\\
781	757	780\\
782	728	595\\
784	782	783\\
787	785	786\\
789	756	788\\
763	766	751\\
792	790	791\\
793	761	764\\
795	772	794\\
796	730	789\\
797	769	796\\
708	705	798\\
798	768	778\\
688	738	799\\
799	762	800\\
801	695	733\\
802	619	801\\
783	800	790\\
804	803	753\\
791	793	803\\
805	732	734\\
807	792	806\\
794	784	807\\
735	781	808\\
770	797	787\\
683	802	809\\
810	779	795\\
775	773	811\\
811	709	742\\
785	788	812\\
776	744	813\\
815	736	814\\
812	816	817\\
816	724	777\\
819	806	818\\
818	804	820\\
822	821	819\\
824	813	823\\
825	810	821\\
809	805	826\\
826	827	774\\
828	808	771\\
786	829	828\\
830	823	825\\
832	831	822\\
833	817	824\\
830	831	834\\
690	678	835\\
835	702	664\\
658	609	836\\
836	681	689\\
666	676	837\\
837	563	758\\
759	639	838\\
838	720	718\\
820	827	839\\
839	815	832\\
840	829	833\\
834	814	840\\
226	103	224\\
229	3	227\\
232	93	230\\
235	17	233\\
238	63	236\\
241	9	239\\
244	75	242\\
247	30	245\\
250	68	248\\
253	60	251\\
256	35	254\\
252	31	257\\
261	48	259\\
263	29	262\\
265	99	264\\
268	50	266\\
249	46	269\\
245	30	271\\
267	51	272\\
275	66	273\\
278	43	276\\
280	17	235\\
283	1	281\\
286	77	284\\
289	42	287\\
292	40	290\\
294	73	291\\
297	13	295\\
300	33	298\\
302	45	301\\
304	50	268\\
239	9	305\\
309	21	307\\
312	97	310\\
315	26	313\\
318	25	316\\
321	84	319\\
311	4	322\\
324	97	312\\
327	6	325\\
329	35	256\\
331	84	321\\
231	19	332\\
336	7	334\\
339	69	337\\
342	90	340\\
344	18	343\\
346	16	345\\
349	54	347\\
234	18	344\\
293	41	351\\
353	72	352\\
355	0	354\\
357	27	356\\
360	14	358\\
288	43	278\\
364	22	362\\
367	10	365\\
370	12	368\\
369	13	297\\
333	20	372\\
347	54	374\\
378	2	376\\
272	51	379\\
381	36	380\\
372	20	382\\
386	79	384\\
314	27	357\\
389	11	387\\
388	12	370\\
391	70	277\\
237	62	392\\
395	89	363\\
326	7	336\\
398	73	294\\
399	75	296\\
400	55	255\\
402	57	401\\
403	78	366\\
306	10	367\\
406	28	404\\
264	99	377\\
408	49	407\\
392	62	405\\
410	83	409\\
320	5	411\\
414	24	412\\
416	89	395\\
418	95	279\\
421	38	419\\
424	135	422\\
426	55	400\\
390	44	427\\
428	45	302\\
430	74	359\\
429	15	431\\
282	40	292\\
432	73	433\\
435	52	420\\
434	39	436\\
437	87	413\\
317	26	315\\
439	91	383\\
308	22	364\\
443	47	441\\
445	61	246\\
242	75	399\\
446	74	433\\
449	121	447\\
452	126	450\\
454	59	258\\
456	33	300\\
457	67	270\\
260	49	408\\
340	90	440\\
462	163	460\\
464	92	373\\
466	93	232\\
273	66	467\\
453	32	469\\
394	23	470\\
471	24	414\\
474	120	473\\
285	76	475\\
478	116	243\\
480	57	402\\
442	48	261\\
482	109	468\\
422	135	393\\
483	64	303\\
375	37	484\\
485	38	421\\
487	130	465\\
488	127	459\\
228	16	346\\
489	95	490\\
492	82	396\\
494	123	493\\
475	76	371\\
496	134	397\\
498	8	497\\
499	81	335\\
501	34	500\\
401	57	299\\
502	67	457\\
504	59	454\\
506	108	505\\
509	129	507\\
511	70	391\\
513	67	502\\
515	81	499\\
517	87	437\\
481	65	458\\
518	64	483\\
521	124	519\\
522	85	323\\
510	69	339\\
495	72	353\\
525	68	250\\
526	58	455\\
528	117	476\\
531	118	529\\
532	91	439\\
534	59	504\\
535	60	253\\
536	107	444\\
537	151	530\\
539	115	524\\
491	81	515\\
542	87	517\\
544	113	523\\
547	164	545\\
549	94	350\\
550	101	425\\
551	86	438\\
519	124	516\\
552	112	338\\
553	105	503\\
554	83	410\\
555	132	330\\
548	93	466\\
461	130	487\\
559	154	557\\
561	127	488\\
563	163	462\\
564	52	490\\
417	94	549\\
568	100	566\\
570	108	506\\
573	153	571\\
514	80	574\\
574	80	240\\
578	111	576\\
579	77	286\\
580	53	486\\
566	100	348\\
581	88	472\\
450	126	415\\
572	119	582\\
584	120	474\\
587	145	585\\
586	110	274\\
538	71	361\\
589	70	511\\
225	56	328\\
591	55	426\\
594	128	341\\
597	191	595\\
598	78	403\\
582	119	385\\
507	129	599\\
447	121	575\\
599	129	463\\
603	113	544\\
604	112	552\\
576	111	512\\
607	203	605\\
609	143	569\\
610	147	543\\
601	120	584\\
612	123	494\\
583	118	531\\
451	125	614\\
614	125	541\\
560	126	452\\
620	185	618\\
622	101	550\\
625	102	623\\
626	122	540\\
627	160	593\\
629	106	533\\
631	104	479\\
477	134	496\\
546	115	539\\
634	123	612\\
520	132	555\\
636	146	577\\
637	161	600\\
639	150	638\\
527	116	478\\
640	131	556\\
641	136	621\\
642	114	590\\
632	114	642\\
644	109	482\\
645	144	588\\
567	133	565\\
648	174	647\\
649	147	610\\
651	153	573\\
653	142	652\\
655	104	631\\
657	141	628\\
659	144	645\\
660	107	536\\
608	165	423\\
558	153	651\\
664	186	662\\
667	137	665\\
668	101	622\\
670	139	630\\
623	102	592\\
635	145	671\\
656	105	553\\
674	138	624\\
669	103	226\\
646	131	640\\
675	163	676\\
677	157	616\\
633	156	678\\
679	156	611\\
681	142	653\\
684	188	682\\
686	148	602\\
671	145	587\\
689	187	688\\
691	158	615\\
693	155	448\\
696	161	694\\
698	186	697\\
618	185	562\\
606	168	673\\
663	199	700\\
702	156	679\\
704	152	613\\
685	147	649\\
706	177	650\\
709	195	707\\
712	181	710\\
715	160	713\\
718	184	716\\
720	149	643\\
722	138	674\\
725	177	723\\
713	160	627\\
596	172	687\\
727	140	654\\
699	162	508\\
729	173	672\\
730	179	692\\
694	161	637\\
733	182	731\\
736	210	734\\
738	187	680\\
711	159	617\\
701	180	739\\
740	139	670\\
741	170	726\\
744	212	742\\
723	177	706\\
737	141	657\\
746	140	727\\
717	195	748\\
719	148	686\\
753	189	751\\
716	184	750\\
755	200	754\\
756	178	661\\
731	182	714\\
758	185	620\\
760	151	537\\
749	176	703\\
762	171	747\\
764	170	741\\
766	169	721\\
768	174	648\\
662	186	698\\
771	200	755\\
767	173	729\\
773	196	745\\
765	168	605\\
774	204	752\\
777	196	775\\
743	194	778\\
780	181	712\\
781	201	757\\
782	192	728\\
784	192	782\\
787	198	785\\
789	178	756\\
763	169	766\\
792	215	790\\
793	190	761\\
795	193	772\\
796	179	730\\
797	199	769\\
708	175	705\\
798	174	768\\
688	187	738\\
799	171	762\\
801	183	695\\
802	203	619\\
783	191	800\\
804	211	803\\
791	190	793\\
805	202	732\\
807	215	792\\
794	192	784\\
735	201	781\\
770	199	797\\
683	203	802\\
810	209	779\\
775	196	773\\
811	195	709\\
785	198	788\\
776	212	744\\
815	210	736\\
812	197	816\\
816	197	724\\
819	205	806\\
818	211	804\\
822	217	821\\
824	206	813\\
825	209	810\\
809	202	805\\
826	210	827\\
828	207	808\\
786	208	829\\
830	223	823\\
832	216	831\\
833	208	817\\
830	217	831\\
690	157	678\\
835	156	702\\
658	143	609\\
836	142	681\\
666	136	676\\
837	163	563\\
759	150	639\\
838	149	720\\
820	204	827\\
839	210	815\\
840	207	829\\
834	216	814\\
225	224	56\\
228	227	16\\
231	230	19\\
234	233	18\\
237	236	62\\
240	239	79\\
243	242	134\\
246	245	60\\
249	248	46\\
252	251	31\\
255	254	36\\
258	257	32\\
260	259	49\\
247	262	30\\
236	264	62\\
267	266	51\\
270	269	47\\
251	271	31\\
265	272	99\\
274	273	109\\
277	276	44\\
279	235	94\\
282	281	40\\
285	284	76\\
288	287	43\\
291	290	41\\
293	291	41\\
296	295	14\\
299	298	34\\
248	301	46\\
303	268	63\\
306	305	10\\
308	307	22\\
311	310	4\\
314	313	27\\
317	316	26\\
320	319	5\\
319	322	5\\
323	312	84\\
326	325	7\\
328	256	55\\
330	321	83\\
333	332	20\\
335	334	8\\
338	337	68\\
341	340	127\\
230	343	19\\
280	345	17\\
348	347	53\\
350	344	93\\
352	351	42\\
289	352	42\\
310	354	4\\
355	356	0\\
359	358	15\\
361	278	70\\
363	362	23\\
366	365	11\\
369	368	13\\
371	297	75\\
373	372	91\\
375	374	37\\
377	376	28\\
378	379	2\\
374	380	37\\
383	382	21\\
385	384	78\\
324	357	97\\
388	387	12\\
284	370	76\\
390	277	44\\
393	392	61\\
394	363	23\\
396	336	81\\
397	294	72\\
360	296	14\\
381	255	36\\
224	401	56\\
389	366	11\\
384	367	78\\
405	404	29\\
406	377	28\\
304	407	50\\
263	405	29\\
327	409	6\\
409	411	6\\
413	412	25\\
415	395	88\\
417	279	94\\
420	419	39\\
423	422	107\\
425	400	54\\
428	427	45\\
337	302	68\\
429	359	15\\
283	431	1\\
432	292	73\\
430	433	74\\
434	420	39\\
229	436	3\\
318	413	25\\
438	315	85\\
309	383	21\\
440	364	89\\
442	441	48\\
444	246	60\\
446	399	74\\
398	433	73\\
448	447	154\\
451	450	125\\
453	258	32\\
455	300	57\\
443	270	47\\
458	408	64\\
459	440	89\\
461	460	130\\
463	373	91\\
465	232	92\\
468	467	65\\
456	469	33\\
471	470	24\\
472	414	87\\
386	473	79\\
476	475	116\\
477	243	134\\
479	402	103\\
467	261	65\\
481	468	65\\
445	393	61\\
238	303	63\\
485	484	38\\
486	421	52\\
464	465	92\\
416	459	89\\
489	346	95\\
435	490	52\\
491	396	81\\
492	493	82\\
244	371	75\\
495	397	72\\
241	497	9\\
498	335	8\\
329	500	35\\
501	299	34\\
275	457	66\\
503	454	58\\
424	505	135\\
508	507	161\\
510	391	69\\
512	502	110\\
514	499	80\\
516	437	86\\
518	458	64\\
505	483	135\\
520	519	132\\
331	323	84\\
523	339	112\\
524	353	71\\
513	250	67\\
480	455	57\\
527	476	116\\
530	529	117\\
342	439	90\\
533	504	105\\
534	253	59\\
535	444	60\\
528	530	117\\
538	524	71\\
540	515	121\\
541	517	124\\
543	523	112\\
546	545	115\\
548	350	93\\
349	425	54\\
522	438	85\\
551	516	86\\
525	338	68\\
526	503	58\\
493	410	82\\
554	330	83\\
556	466	130\\
509	487	129\\
558	557	153\\
560	488	126\\
562	462	162\\
418	490	95\\
565	549	131\\
567	566	133\\
569	506	165\\
572	571	119\\
575	574	120\\
473	240	79\\
577	576	145\\
529	286	117\\
564	486	52\\
580	348	53\\
542	472	87\\
581	415	88\\
583	582	118\\
571	474	119\\
586	585	110\\
588	274	109\\
589	361	70\\
590	511	113\\
591	328	55\\
592	426	101\\
593	341	127\\
596	595	172\\
579	403	77\\
598	385	78\\
600	599	128\\
601	575	120\\
532	463	91\\
602	544	147\\
578	552	111\\
585	512	110\\
606	605	168\\
608	569	165\\
604	543	112\\
557	584	153\\
611	494	122\\
613	531	151\\
615	614	157\\
616	541	124\\
617	452	158\\
619	618	183\\
621	550	100\\
624	623	137\\
449	540	121\\
561	593	127\\
628	533	105\\
630	479	103\\
545	496	115\\
632	539	114\\
633	612	156\\
634	555	123\\
635	577	145\\
594	600	128\\
547	638	164\\
638	478	164\\
460	556	130\\
568	621	100\\
603	590	113\\
643	642	148\\
570	482	108\\
644	588	109\\
646	565	131\\
636	647	146\\
647	610	146\\
650	573	152\\
629	652	106\\
654	631	139\\
656	628	105\\
658	645	143\\
652	536	106\\
660	423	107\\
661	651	177\\
663	662	199\\
666	665	136\\
665	622	136\\
669	630	103\\
668	592	101\\
672	671	172\\
655	553	104\\
673	624	137\\
625	226	102\\
675	640	163\\
641	676	136\\
521	616	124\\
677	678	157\\
626	611	122\\
680	653	141\\
683	682	203\\
685	602	147\\
687	587	144\\
597	688	191\\
690	615	157\\
692	448	154\\
695	694	182\\
693	697	155\\
699	562	162\\
667	673	137\\
701	700	180\\
697	679	155\\
703	613	151\\
705	649	174\\
704	650	152\\
708	707	175\\
711	710	159\\
714	713	181\\
717	716	195\\
719	643	148\\
721	674	168\\
724	723	196\\
710	627	159\\
659	687	144\\
726	654	139\\
696	508	161\\
728	672	172\\
559	692	154\\
715	637	160\\
732	731	201\\
735	734	201\\
737	680	141\\
739	617	158\\
691	739	158\\
722	670	138\\
740	726	139\\
743	742	194\\
745	706	176\\
746	657	140\\
747	727	170\\
749	748	176\\
750	686	175\\
752	751	188\\
707	750	175\\
700	754	180\\
725	661	177\\
757	714	181\\
607	620	203\\
759	537	150\\
760	703	151\\
761	747	170\\
763	741	169\\
765	721	168\\
767	648	173\\
769	698	179\\
770	755	199\\
772	729	192\\
748	745	176\\
682	605	203\\
684	752	188\\
776	775	212\\
779	778	193\\
754	712	180\\
780	757	181\\
595	728	172\\
783	782	191\\
786	785	208\\
788	756	197\\
751	766	188\\
791	790	190\\
764	761	170\\
794	772	192\\
789	730	178\\
796	769	179\\
798	705	174\\
778	768	193\\
799	738	171\\
800	762	190\\
733	695	182\\
801	619	183\\
790	800	190\\
753	803	189\\
803	793	189\\
734	732	201\\
806	792	211\\
807	784	215\\
808	781	200\\
787	797	198\\
809	802	202\\
795	779	193\\
811	773	195\\
742	709	194\\
812	788	197\\
813	744	209\\
814	736	207\\
817	816	206\\
777	724	196\\
818	806	211\\
820	804	204\\
819	821	205\\
823	813	209\\
821	810	205\\
826	805	210\\
774	827	204\\
771	808	200\\
828	829	207\\
825	823	209\\
822	831	217\\
824	817	206\\
834	831	216\\
835	678	156\\
664	702	186\\
836	609	142\\
689	681	187\\
837	676	163\\
758	563	185\\
838	639	149\\
718	720	184\\
839	827	210\\
832	815	216\\
833	829	208\\
840	814	207\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-2	-2	0.00160866231155235\\
2	-2	0.00160866231073113\\
2	2	0.00160866231072247\\
-2	2	0.00160866231165832\\
-1.69230769230769	-2	0.00283875107030958\\
-1.38461538461538	-2	0.00455727321799701\\
-1.07692307692308	-2	0.00665533804675156\\
-0.769230769230769	-2	0.00884136875407829\\
-0.461538461538461	-2	0.0106844553839989\\
-0.153846153846154	-2	0.0117454304241298\\
0.153846153846154	-2	0.0117454303272546\\
0.461538461538462	-2	0.0106844571776236\\
0.76923076923077	-2	0.00884136856560883\\
1.07692307692308	-2	0.00665533734199668\\
1.38461538461539	-2	0.00455727333353393\\
1.69230769230769	-2	0.00283875106827705\\
-2	1.69230769230769	0.00283875111259608\\
-2	1.38461538461538	0.00455727295668929\\
-2	1.07692307692308	0.00665533762809005\\
-2	0.769230769230769	0.00884136872280116\\
-2	0.461538461538461	0.0106844550706074\\
-2	0.153846153846154	0.0117454303778127\\
-2	-0.153846153846154	0.0117454302578177\\
-2	-0.461538461538462	0.0106844571774058\\
-2	-0.76923076923077	0.0088413673169354\\
-2	-1.07692307692308	0.00665533717700455\\
-2	-1.38461538461539	0.00455727312492423\\
-2	-1.69230769230769	0.00283875110151607\\
1.69230769230769	2	0.00283875112691031\\
1.38461538461538	2	0.00455727296089227\\
1.07692307692308	2	0.00665533717747934\\
0.769230769230769	2	0.00884136851910015\\
0.461538461538461	2	0.0106844550071466\\
0.153846153846154	2	0.0117454304295845\\
-0.153846153846154	2	0.0117454302940473\\
-0.461538461538462	2	0.0106844571508793\\
-0.76923076923077	2	0.00884136840610672\\
-1.07692307692308	2	0.00665533701096353\\
-1.38461538461539	2	0.00455727345777734\\
-1.69230769230769	2	0.00283875105429866\\
2	-1.69230769230769	0.00283875112716554\\
2	-1.38461538461538	0.00455727296065803\\
2	-1.07692307692308	0.00665533717367298\\
2	-0.769230769230769	0.00884136850453709\\
2	-0.461538461538461	0.0106844549749581\\
2	-0.153846153846154	0.0117454303838169\\
2	0.153846153846154	0.0117454302479588\\
2	0.461538461538462	0.0106844571121128\\
2	0.76923076923077	0.00884136852878575\\
2	1.07692307692308	0.00665533732847452\\
2	1.38461538461539	0.00455727332996263\\
2	1.69230769230769	0.00283875106766562\\
-1.5366318734684	1.75876546992325	0.00161823304246489\\
-1.26182870370574	1.72392594441963	0.00184715123598671\\
-0.933867776026448	1.7346665068379	0.00260926468101659\\
-0.615384615384616	1.73619533853951	0.00330158259733563\\
-0.307692307692308	1.73619533853951	0.00377647751141155\\
-4.44089209850063e-16	1.73619533853951	0.00394953672959149\\
0.307692307692307	1.73619533853951	0.00377367236566834\\
0.628504941342655	1.7199099976215	0.0030883685830568\\
0.932030069001077	1.72451993062386	0.00251738814452735\\
1.25147498065878	1.71542765887095	0.00181389732927224\\
1.54255711622345	1.75455152537281	0.00159413700233315\\
1.75876546992325	1.5366318734684	0.00161748271938548\\
1.7222244031003	1.25457935861156	0.00184952761906921\\
1.73373803756295	0.931284638191845	0.00260568458960022\\
1.73619533853951	0.615384615384616	0.00330109209605286\\
1.73619533853951	0.307692307692308	0.00377551456193891\\
1.73619533853951	4.44089209850063e-16	0.00394839754325802\\
1.73619533853951	-0.307692307692307	0.00377275280634313\\
1.7199099976215	-0.628504941342654	0.00308786871563219\\
1.72451993062386	-0.932030069001077	0.00251726840581311\\
1.71542765887095	-1.25147498065878	0.00181392123788491\\
1.75455152537281	-1.54255711622345	0.00159416266881302\\
1.5366318734684	-1.75876546992325	0.00161753002937768\\
1.25457935861156	-1.7222244031003	0.00184972123603621\\
0.931284638191844	-1.73373803756294	0.00260632424610822\\
0.615384615384616	-1.73619533853951	0.00330244663740193\\
0.307692307692308	-1.73619533853951	0.00377752551199846\\
4.44089209850063e-16	-1.73619533853951	0.00395036720024722\\
-0.307692307692307	-1.73619533853951	0.00377450924659135\\
-0.62614661418196	-1.72255913256697	0.00312267806009623\\
-0.929994607894535	-1.72852190404246	0.00255913175230774\\
-1.24711952635607	-1.72664151665003	0.00188930317569811\\
-1.5366318734684	-1.75876546992325	0.00161801759967296\\
-1.75455152537281	-1.54255711622345	0.00159536834577333\\
-1.72276075948297	-1.2639412100972	0.00183643324053592\\
-1.73291622513273	-0.945590010441612	0.0025677065333142\\
-1.73619533853951	-0.615384615384616	0.00330101100636092\\
-1.73619533853951	-0.307692307692308	0.00377581207907877\\
-1.73619533853951	-3.33066907387547e-16	0.00394853145006815\\
-1.73619533853951	0.307692307692307	0.00377296351365386\\
-1.72187361561819	0.628602821274736	0.00310969154521066\\
-1.72818331269431	0.931741471085163	0.00255195635272752\\
-1.72467499103899	1.25250707412107	0.00186744257221749\\
-1.75455152537281	1.54255711622345	0.00159517448557773\\
1.79117459234668	-1.79117459234668	0.00167672681756457\\
-1.79117459234668	-1.79117459234668	0.00167666346820873\\
-1.79117459234668	1.79117459234668	0.00167663041435176\\
1.79117459234668	1.79117459234668	0.00167671672908444\\
-1.10649701235834	1.4770169971521	0.00107172345305885\\
-0.783600634610549	1.47448385301892	0.00136489568881836\\
-0.461538461538462	1.47239067707902	0.00163506998343288\\
-0.153846153846154	1.47239067707902	0.00178553360541286\\
0.153846153846153	1.47239067707902	0.00178485554692551\\
0.469932794256833	1.4660885257969	0.00161093265934136\\
0.787064767112402	1.44475077688357	0.00129511864371239\\
1.09352172512093	1.44929462721554	0.0010320513162946\\
1.47187202565911	1.09802237943241	0.00106775688393621\\
1.47098476469694	0.777425392171476	0.00136084736599667\\
1.47239067707902	0.461538461538462	0.00163244762792744\\
1.47239067707902	0.153846153846154	0.00178121674639042\\
1.47239067707902	-0.153846153846154	0.0017805653555837\\
1.4660885257969	-0.469932794256834	0.00160810525724746\\
1.44475077688357	-0.787064767112401	0.00129432975288526\\
1.44929462721554	-1.09352172512093	0.00103217286217557\\
1.09802237943241	-1.47187202565911	0.00106878758843254\\
0.77811908294479	-1.4718058933162	0.00136545874485145\\
0.461538461538463	-1.47239067707902	0.00163954248226307\\
0.153846153846154	-1.47239067707902	0.00179021323739892\\
-0.153846153846154	-1.47239067707902	0.00178721936764334\\
-0.468475281009692	-1.46685867715869	0.00161502174572781\\
-0.784047737626749	-1.44824463216702	0.00130575492842901\\
-1.09069408493413	-1.46049129580976	0.0010534128527373\\
-1.4770169971521	-1.10649701235834	0.00107118976143242\\
-1.47305546798132	-0.783973788034199	0.00136087606339241\\
-1.47239067707902	-0.461538461538462	0.00163359550728975\\
-1.47239067707902	-0.153846153846154	0.00178209176325301\\
-1.47239067707902	0.153846153846154	0.00178073469598592\\
-1.46670838423306	0.470317733497464	0.00160924430985064\\
-1.44721012827399	0.788076314378203	0.00129832598890175\\
-1.4599438085942	1.09139970108128	0.00105146012738681\\
-1.43213243788816	-1.45077540494355	0.000950578976632445\\
-1.452525758965	1.4348830223785	0.000952943203632148\\
1.43588262576716	-1.43123586324614	0.000940295047934101\\
1.43123586324614	1.43588262576716	0.000940091581692347\\
-0.948857372880252	1.20969525599378	0.00107533015669356\\
-0.636068920643243	1.21711438333641	0.00140558702691881\\
-0.318124753947444	1.21276513328952	0.001654817014034\\
-6.66133814775094e-16	1.20858601561853	0.00175183499586898\\
0.307692307692308	1.20858601561853	0.00166486661469885\\
0.615384615384615	1.20858601561853	0.00143367608870038\\
0.944594194697725	1.14515554146943	0.00116205055151883\\
1.20253746820901	0.932469676564105	0.00109787397684457\\
1.20881988591248	0.623241389081521	0.00142537220067657\\
1.20858601561853	0.307692307692307	0.00165123550520891\\
1.20858601561853	-2.22044604925031e-16	0.00172739607111255\\
1.20187831115488	-0.306991948880361	0.00166517300311013\\
1.20858601561853	-0.615384615384615	0.00142840837512918\\
1.14517259690146	-0.944712513408787	0.00116305336091394\\
0.932469676564105	-1.20253746820901	0.00110297258685814\\
0.627067431172807	-1.21257145934814	0.00143222404468699\\
0.316320930838316	-1.21027610831007	0.00167669931118774\\
0	-1.20858601561853	0.00176249026757488\\
-0.307692307692308	-1.20858601561853	0.00166873622105929\\
-0.615384615384615	-1.20858601561853	0.00143609627085524\\
-0.947818065355891	-1.15002695830333	0.00115351750518572\\
-1.20969525599378	-0.948857372880252	0.001075283576962\\
-1.20999929446078	-0.630140329027057	0.00142078678367378\\
-1.20858601561853	-0.307692307692308	0.00165568177331691\\
-1.20858601561853	-2.22044604925031e-16	0.0017294161693621\\
-1.20169094930737	0.307339895053144	0.00166428180505072\\
-1.20858601561853	0.615384615384615	0.00142696091755873\\
-1.15020762923607	0.946539994404813	0.00115256066364303\\
1.21267455004065	-1.22835925202432	0.000856209600850411\\
1.2283329186522	1.21266916222499	0.000855204674256488\\
-1.22488296938325	1.23180975606903	0.000851718281821736\\
-1.22940031177192	-1.22842401339963	0.000851633822483795\\
-0.489609501348625	0.952544118382093	0.00288119358994027\\
-0.167107415501936	0.957577608669663	0.0032079304377387\\
0.145932059349977	0.958848214509684	0.00320656247969537\\
0.454540724957608	0.931084882657824	0.00311688217375647\\
0.93326990407311	0.481024872767886	0.00304764994659114\\
0.927862642839865	0.159850787666485	0.00344487544666199\\
0.929992845756048	-0.150153475281671	0.00343009053651228\\
0.926952114284992	-0.452953954684173	0.00312739654656773\\
0.487341709616564	-0.94714080489361	0.00299671329087152\\
0.170499200628594	-0.951212229520059	0.00333806549653647\\
-0.14597225653844	-0.959926710442138	0.00321448135168179\\
-0.460891842321599	-0.929740338728247	0.00312096101684112\\
-0.936170751090334	-0.482294533280288	0.00303692054681119\\
-0.930474731306345	-0.159419504654066	0.00343292283803182\\
-0.929937852838875	0.151508032394913	0.00342957177865576\\
-0.924928293989848	0.45300785934003	0.00313492490508071\\
0.952865029981111	-0.727870823968836	0.00239592624387893\\
-0.952849822719017	0.727869610125775	0.00239184130869718\\
-0.727766177272186	-0.953113180182092	0.00240173192853076\\
0.727077050318977	0.952776287583298	0.00239838166471611\\
-0.322250144278345	0.700152268154963	0.00473022840088629\\
-0.00341712780641812	0.697931309952863	0.00502697861774479\\
0.31305480574365	0.704064053108364	0.00472603564948713\\
0.648270029443162	0.654352952229464	0.00404559499154309\\
0.648221500215584	0.314401759535053	0.00499974869568991\\
0.638459750613992	0.00522543645473794	0.00533335339630355\\
0.655498975645161	-0.30432261109197	0.00498355740196586\\
0.657566040970857	-0.64683857564015	0.00404999620252903\\
0.331576486122862	-0.70074705898648	0.00473641127502282\\
0.0048284865824062	-0.695882819320926	0.00505784944162967\\
-0.320131412369098	-0.699719844895352	0.0047459562890271\\
-0.651107138654466	-0.655645195942558	0.0040366643286701\\
-0.660788215784472	-0.317281018652352	0.00493842816041561\\
-0.639998043816913	-0.00302967471478577	0.00532636231631586\\
-0.655594295593761	0.310970096612698	0.00496596560509783\\
-0.653614137085058	0.653039197152693	0.00402754886361104\\
-0.163987382989209	0.451990125608049	0.0060462928190406\\
0.343148240818482	0.184076943971784	0.00635207299746143\\
0.157842494242328	-0.44253162982813	0.00609733471659025\\
-0.35187439681917	-0.168772380056564	0.00635076042641457\\
-0.157211209837425	-0.441622977326635	0.00609780990719441\\
0.343002914934261	-0.170878279058458	0.00637245745221638\\
-0.350006774556123	0.179720413332452	0.00633871971853324\\
0.153733206544909	0.451549507249356	0.00605946509075614\\
0.430745412420155	-0.45147412938004	0.00551710364922067\\
-0.42863933917702	0.456629106996122	0.00549502350003694\\
-0.428861524983801	-0.455677603311616	0.00550564481501148\\
0.42089135446358	0.45992956148499	0.00550911936629487\\
-0.145437991662305	0.00773608414590932	0.00685084812978252\\
0.127221841971009	0.00387021389557551	0.00687076953195321\\
-0.965842150802203	-0.804987110964738	0.00213253903469139\\
0.965842150802203	0.804987110964738	0.00212412737003298\\
-0.804987110964738	0.965842150802203	0.0021329939353876\\
0.804987110964738	-0.965842150802203	0.00214032068507131\\
-0.00285781077076686	0.239973785273154	0.00670890620693435\\
-0.00202587446639013	-0.215355890647592	0.00675696244166231\\
-0.230769230769231	1.60429300780926	0.00242643255614181\\
-0.384615384615385	1.60429300780926	0.0023225216563396\\
-0.307692307692308	1.47239067707902	0.00172224534797215\\
-2	1.84615384615385	0.00216227070562694\\
-1.89558729617334	1.74174114232719	0.00196412956703582\\
-1.89558729617334	1.89558729617334	0.00182988848653635\\
-1.86409165634715	0.850486120157966	0.00464828482752162\\
-1.8609368078091	0.698916795252752	0.00513446515828185\\
-1.72502846415625	0.78017214617995	0.00283119593900884\\
-2	1.23076923076923	0.00557245477866063\\
-1.86233749551949	1.16471507552207	0.00341145176483207\\
-1.86233749551949	1.31856122936823	0.00285545053205843\\
1.65066129307335	1.6455916994206	0.00133467012060338\\
1.48689648973479	1.59521707556998	0.00114654777218837\\
1.59500066658469	1.48625724961778	0.00114539850941879\\
-0.0769230769230766	-1.86809766926975	0.00669137774732526\\
-0.153846153846154	-1.73619533853951	0.0038889746217009\\
-0.230769230769231	-1.86809766926975	0.0065399127942611\\
1.34523099218936	-1.57673013317322	0.00113608954897834\\
1.26695250259978	-1.45155394445263	0.000935887182658104\\
1.17630086902198	-1.59704821437971	0.00133926578557295\\
1.00447657296208	1.86225996531193	0.00402181863537422\\
1.09175252482993	1.7199737947474	0.00213388527496316\\
1.16419902879093	1.85771382943547	0.00334989282011951\\
1.86809766926975	0.0769230769230773	0.00669065588629145\\
1.86809766926975	0.230769230769231	0.00653907219345985\\
1.73619533853951	0.153846153846154	0.00388763485980161\\
0.850630419115923	1.86225996531193	0.00461250373379908\\
0.698867855286712	1.85995499881075	0.00511417924452034\\
0.780267505171866	1.72221496412268	0.00280196362756291\\
-0.615384615384616	2	0.00983430981476678\\
-0.692307692307693	1.86809766926975	0.00531817184233269\\
-0.538461538461539	1.86809766926975	0.00582987352427257\\
0.615384615384615	2	0.00983430997704072\\
0.545021701440558	1.85995499881075	0.00561308815893787\\
2	0.923076923076924	0.00776163447460617\\
1.86686901878147	1.00410385755746	0.00410100384065333\\
1.86686901878147	0.850257703711307	0.00470353401490876\\
1.23076923076923	2	0.00557245479700516\\
1.31804518263708	1.85771382943547	0.00280537261807156\\
1.66686585428506	1.77286305885974	0.00158385450295135\\
1.77497003113496	1.66390323290754	0.00159085984973154\\
2	1.53846153846154	0.00363936957860971\\
1.87938273496162	1.61446978288805	0.00213272100119731\\
1.87938273496162	1.46062362904189	0.0025690649690667\\
2	0.307692307692308	0.011334917186583\\
1.86809766926975	0.384615384615385	0.00624411920571635\\
0.923076923076923	2	0.00776163453015769\\
1.89558729617334	1.74174114232719	0.00196421958656558\\
1.60359005161822	0.696405003778046	0.0019828233212808\\
1.47168772088798	0.619481926854969	0.00150192271434392\\
1.60429300780926	0.538461538461539	0.00217320097229102\\
2	-0.615384615384615	0.00983430993348268\\
1.85995499881075	-0.545021701440558	0.00561283112052535\\
1.85995499881075	-0.698867855286712	0.00511401385732822\\
-1.7396132582059	1.39753209517226	0.00170134458751486\\
-1.8772757626864	1.46358625041942	0.00253997170083193\\
2	-1.84615384615385	0.00216227070851865\\
1.89558729617334	-1.74174114232718	0.00196413411310555\\
1.89558729617334	-1.89558729617334	0.00182990225450058\\
0.77333462678823	-1.73496668805123	0.00295331762133765\\
0.854701860568317	-1.60277196543957	0.00177136622910803\\
0.696751849164703	-1.60400061592785	0.00198716791734255\\
2	-0.923076923076923	0.00776163451465829\\
1.86225996531193	-0.850630419115923	0.00461241619290436\\
1.86225996531193	-1.00447657296208	0.00402178265996562\\
2	-1.53846153846154	0.00363936982513166\\
1.8772757626864	-1.46358625041942	0.0025405648644095\\
1.8772757626864	-1.61743240426557	0.0021113531849481\\
1.85771382943548	-1.31804518263708	0.00280538181821756\\
1.73498959212188	-1.39701604844111	0.00167740225216402\\
1.23076923076923	-2	0.00557245473036571\\
1.31959737161347	-1.86111220155015	0.00283702634902231\\
1.16575121776732	-1.86111220155015	0.00339028948663172\\
-2.63677968348475e-16	2	0.01188437963303\\
-0.0769230769230773	1.86809766926975	0.00669110550468498\\
0.0769230769230766	1.86809766926975	0.00669107944398732\\
2	2.63677968348475e-16	0.0118843795415594\\
1.86809766926975	-0.0769230769230766	0.00669063343033204\\
1.74049493651178	1.39560561603998	0.00170852261746284\\
1.86111220155015	1.31959737161347	0.00283695858324226\\
2.63677968348475e-16	-2	0.0118843796825749\\
0.0769230769230773	-1.86809766926975	0.00669147820210604\\
-2	-2.63677968348475e-16	0.011884379554692\\
-1.86809766926975	-0.0769230769230772	0.00669072877716128\\
-1.86809766926975	0.0769230769230766	0.00669067658426482\\
-1.74174114232719	-1.89558729617334	0.00196422742128663\\
-1.61446978288805	-1.87938273496162	0.00213283113106393\\
-1.66390323290754	-1.77497003113496	0.00159089935795336\\
-2	-1.53846153846154	0.0036393696674117\\
-1.8772757626864	-1.61743240426557	0.00211139140319714\\
-1.8772757626864	-1.46358625041942	0.00253931503838513\\
-2	-1.23076923076923	0.00557245501858764\\
-1.86138037974148	-1.32427829735629	0.00282386986008307\\
-1.86138037974148	-1.17043214351014	0.0033758611755107\\
-1.46062362904189	-1.87938273496162	0.00256934471505967\\
-1.31586745548573	-1.86332075832501	0.00287557099585838\\
-1.39187569991223	-1.74270349328664	0.0017265697000366\\
-1.53846153846154	-2	0.00363936962879314\\
-1.6455916994206	-1.65066129307335	0.00133423761031809\\
-1.77286305885974	-1.66686585428506	0.0015840143726655\\
-0.923076923076923	-2	0.00776163425310796\\
-0.849612688562652	-1.86426095202123	0.00465506975742741\\
-1.00345884240881	-1.86426095202123	0.00405771023647174\\
-0.461538461538462	1.73619533853951	0.00355558303416158\\
-0.384615384615385	1.86809766926975	0.00624447290363095\\
-1.33962598212211	-1.58870846079679	0.00117096910086479\\
-1.48438215567828	-1.6047704374334	0.00116494454845498\\
-2	0.615384615384615	0.00983430991117169\\
-1.8609368078091	0.545070641406598	0.0056361217735958\\
-0.615384615384615	-2	0.00983430986076215\\
-0.543842537860211	-1.86127956628348	0.00564810072558253\\
-0.697688691706365	-1.86127956628348	0.00514655055541935\\
1.73619533853951	-0.153846153846153	0.00388724646504525\\
1.60429300780926	-0.0769230769230765	0.00247804912402951\\
1.60429300780926	-0.23076923076923	0.00242447240303435\\
-1.60429300780926	-0.0769230769230773	0.00247853642099992\\
-1.47239067707902	-3.33066907387547e-16	0.00179499165325505\\
-1.60429300780926	0.0769230769230766	0.00247824131915548\\
-2	0.923076923076923	0.00776163438081021\\
-1.86409165634715	1.00433227400412	0.00405200619222584\\
-2	1.53846153846154	0.00363936976072777\\
-1.8772757626864	1.61743240426557	0.00211142788991606\\
-1.0978482398661	1.72929622562876	0.00219361789573351\\
-1.18416285803204	1.60047147078586	0.00134338965353415\\
-1.02018239419239	1.605841751995	0.00156431341755361\\
-1.72642915186665	1.09212427260312	0.00218292275065094\\
2	-1.23076923076923	0.00557245479442901\\
1.85771382943548	-1.16419902879093	0.00334988815344864\\
1.71997379474741	-1.09175252482993	0.00213386262267245\\
-1.84615384615385	-2	0.00216227071588639\\
-1.89558729617334	-1.89558729617334	0.00182989478001939\\
-2	-1.84615384615385	0.00216227070725298\\
-1.89558729617334	-1.74174114232719	0.00196413736903283\\
1.53846153846154	-2	0.0036393695815283\\
1.61446978288805	-1.87938273496162	0.00213273645509999\\
1.46062362904189	-1.87938273496162	0.0025690967763185\\
1.72221496412268	-0.780267505171866	0.0028016866004682\\
-2	-0.307692307692308	0.0113349172122158\\
-1.86809766926975	-0.384615384615385	0.00624427071969718\\
-1.86809766926975	-0.230769230769231	0.00653918018827371\\
0.307692307692308	-2	0.0113349173293719\\
0.384615384615385	-1.86809766926975	0.00624487926420457\\
0.230769230769231	-1.86809766926975	0.00653990198632055\\
0.923076923076924	-2	0.00776163452036893\\
1.00410385755746	-1.86686901878147	0.00410122013781935\\
0.850257703711307	-1.86686901878147	0.00470387169763114\\
1.0929319984017	-1.72798122033162	0.00219386396846664\\
-1.86809766926975	0.384615384615384	0.00624928642206823\\
-1.72903447707885	0.468147564483522	0.00344910116761289\\
-1.00539542647476	1.86733325341895	0.00410425262325777\\
-1.16937589031441	1.86196297220981	0.00338850053172842\\
1.84615384615385	2	0.00216227070823815\\
1.74174114232719	1.89558729617334	0.00196412877652339\\
1.89558729617334	1.89558729617334	0.0018299000612101\\
2	1.84615384615385	0.0021622707169467\\
-0.923076923076924	2	0.00776163468619475\\
-0.851549272628609	1.86733325341895	0.00470819350970354\\
-2	0.307692307692307	0.0113349178284671\\
-1.86809766926975	0.230769230769231	0.00653934973139804\\
0.153846153846154	-1.73619533853951	0.00388971916777394\\
0.230769230769231	-1.60429300780926	0.00242869919043787\\
0.0769230769230773	-1.60429300780926	0.00248248172151082\\
0.615384615384616	-2	0.00983430983601312\\
0.692307692307693	-1.86809766926975	0.00531823650550834\\
0.538461538461539	-1.86809766926975	0.00583021289894153\\
1.86809766926975	-0.384615384615384	0.00624972840249241\\
1.7280526680805	-0.468098624517481	0.00343641306054616\\
1.39701604844111	1.73498959212188	0.0016773711002723\\
1.34135542195246	1.57565514231905	0.00113621306377856\\
-1.86809766926975	-0.538461538461539	0.0058299474548272\\
-1.73619533853951	-0.461538461538462	0.00355511992910261\\
-0.778070611038248	-1.72554051830471	0.00284138575705644\\
1.57565514231906	-1.34135542195246	0.0011363052024608\\
1.59521707556998	-1.48689648973479	0.00114662194936484\\
1.39560561603998	-1.74049493651178	0.00170861968319241\\
-0.774626195705532	1.7354309226887	0.00295522505578199\\
-0.153846153846154	1.73619533853951	0.00388870709262565\\
-0.076923076923077	1.60429300780926	0.00248047983177337\\
0.461538461538462	-1.73619533853951	0.00355655828027434\\
1.53846153846154	2	0.00363936982473697\\
1.46358625041942	1.8772757626864	0.00254055460677515\\
1.61743240426557	1.8772757626864	0.0021113441277865\\
2	1.23076923076923	0.00557245471683195\\
1.86111220155015	1.16575121776732	0.00339016411357813\\
-1.16202130163957	-1.86332075832501	0.00343512215580003\\
-1.0885570671253	-1.72758171034624	0.00219980802076304\\
-1.23076923076923	-2	0.00557245448393235\\
-2	-0.923076923076924	0.00776163518943141\\
-1.86645811256637	-1.01125654368234	0.00406547763567439\\
-1.86645811256637	-0.857410389836191	0.00466917430822707\\
-1.60429300780926	-0.538461538461539	0.00217385617135248\\
-1.60429300780926	-0.384615384615385	0.00232140209589936\\
-1.58860037500199	1.34369504824978	0.00116873140577081\\
-1.6035386421689	1.48872006930097	0.00116314336772241\\
-1.53846153846154	2	0.00363936952701517\\
-1.61446978288805	1.87938273496162	0.00213276840228872\\
-1.46062362904189	1.87938273496162	0.00256860740384114\\
1.26237879418354	1.44258862649135	0.00092649234092106\\
1.16092732188657	1.33098189472027	0.000877478375367671\\
1.32978439094917	1.32427589399608	0.000848545820511314\\
-0.858734205318498	1.60457517992841	0.00177477243141612\\
-0.699492624997582	1.60533959577922	0.00199060502827058\\
2	-0.307692307692307	0.0113349178768735\\
1.86809766926975	-0.23076923076923	0.00653935870471619\\
1.74174114232719	-1.89558729617334	0.0019642263591182\\
1.66390323290754	-1.77497003113496	0.0015908826995384\\
1.84615384615385	-2	0.00216227071731587\\
1.77286305885974	-1.66686585428506	0.00158387224361953\\
1.6455916994206	-1.65066129307335	0.0013347093400582\\
-1.74174114232719	1.89558729617334	0.00196420814406385\\
-1.66390323290754	1.77497003113496	0.00159087909580634\\
-1.84615384615385	2	0.00216227071312986\\
-1.72783849230785	-1.10476561026941	0.00216770429667299\\
-1.73865614242789	-1.40324916316033	0.00168767375399483\\
-1.73619533853951	0.153846153846154	0.00388733662047372\\
-1.73619533853951	-0.153846153846154	0.00388784940206891\\
2	0.615384615384616	0.00983430973884186\\
1.86809766926975	0.692307692307693	0.00531775437763189\\
1.86809766926975	0.538461538461539	0.00582958252679089\\
1.012775897061	1.5869072789197	0.00148961706918896\\
1.17249835288985	1.58236114304324	0.00129014791668313\\
1.48625724961778	-1.59500066658469	0.00114550546223733\\
-0.388083794351	-1.33772234638861	0.00147986326105251\\
-0.461538461538462	-1.20858601561853	0.00157595943976198\\
-0.541929948197154	-1.33772234638861	0.00138005984965561\\
-1.47272307253017	-0.62275612478633	0.00150293865442412\\
-1.34152738122105	-0.707057058530628	0.0012480299170665\\
-1.3411949857699	-0.54583939528276	0.00137661063070691\\
0.384615384615384	1.86809766926975	0.00625006021716862\\
0.468098624517481	1.7280526680805	0.00343713901647275\\
0.153846153846154	1.73619533853951	0.00388830229658416\\
0.230769230769231	1.86809766926975	0.00653976115701083\\
1.73619533853951	0.461538461538462	0.00355483629768237\\
1.72798122033163	1.0929319984017	0.00219350453037173\\
-1.60429300780926	-0.230769230769231	0.00242484784573074\\
-1.29870887875503	0.867308154391508	0.0010979411315587\\
-1.32789807194626	0.701730464881409	0.00124580498162279\\
-1.1793968224273	0.780962304894714	0.0013167055348512\\
-1.60145186138629	0.389005020594886	0.00229674320788059\\
-1.59429099992563	0.5494602773861	0.00209752974437412\\
-1.58454187194609	0.708339567826469	0.00185958799816138\\
-1.58769672048415	0.859908892731683	0.00168595732149884\\
1.73496668805123	0.773334626788231	0.0029523510084965\\
1.60236140112994	0.85435501518166	0.00176815771964683\\
0.307692307692307	2	0.0113349179530383\\
-2	-0.615384615384616	0.00983431004301363\\
-1.86809766926975	-0.692307692307693	0.00532002623404217\\
-1.73455578183612	-0.780487312913114	0.00293252735739622\\
-0.0769230769230765	-1.60429300780926	0.00248183405871674\\
3.33066907387547e-16	-1.47239067707902	0.00180274644677826\\
1.01465350881213	-1.60280503161103	0.00155799136184782\\
0.9380707311886	-1.47183895948765	0.00120615969441145\\
1.3242785879039	-1.32979755763523	0.000849001026138571\\
1.15534846473653	-1.35011563884171	0.00089009823553774\\
-3.33066907387547e-16	1.47239067707902	0.00179934202232711\\
0.0769230769230762	1.60429300780926	0.00248033939176582\\
1.60280503161103	1.01465350881213	0.00155719190334682\\
1.47142839517802	0.937723885801943	0.0012036798429145\\
1.57673013317322	1.34523099218936	0.00113586218216669\\
-1.23076923076923	2	0.00557245497368202\\
-1.32322204416056	1.86196297220981	0.00283349015015048\\
-1.39923028858707	1.74134570717144	0.00170785991142527\\
-1.45695925625353	0.629197023937833	0.00145540632176298\\
-1.47239067707902	-0.307692307692308	0.0017194151557451\\
-1.77286305885974	1.66686585428506	0.0015839460110256\\
-1.6455916994206	1.65066129307335	0.00133406794721814\\
-0.705097175904355	-1.58540188236699	0.00186931439928308\\
-0.857021172760642	-1.58838326810474	0.00169382264371404\\
-1.01034434641433	-1.59450659992611	0.00152580542290144\\
-0.937370911280437	-1.45436796398839	0.00116988398727221\\
1.58236114304324	-1.17249835288986	0.0012902000958066\\
1.44258862649135	-1.26237879418354	0.000926714159288714\\
-0.307692307692307	-2	0.0113349178507139\\
-0.384615384615384	-1.86809766926975	0.00624921755251361\\
-0.466919460937134	-1.72937723555324	0.00345660166171298\\
-0.307692307692308	2	0.011334917264938\\
-0.230769230769231	1.86809766926975	0.00653948714391818\\
1.60429300780926	0.384615384615385	0.00232082433769288\\
0.38881255097457	1.60114193216821	0.00229654837076465\\
0.549218867799744	1.5929992617092	0.00209122053135406\\
1.45155394445263	1.26695250259978	0.000935405534347904\\
1.35010247215565	1.1553457708287	0.000888996238151534\\
-1.33419966677022	0.388828814275304	0.00146953054887875\\
-1.20513848246295	0.461362255218879	0.00156906476855317\\
-1.3376471999258	0.542851174441039	0.00137292033752902\\
1.60114193216821	-0.388812550974571	0.00229487079305353\\
1.5929992617092	-0.549218867799744	0.0020900090241552\\
1.47239067707902	0.307692307692308	0.00171832855616974\\
1.60429300780926	0.230769230769231	0.0024243501871869\\
-0.388083794351	-1.6015270078491	0.0023005256655722\\
-0.547310947595826	-1.59470890486283	0.00210420827443153\\
-1.59988887831753	-1.18521911122777	0.00134042558834791\\
-1.60496661114241	-1.02604351139997	0.00155314229655755\\
1.59704821437971	1.17630086902198	0.00133880834996578\\
-1.45457471752013	-1.27863620865095	0.000936078720696675\\
-1.33076637483004	-1.33959970917159	0.000852798370817221\\
-1.35320865446201	-1.16746051287899	0.000885364738806345\\
-1.59334198163048	-1.4966662605835	0.00114433914437259\\
1.46923960143796	-0.311889474051494	0.00170585703946858\\
1.5869072789197	-1.012775897061	0.00148954748482089\\
1.60429300780926	0.0769230769230771	0.00247817871208629\\
0.23076923076923	1.60429300780926	0.00242651150075858\\
1.01524602799826	-1.33720474693406	0.000976491740704781\\
0.855294379754447	-1.33717168076261	0.0011174591568666\\
0.619828772241626	-1.47209828519761	0.00150790564316478\\
0.702593257058798	-1.34218867633217	0.00125761056023985\\
0.544302946355635	-1.34248106821358	0.00138741787274033\\
-1.60429300780926	0.23076923076923	0.0024245066432092\\
0.628498780684618	1.45541965134024	0.00145444419122312\\
0.707784854227528	1.58233038725254	0.00184945017093915\\
0.859547418056739	1.58463535375372	0.00167251197203998\\
0.940293246116667	1.44702270204956	0.001152876457122\\
0.779768553868456	-1.20755446377857	0.0012798442485239\\
1.58463535375372	-0.859547418056739	0.00167219618660395\\
1.44702270204956	-0.940293246116667	0.00115271347592597\\
-0.62626150931822	-1.45755165466286	0.0014622064831737\\
-1.47503623256671	-0.945235400196267	0.00120556468750636\\
-1.60298584655702	-0.864781899237906	0.00175757201008131\\
1.33713449411695	-0.230419051363257	0.00154057536181418\\
1.33398341847589	-0.388462371568597	0.00147039217966826\\
1.33098458862809	-1.16094048857263	0.000877932657805596\\
1.2972336120585	-1.01911711926486	0.000961606487198362\\
1.17892357347105	-1.08653588271655	0.000957034772880289\\
-1.59406356064426	1.01157058608322	0.00152183531094302\\
-1.5923093998166	1.17195338760117	0.00132533648221082\\
-0.945048823484442	1.47575042508551	0.00120737648092107\\
-1.57744659868556	-1.35735830752038	0.00113246259308943\\
1.47239067707902	1.11022302462516e-16	0.00179446098526688\\
0.311889474051493	1.46923960143796	0.00170966207251589\\
-1.1689068056451	-1.5935664062299	0.00133344986200099\\
-1.26141326141114	-1.45563335037666	0.000943388045022531\\
-1.4535769684341	0.939738007729742	0.00116531947245466\\
-0.153846153846154	-1.20858601561853	0.00173955929429425\\
-0.0729861282692202	-1.08425636303033	0.00229996330504692\\
-0.226832282115374	-1.08425636303033	0.00223287723062734\\
-1.34048834634877	-0.384615384615385	0.00147771800135228\\
-1.34048834634877	-0.230769230769231	0.00154424321267116\\
-1.08071791916877	0.671627112755195	0.00178891379021032\\
-1.05152872597754	0.837204802265294	0.00162394356426034\\
-1.4945788162167	1.59682424615087	0.00115006205198891\\
-1.4562347837796	1.26314136172989	0.000943458393521866\\
-1.27951138566167	1.4559500097653	0.000937448219610989\\
-1.33870436417412	1.33334638922377	0.000852911481742876\\
-1.16568999087079	1.35441337661057	0.00088690322421801\\
1.21543519343061	1.07256941939455	0.000944238432654657\\
1.33720474693406	1.01524602799826	0.000974255669349564\\
0.0769230769230771	-1.34048834634877	0.00159433874252353\\
0.235083542342235	-1.34133339269454	0.00155889531664771\\
0.158160465419158	-1.2094310619643	0.00175277129448256\\
-0.230769230769231	-1.60429300780926	0.00242748975614807\\
-0.311160717427923	-1.46962467711885	0.00171267373071731\\
1.34048834634877	0.230769230769231	0.00154222879337499\\
1.20858601561853	0.153846153846154	0.00171873552806525\\
1.34048834634877	0.0769230769230768	0.00157631270299171\\
0.538461538461539	-1.60429300780926	0.00217633860297029\\
-1.35717723133537	1.57940448339906	0.0011371435992412\\
-1.60462540326041	-0.699679201709408	0.00198529993906248\\
0.307692307692308	-1.47239067707902	0.00172681510944642\\
0.388929696188389	-1.34133339269454	0.00148872536795532\\
-0.0769230769230768	-1.34048834634877	0.00159086349724922\\
1.34048834634877	0.384615384615385	0.00147538070761505\\
1.34060528149575	0.542389925309992	0.00137665634943984\\
1.2087029507655	0.465466848386914	0.00156522735623404\\
1.33990232530471	0.700333390626499	0.00125123512057092\\
1.58233038725254	-0.707784854227528	0.00184872927031971\\
1.45541965134024	-0.628498780684617	0.00145267385845294\\
-0.538461538461539	1.60429300780926	0.00217453123105882\\
-0.622569548074505	1.47343726504897	0.00150601814115614\\
-1.34048834634877	-0.0769230769230772	0.00157772454289951\\
-1.34048834634877	0.0769230769230766	0.00157650120071924\\
0.790769966758136	0.567688912498675	0.0036958204216237\\
0.949556027437656	0.643005991866312	0.00261689290397049\\
0.807056090122683	0.729670031597101	0.00311120290089937\\
0.384615384615385	-1.60429300780926	0.00232473255751907\\
-1.46954953065604	0.312081943671809	0.00170653314932869\\
-1.33704081319319	0.230593024449649	0.00154036623705983\\
-0.230769230769231	-1.34048834634877	0.00155253751493138\\
1.20523216338671	-0.461188282132488	0.00157092596189915\\
1.33733727070772	-0.542658704820724	0.00137374931901161\\
1.34048834634877	-0.0769230769230769	0.00157587103627732\\
-0.571611819216842	0.802791657767393	0.00362095197702619\\
-0.647298306156682	0.959193134592148	0.00255834978028386\\
-0.729300624024898	0.809440673977448	0.00310315533983803\\
1.08646355667496	1.17891235184721	0.000955774867345967\\
1.07356583145337	1.03881260901677	0.00116425278039855\\
1.20523216338671	-0.153495974440181	0.00172588777646043\\
-0.86593290149132	-1.29913579523518	0.00110136389146294\\
-1.01925607514501	-1.30525912705655	0.000963035525769211\\
0.471694181005561	-1.2114237838291	0.00158075354981445\\
-1.34137536198755	-0.866415580457226	0.00110632721324901\\
-1.20984727522728	-0.789498850953655	0.00125881078439263\\
-1.34335612657294	-1.02767719261929	0.000968742010184805\\
-1.20929265503965	-0.468916318359683	0.00156620241157945\\
-0.938889058354433	0.590438734732902	0.0027798148535735\\
-0.789271215537453	0.553023528246361	0.00373442777773982\\
-0.803231979902038	0.690454403639234	0.00325778066162057\\
-1.02767719261929	1.34335612657294	0.000968738876778803\\
-0.8662290037454	1.34208955450635	0.00110717868408667\\
-0.548803691090852	1.34475253020771	0.00137738241971284\\
-0.477096837295343	1.21493975831296	0.00154922181915005\\
-0.389831607742953	1.34257790518427	0.00147980280782145\\
-0.699716176505682	-1.32841532389278	0.00125158789765215\\
-1.20858601561853	-0.153846153846154	0.00172232694290157\\
0.542658704820724	1.33733727070772	0.00137803462935944\\
0.701224691248508	1.32666839625105	0.00124860648551669\\
-0.0769230769230771	1.34048834634877	0.00158647840579782\\
0.0769230769230761	1.34048834634877	0.00158583057477259\\
1.29496168689252	-0.865888640260594	0.00110003194768418\\
-1.08860918856391	-1.18922548585148	0.000948908243862264\\
-1.16004719835302	-1.3444576546047	0.000884691294293684\\
1.0682243292292	0.233771547679396	0.00230046212014185\\
1.0682243292292	0.0799253938332422	0.00235526586407202\\
-1.20513848246295	0.153669947526572	0.00172636260791759\\
1.07257211330238	-1.21544836011666	0.000946561254230999\\
1.03882113673278	-1.0736249908089	0.00116766427419459\\
-1.30507571891514	1.01896984774305	0.000962373239886774\\
-1.08687017113175	1.22075250603141	0.000931417645694714\\
1.32666839625105	-0.701224691248508	0.00124653636097362\\
1.17687930625999	-0.780048564396701	0.00132327827716125\\
1.33676111645297	0.85494753436779	0.00111315873454682\\
1.20567867706075	0.777855532822813	0.00127492980665211\\
-1.34241338898873	1.16160472857516	0.000882488193876735\\
1.06928943068729	-0.0750767376408357	0.00234867615227421\\
0.928927744297956	0.00484865619240671	0.00346421755062846\\
1.06593557845547	-0.228572712081016	0.00231121682855082\\
0.243410065733455	-1.08074416891506	0.0022891601402449\\
0.0852496003142971	-1.07989912256929	0.00235176978608258\\
0.865829480905064	1.2949531591765	0.00110047791151463\\
0.77998940504117	1.17687077854398	0.00132459094495953\\
0.153846153846154	1.20858601561853	0.00173240033441489\\
0.23076923076923	1.34048834634877	0.0015493700045049\\
0.388812550974571	1.33733727070771	0.00147748125117968\\
0.461538461538461	1.20858601561853	0.00157358824074355\\
1.08418980950561	0.868728393764421	0.00145039867858929\\
1.08733101835734	0.71411425002313	0.00169994853011479\\
1.01905795990933	1.29722508434248	0.000961259861184613\\
0.0122634720450769	-0.955569469981099	0.00332303350240196\\
-0.689436657963326	-0.804379188062325	0.00326723320580709\\
-0.808474644728335	-0.730316153453648	0.0031104501789621\\
-0.846804164037195	-0.879050145573415	0.00238421170695217\\
-0.792463146761747	1.2134048196651	0.00125132394574042\\
-0.876922241922495	1.08776870339799	0.00143145435089162\\
-0.72052801580399	1.09147826706931	0.00168283127150021\\
-0.709834777626896	1.34579911817767	0.00124834913023813\\
-0.235985453896799	1.34257790518427	0.00154975933785094\\
-0.159062376973722	1.21067557445402	0.00172784876359249\\
1.07092795984582	0.394358590230097	0.00217163628465916\\
0.930566273456487	0.320437830217185	0.00327249999624491\\
-0.562839210995934	1.08482925085925	0.00192512344198092\\
-0.403867127648035	1.0826546258358	0.00210821649135386\\
-1.18754529930966	1.08917487523692	0.000948882945384123\\
-1.04953250105816	1.0781176251993	0.00114293464532282\\
-1.21954778388285	-1.08864069313994	0.000930971441693038\\
-1.07875666067484	-1.04944216559179	0.00114297422424636\\
-0.781601340370253	-1.17930648696093	0.00132097504084026\\
0.671230832851796	1.08068115160091	0.00179677514950551\\
0.835835622508351	1.04896591452636	0.00163453772413261\\
-0.487932140681701	0.676595732653828	0.00447248421881525\\
-0.541126738131039	0.554834152074408	0.0048031611078898\\
-0.375444741727682	0.578390687575542	0.00519121584639309\\
1.06441521271994	-0.379972951782267	0.00221055536486086\\
1.06776906495176	-0.534169285034394	0.00203538997302806\\
1.07104489499279	0.552133130924704	0.00200703831522059\\
0.68767353988107	0.803564619906381	0.00327003948779213\\
0.84645960056059	0.878881699274018	0.00237783967484074\\
-1.08776870339799	-0.876922241922495	0.00143102323717206\\
-1.08792072263149	-0.717563719995898	0.00169883301410523\\
-0.384292075006954	-1.06916317717339	0.00220916242988187\\
-0.538138228853107	-1.06916317717339	0.00203935575393887\\
-1.06581440107312	0.229423963724029	0.00230993453345437\\
-0.927433073414362	0.302257945867472	0.00330337649641855\\
-1.06330962164861	0.380173877196587	0.00221256415827002\\
-0.671575396328401	-1.08084959790031	0.00179964758502253\\
-0.594329009796893	-0.941426759455169	0.00277612190691075\\
-1.06675715480419	0.534196237362323	0.00203621340785562\\
-0.7936389448724	-0.568969864611423	0.00368547928925485\\
-0.951006450946269	-0.643640822122513	0.00261629681454975\\
-0.837792121314038	-1.05157006924271	0.00162768804311275\\
0.557204570394686	-1.07985613212087	0.00199577748205058\\
0.40183132022744	-1.07870845660184	0.00217730668956874\\
0.92847248002052	-0.301553714982922	0.00330053387996263\\
0.328920455122579	-0.949176517206834	0.00319650376698244\\
0.792259077627924	-0.549896265162162	0.00373551326252373\\
0.791225544965076	-0.378638282888071	0.00411551747239909\\
0.656532508308009	-0.47558059336606	0.00460203039330906\\
-1.06953037346244	-0.233555906173187	0.00230094124588512\\
-1.07237838335443	-0.394993420486298	0.00217206539498807\\
-0.93332274119834	-0.320857018967177	0.00326170819534084\\
-1.06953037346244	-0.0797097523270333	0.00235306236283215\\
-0.93020629207261	-0.00395573612957656	0.00345844474944823\\
-1.0692619342287	0.0757540161974565	0.00235068412502835\\
0.805215535475984	-0.687354699804493	0.00326828544068743\\
0.731276575967797	-0.806340363221177	0.00312532460567044\\
0.878926070472924	-0.84685648738552	0.00238447818812534\\
1.08072552279982	-0.671627719676725	0.00179125838248966\\
1.04901881344128	-0.836291668688811	0.00163492190797973\\
-0.328358458425281	0.955060863525878	0.00310649053688078\\
-0.24261608472469	1.08517137097959	0.00221543281918158\\
0.251037843375728	-0.82597964425327	0.00413804486702916\\
0.168202486352634	-0.698314939153703	0.0049728126388751\\
0.0876638436055002	-0.823547524420493	0.00427470094305156\\
0.072966029674988	1.08371711506411	0.00228634845400393\\
0.226812183521142	1.08371711506411	0.00222709386428696\\
0.790745702144347	0.397713316151469	0.0040854498167003\\
0.788042071527724	0.237126273600769	0.0043428769649173\\
-0.30343204943002	-0.944833524585192	0.00321330457608183\\
-0.784967948327894	0.0742391788400637	0.00448209351558861\\
-0.647796169705337	0.153970210948956	0.00521655299451111\\
-0.792766074216318	0.231239064503805	0.00431450539524442\\
-0.495002409186518	0.088345369308833	0.00594953414596392\\
-0.495936220318042	-0.0859010273856747	0.00594937652032382\\
-0.350940585687646	0.005474016637944	0.00645288367156483\\
0.534962670171111	1.06983544913818	0.00203697975458765\\
0.590808887638293	0.941930585120561	0.00277520845800232\\
-1.07308502277556	-0.556217431153673	0.00200024332183863\\
-0.0835537077509683	1.0830818121441	0.00228929240639479\\
-0.0105876780759796	0.958212911589674	0.00326934132715149\\
0.543122194032658	-0.377898370236005	0.00533143096313048\\
0.499250945289711	-0.237600445075214	0.00577712607382608\\
0.386874163677208	-0.311176204219249	0.00601354781367779\\
0.409459097869713	-0.823943931940045	0.00391063698970615\\
0.381116516324958	1.06983544913818	0.0022038694325191\\
0.300236392153792	0.944966548583754	0.00320696005263313\\
0.572453875293711	-0.79698969026688	0.00367903581522844\\
0.646164410290651	-0.956491477847907	0.00260314349801807\\
0.939908572133051	-0.590412389326504	0.00277978924809695\\
-0.162833636042381	0.699041789053913	0.00494700251082635\\
-0.243118763633777	0.576071196881506	0.0054558000888461\\
-0.0837022553978135	0.574960717780456	0.00562288294207613\\
-0.798479483437403	-0.39978777596632	0.00404413612483719\\
-0.655947677219469	-0.486463107297455	0.00457643898114935\\
-0.0705718849780171	-0.827904764881532	0.00423545376106294\\
-0.785236387561629	-0.081224589684426	0.00448170724128626\\
-0.878918466841878	0.846855880463989	0.00237920536943823\\
0.868728393764422	-1.08418980950561	0.00145999783482686\\
0.716027271068773	-1.08920680507517	0.00171047833792585\\
0.229493432546813	0.831456133809024	0.00408189381359213\\
0.383797765350629	0.817574467883094	0.00396079407999657\\
-0.085262271654177	0.827754459311263	0.00421050527978868\\
0.0712574657717793	0.828389762231274	0.00421053927877696\\
-0.405929822813485	0.826348193268528	0.00386110275338491\\
-0.24467877989014	0.828864938412313	0.00408324052889161\\
0.783161196726929	0.0825381120606112	0.00449073153413653\\
0.78422629818502	-0.0724640194134666	0.004486871518698\\
-0.555999490488033	-0.792692767335402	0.00372610710074954\\
-0.539984331819133	-0.555661399627087	0.00481369902554903\\
-0.544824870384136	-0.386479310981984	0.00530384172309719\\
0.643340625414788	0.159813597994896	0.00523554695160349\\
0.494571263546859	-0.673792817313315	0.00448977309190843\\
-0.296313361083115	0.454309616302086	0.00583037788765099\\
0.381160949271508	-0.57611059418326	0.00520519884539494\\
0.294293953331241	-0.447002879604085	0.00587106390160127\\
0.244709490182595	-0.571639344407305	0.00549080138818356\\
0.646979363129577	-0.149548587318616	0.00522673047290802\\
0.490731332774127	-0.08282642130186	0.00597072473922329\\
-0.795631473545409	-0.238350261653209	0.00430042045023075\\
-0.650393129800693	-0.160155346683569	0.00520298065293573\\
0.648245764829373	0.484377355882259	0.00460980810083662\\
0.534580691953371	0.557141256857227	0.00482038163203382\\
0.534556427339582	0.387165660510022	0.00533641757268444\\
-0.238671311103261	-0.570671411110994	0.00549596401246062\\
-0.293036367410613	-0.448650290319125	0.00586376564577085\\
-0.374496468676449	-0.577698724103484	0.00520545749142529\\
-0.157651462893346	-0.697801332108139	0.00497202591676526\\
-0.233051834453769	-0.829823277668745	0.00410133000252394\\
0.366973080103615	0.581996807296677	0.00519729159404557\\
0.23339400614428	0.57780678017886	0.00546326986043456\\
0.287312280504244	0.455739534367173	0.00584459363296292\\
0.154818838968616	0.700997681530614	0.00494323482631567\\
0.495684870517033	0.249239351753419	0.00576871127484049\\
0.490803995716237	0.094651190213261	0.00596245417182087\\
-0.390511627345349	-0.814730091811799	0.00397403066228864\\
-0.485619275511782	-0.677682520418955	0.00448406516942705\\
0.792745910700605	-0.227238043186821	0.00432195523481361\\
0.551405377200385	0.792718917443644	0.0037317220683835\\
0.480662417593406	0.679208502668914	0.00448344255455962\\
-0.790261294791805	0.381988977976364	0.00410937510687455\\
-0.654604216339409	0.482004646882695	0.004583519871254\\
0.0751580393692455	0.57474040860111	0.00562826440386166\\
-0.00512708822214991	0.451769816428703	0.00613889597423946\\
-0.502800535074942	0.245345254972575	0.0057464182306403\\
0.248440723681695	0.31781322561057	0.00631457024984017\\
0.382019797641031	0.322003252728387	0.00599701198130995\\
-0.506331306301821	-0.243026699354458	0.00574208764834415\\
-0.542116817385391	0.38379960180441	0.00531269539349949\\
0.343075577876372	0.006599332456663	0.00647455663344811\\
0.544155726695506	-0.549156352510095	0.0048271147200598\\
-0.0761913616275093	-0.56875289832378	0.00566713825839973\\
0.250422704588295	-0.306704954443294	0.00634361030252115\\
-0.248656194240737	-0.0805181479553272	0.00666937181018567\\
-0.247722383109214	0.0937282487391805	0.00666095778395591\\
0.0813354904123669	-0.569207224574528	0.00566600218379172\\
0.000315642202451394	-0.442077303577383	0.00618286741982785\\
0.0754376978870711	0.345761646261255	0.00644752110128623\\
0.170145215023857	0.212025364622469	0.00664856817916962\\
-0.0834225968799879	0.345981955440602	0.00644209779700271\\
0.235185041394745	0.0939735789336797	0.00668476342479825\\
0.062182015600121	0.121921999584365	0.00686050333817045\\
0.170488520233936	-0.193117084853025	0.00668137949202231\\
0.0779083098879687	-0.328943760237861	0.00649742200163835\\
0.235112378452635	-0.0835040325814412	0.00669355335848738\\
-0.389323056866572	0.318174760164287	0.00598356543064638\\
-0.256997078772666	0.31585526947025	0.0063025257534714\\
-0.390367960901485	-0.31222499168409	0.00599970470578941\\
-0.254542803328297	-0.305197678691599	0.00633747778010994\\
0.0625979837523094	-0.105742838376008	0.00687677868699878\\
-0.00910807484564802	0.00580314902074242	0.00693343924290045\\
-0.0741479012165359	0.123854934709532	0.00685218938374643\\
-0.0796185421519074	-0.328489433987114	0.00649663963272023\\
-0.0737319330643476	-0.103809903250841	0.00687221002556302\\
-0.956830108079047	-0.977507034634033	0.00164595281424369\\
0.955218172749964	0.975071326217083	0.00164872722259072\\
-0.977597370100403	0.956191072603508	0.00164502662496238\\
0.975079853933098	-0.955277332105495	0.00165409022464887\\
-0.176432292663445	0.209847099302803	0.00664333255890912\\
-0.17695013564278	-0.192064135352078	0.00667353592240048\\
};
\end{axis}

\begin{axis}[%
width=0.169\columnwidth,
height=0.197\columnwidth,
at={(0.34\columnwidth,0\columnwidth)},
scale only axis,
point meta min=1.60953562929887e-09,
point meta max=0.0468362066311094,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(255pt)=(1,0,1)},
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Im(\psi(x,5))$},
axis x line*=bottom,
axis y line*=left,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
102	226	225\\
98	229	228\\
92	232	231\\
94	235	234\\
135	238	237\\
80	241	240\\
116	244	243\\
61	247	246\\
67	250	249\\
59	253	252\\
55	256	255\\
59	252	258\\
65	261	260\\
61	263	247\\
63	265	236\\
63	268	267\\
67	249	270\\
60	245	251\\
63	267	265\\
110	275	274\\
70	278	277\\
95	280	279\\
96	283	282\\
117	286	285\\
71	289	288\\
73	292	291\\
72	294	293\\
75	297	296\\
57	300	299\\
68	302	248\\
64	304	303\\
79	239	306\\
90	309	308\\
84	312	311\\
85	315	314\\
86	318	317\\
83	321	320\\
84	311	319\\
85	324	323\\
82	327	326\\
56	329	328\\
132	331	330\\
92	231	333\\
81	336	335\\
112	339	338\\
128	342	341\\
93	344	230\\
95	346	280\\
100	349	348\\
94	234	350\\
72	293	352\\
71	353	289\\
97	355	310\\
97	357	355\\
74	360	359\\
71	288	361\\
89	364	363\\
78	367	366\\
76	370	369\\
76	369	371\\
92	333	373\\
53	347	375\\
99	378	377\\
99	272	378\\
54	381	374\\
91	372	383\\
119	386	385\\
85	314	324\\
77	389	388\\
77	388	284\\
69	391	390\\
135	237	393\\
88	395	394\\
82	326	396\\
134	398	397\\
74	399	360\\
54	400	381\\
103	402	224\\
77	403	389\\
79	306	384\\
62	406	405\\
62	264	406\\
64	408	304\\
61	392	263\\
82	410	327\\
83	320	409\\
87	414	413\\
126	416	415\\
133	418	417\\
52	421	420\\
165	424	423\\
101	426	425\\
69	390	428\\
69	428	337\\
96	430	429\\
96	429	283\\
96	282	432\\
96	432	430\\
98	435	434\\
98	434	229\\
86	437	318\\
86	317	438\\
90	439	309\\
90	308	440\\
66	443	442\\
107	445	444\\
134	242	446\\
134	446	398\\
155	449	448\\
158	452	451\\
58	454	453\\
58	456	455\\
66	457	443\\
65	260	458\\
127	340	459\\
162	462	461\\
129	464	463\\
130	466	465\\
109	273	468\\
58	453	456\\
88	394	471\\
88	471	472\\
119	474	386\\
117	285	476\\
164	478	477\\
104	480	479\\
66	442	467\\
108	482	481\\
107	422	445\\
135	483	238\\
53	375	485\\
53	485	486\\
129	487	464\\
126	488	416\\
98	228	489\\
98	489	435\\
122	492	491\\
122	494	492\\
116	475	244\\
115	496	495\\
80	498	241\\
80	499	498\\
56	501	329\\
56	401	501\\
110	502	275\\
105	504	503\\
165	506	424\\
162	509	508\\
113	511	510\\
111	513	512\\
121	515	514\\
124	517	516\\
108	481	518\\
108	518	505\\
167	521	520\\
132	522	331\\
113	510	523\\
115	495	524\\
111	525	513\\
104	526	480\\
150	528	527\\
151	531	530\\
128	532	342\\
106	534	533\\
106	535	534\\
106	536	535\\
150	537	528\\
114	539	538\\
122	491	540\\
125	542	541\\
147	544	543\\
149	547	546\\
131	549	548\\
100	550	349\\
132	551	522\\
132	519	551\\
111	552	525\\
104	553	526\\
123	554	493\\
123	555	554\\
131	548	556\\
162	461	509\\
178	559	558\\
159	561	560\\
185	563	562\\
133	564	418\\
133	417	565\\
166	568	567\\
143	570	569\\
152	573	572\\
121	514	575\\
120	574	473\\
146	578	577\\
118	579	529\\
133	580	564\\
133	566	580\\
125	581	542\\
125	450	581\\
152	572	583\\
153	584	571\\
144	587	586\\
144	586	588\\
114	538	589\\
114	589	590\\
102	225	591\\
102	591	592\\
160	594	593\\
219	597	596\\
118	598	579\\
118	582	598\\
161	507	600\\
154	447	601\\
128	599	532\\
148	603	602\\
146	604	578\\
145	576	585\\
220	607	606\\
142	609	608\\
146	610	604\\
154	601	557\\
156	612	611\\
152	583	613\\
158	451	615\\
157	614	616\\
159	560	617\\
203	620	619\\
136	622	621\\
138	625	624\\
155	626	449\\
159	627	561\\
141	629	628\\
139	631	630\\
164	477	545\\
149	546	632\\
167	634	633\\
167	520	634\\
173	636	635\\
160	637	594\\
149	639	547\\
150	527	638\\
163	640	460\\
166	641	568\\
148	642	603\\
149	632	643\\
143	644	570\\
143	645	644\\
166	567	646\\
173	648	636\\
174	649	647\\
177	651	650\\
141	653	629\\
140	655	654\\
140	657	656\\
219	659	658\\
142	660	652\\
142	608	660\\
178	558	661\\
218	664	663\\
220	667	666\\
137	668	665\\
138	670	669\\
137	623	668\\
173	635	672\\
140	656	655\\
168	674	673\\
138	669	625\\
166	646	675\\
166	675	641\\
167	677	521\\
167	633	677\\
155	679	626\\
187	681	680\\
213	684	683\\
175	686	685\\
172	671	687\\
219	689	597\\
218	691	690\\
179	693	692\\
183	696	695\\
179	698	693\\
183	618	699\\
220	606	667\\
218	663	701\\
186	702	697\\
176	704	703\\
175	685	705\\
176	706	704\\
194	709	708\\
180	712	711\\
182	715	714\\
221	718	717\\
184	720	719\\
169	722	721\\
197	725	724\\
181	713	710\\
219	596	659\\
170	727	726\\
183	699	696\\
192	729	728\\
178	730	559\\
182	694	715\\
202	733	732\\
207	736	735\\
171	738	737\\
180	711	739\\
218	701	691\\
169	740	722\\
169	741	740\\
209	744	743\\
196	723	745\\
171	737	746\\
171	746	747\\
221	717	749\\
184	719	750\\
204	753	752\\
195	716	707\\
199	755	700\\
197	756	725\\
201	731	757\\
220	758	607\\
221	760	759\\
221	749	760\\
190	762	761\\
189	764	763\\
188	766	765\\
193	768	767\\
199	662	769\\
214	771	770\\
193	767	772\\
195	773	748\\
188	765	682\\
213	774	684\\
206	777	776\\
209	743	779\\
200	780	754\\
200	781	780\\
191	782	595\\
215	784	783\\
214	787	786\\
198	789	788\\
189	763	751\\
211	792	791\\
189	793	764\\
205	795	794\\
198	796	789\\
198	797	796\\
194	708	798\\
194	798	778\\
191	688	799\\
191	799	800\\
202	801	733\\
202	802	801\\
215	783	790\\
204	804	753\\
211	791	803\\
210	805	734\\
205	807	806\\
205	794	807\\
207	735	808\\
214	770	787\\
213	683	809\\
205	810	795\\
212	775	811\\
212	811	742\\
208	785	812\\
206	776	813\\
216	815	814\\
208	812	817\\
206	816	777\\
222	819	818\\
222	818	820\\
222	822	819\\
223	824	823\\
217	825	821\\
213	809	826\\
213	826	774\\
214	828	771\\
214	786	828\\
217	830	825\\
222	832	822\\
223	833	824\\
223	830	834\\
218	690	835\\
218	835	664\\
219	658	836\\
219	836	689\\
220	666	837\\
220	837	758\\
221	759	838\\
221	838	718\\
222	820	839\\
222	839	832\\
223	840	833\\
223	834	840\\
226	224	225\\
229	227	228\\
232	230	231\\
235	233	234\\
238	236	237\\
241	239	240\\
244	242	243\\
247	245	246\\
250	248	249\\
253	251	252\\
256	254	255\\
252	257	258\\
261	259	260\\
263	262	247\\
265	264	236\\
268	266	267\\
249	269	270\\
245	271	251\\
267	272	265\\
275	273	274\\
278	276	277\\
280	235	279\\
283	281	282\\
286	284	285\\
289	287	288\\
292	290	291\\
294	291	293\\
297	295	296\\
300	298	299\\
302	301	248\\
304	268	303\\
239	305	306\\
309	307	308\\
312	310	311\\
315	313	314\\
318	316	317\\
321	319	320\\
311	322	319\\
324	312	323\\
327	325	326\\
329	256	328\\
331	321	330\\
231	332	333\\
336	334	335\\
339	337	338\\
342	340	341\\
344	343	230\\
346	345	280\\
349	347	348\\
234	344	350\\
293	351	352\\
353	352	289\\
355	354	310\\
357	356	355\\
360	358	359\\
288	278	361\\
364	362	363\\
367	365	366\\
370	368	369\\
369	297	371\\
333	372	373\\
347	374	375\\
378	376	377\\
272	379	378\\
381	380	374\\
372	382	383\\
386	384	385\\
314	357	324\\
389	387	388\\
388	370	284\\
391	277	390\\
237	392	393\\
395	363	394\\
326	336	396\\
398	294	397\\
399	296	360\\
400	255	381\\
402	401	224\\
403	366	389\\
306	367	384\\
406	404	405\\
264	377	406\\
408	407	304\\
392	405	263\\
410	409	327\\
320	411	409\\
414	412	413\\
416	395	415\\
418	279	417\\
421	419	420\\
424	422	423\\
426	400	425\\
390	427	428\\
428	302	337\\
430	359	429\\
429	431	283\\
282	292	432\\
432	433	430\\
435	420	434\\
434	436	229\\
437	413	318\\
317	315	438\\
439	383	309\\
308	364	440\\
443	441	442\\
445	246	444\\
242	399	446\\
446	433	398\\
449	447	448\\
452	450	451\\
454	258	453\\
456	300	455\\
457	270	443\\
260	408	458\\
340	440	459\\
462	460	461\\
464	373	463\\
466	232	465\\
273	467	468\\
453	469	456\\
394	470	471\\
471	414	472\\
474	473	386\\
285	475	476\\
478	243	477\\
480	402	479\\
442	261	467\\
482	468	481\\
422	393	445\\
483	303	238\\
375	484	485\\
485	421	486\\
487	465	464\\
488	459	416\\
228	346	489\\
489	490	435\\
492	396	491\\
494	493	492\\
475	371	244\\
496	397	495\\
498	497	241\\
499	335	498\\
501	500	329\\
401	299	501\\
502	457	275\\
504	454	503\\
506	505	424\\
509	507	508\\
511	391	510\\
513	502	512\\
515	499	514\\
517	437	516\\
481	458	518\\
518	483	505\\
521	519	520\\
522	323	331\\
510	339	523\\
495	353	524\\
525	250	513\\
526	455	480\\
528	476	527\\
531	529	530\\
532	439	342\\
534	504	533\\
535	253	534\\
536	444	535\\
537	530	528\\
539	524	538\\
491	515	540\\
542	517	541\\
544	523	543\\
547	545	546\\
549	350	548\\
550	425	349\\
551	438	522\\
519	516	551\\
552	338	525\\
553	503	526\\
554	410	493\\
555	330	554\\
548	466	556\\
461	487	509\\
559	557	558\\
561	488	560\\
563	462	562\\
564	490	418\\
417	549	565\\
568	566	567\\
570	506	569\\
573	571	572\\
514	574	575\\
574	240	473\\
578	576	577\\
579	286	529\\
580	486	564\\
566	348	580\\
581	472	542\\
450	415	581\\
572	582	583\\
584	474	571\\
587	585	586\\
586	274	588\\
538	361	589\\
589	511	590\\
225	328	591\\
591	426	592\\
594	341	593\\
597	595	596\\
598	403	579\\
582	385	598\\
507	599	600\\
447	575	601\\
599	463	532\\
603	544	602\\
604	552	578\\
576	512	585\\
607	605	606\\
609	569	608\\
610	543	604\\
601	584	557\\
612	494	611\\
583	531	613\\
451	614	615\\
614	541	616\\
560	452	617\\
620	618	619\\
622	550	621\\
625	623	624\\
626	540	449\\
627	593	561\\
629	533	628\\
631	479	630\\
477	496	545\\
546	539	632\\
634	612	633\\
520	555	634\\
636	577	635\\
637	600	594\\
639	638	547\\
527	478	638\\
640	556	460\\
641	621	568\\
642	590	603\\
632	642	643\\
644	482	570\\
645	588	644\\
567	565	646\\
648	647	636\\
649	610	647\\
651	573	650\\
653	652	629\\
655	631	654\\
657	628	656\\
659	645	658\\
660	536	652\\
608	423	660\\
558	651	661\\
664	662	663\\
667	665	666\\
668	622	665\\
670	630	669\\
623	592	668\\
635	671	672\\
656	553	655\\
674	624	673\\
669	226	625\\
646	640	675\\
675	676	641\\
677	616	521\\
633	678	677\\
679	611	626\\
681	653	680\\
684	682	683\\
686	602	685\\
671	587	687\\
689	688	597\\
691	615	690\\
693	448	692\\
696	694	695\\
698	697	693\\
618	562	699\\
606	673	667\\
663	700	701\\
702	679	697\\
704	613	703\\
685	649	705\\
706	650	704\\
709	707	708\\
712	710	711\\
715	713	714\\
718	716	717\\
720	643	719\\
722	674	721\\
725	723	724\\
713	627	710\\
596	687	659\\
727	654	726\\
699	508	696\\
729	672	728\\
730	692	559\\
694	637	715\\
733	731	732\\
736	734	735\\
738	680	737\\
711	617	739\\
701	739	691\\
740	670	722\\
741	726	740\\
744	742	743\\
723	706	745\\
737	657	746\\
746	727	747\\
717	748	749\\
719	686	750\\
753	751	752\\
716	750	707\\
755	754	700\\
756	661	725\\
731	714	757\\
758	620	607\\
760	537	759\\
749	703	760\\
762	747	761\\
764	741	763\\
766	721	765\\
768	648	767\\
662	698	769\\
771	755	770\\
767	729	772\\
773	745	748\\
765	605	682\\
774	752	684\\
777	775	776\\
743	778	779\\
780	712	754\\
781	757	780\\
782	728	595\\
784	782	783\\
787	785	786\\
789	756	788\\
763	766	751\\
792	790	791\\
793	761	764\\
795	772	794\\
796	730	789\\
797	769	796\\
708	705	798\\
798	768	778\\
688	738	799\\
799	762	800\\
801	695	733\\
802	619	801\\
783	800	790\\
804	803	753\\
791	793	803\\
805	732	734\\
807	792	806\\
794	784	807\\
735	781	808\\
770	797	787\\
683	802	809\\
810	779	795\\
775	773	811\\
811	709	742\\
785	788	812\\
776	744	813\\
815	736	814\\
812	816	817\\
816	724	777\\
819	806	818\\
818	804	820\\
822	821	819\\
824	813	823\\
825	810	821\\
809	805	826\\
826	827	774\\
828	808	771\\
786	829	828\\
830	823	825\\
832	831	822\\
833	817	824\\
830	831	834\\
690	678	835\\
835	702	664\\
658	609	836\\
836	681	689\\
666	676	837\\
837	563	758\\
759	639	838\\
838	720	718\\
820	827	839\\
839	815	832\\
840	829	833\\
834	814	840\\
226	103	224\\
229	3	227\\
232	93	230\\
235	17	233\\
238	63	236\\
241	9	239\\
244	75	242\\
247	30	245\\
250	68	248\\
253	60	251\\
256	35	254\\
252	31	257\\
261	48	259\\
263	29	262\\
265	99	264\\
268	50	266\\
249	46	269\\
245	30	271\\
267	51	272\\
275	66	273\\
278	43	276\\
280	17	235\\
283	1	281\\
286	77	284\\
289	42	287\\
292	40	290\\
294	73	291\\
297	13	295\\
300	33	298\\
302	45	301\\
304	50	268\\
239	9	305\\
309	21	307\\
312	97	310\\
315	26	313\\
318	25	316\\
321	84	319\\
311	4	322\\
324	97	312\\
327	6	325\\
329	35	256\\
331	84	321\\
231	19	332\\
336	7	334\\
339	69	337\\
342	90	340\\
344	18	343\\
346	16	345\\
349	54	347\\
234	18	344\\
293	41	351\\
353	72	352\\
355	0	354\\
357	27	356\\
360	14	358\\
288	43	278\\
364	22	362\\
367	10	365\\
370	12	368\\
369	13	297\\
333	20	372\\
347	54	374\\
378	2	376\\
272	51	379\\
381	36	380\\
372	20	382\\
386	79	384\\
314	27	357\\
389	11	387\\
388	12	370\\
391	70	277\\
237	62	392\\
395	89	363\\
326	7	336\\
398	73	294\\
399	75	296\\
400	55	255\\
402	57	401\\
403	78	366\\
306	10	367\\
406	28	404\\
264	99	377\\
408	49	407\\
392	62	405\\
410	83	409\\
320	5	411\\
414	24	412\\
416	89	395\\
418	95	279\\
421	38	419\\
424	135	422\\
426	55	400\\
390	44	427\\
428	45	302\\
430	74	359\\
429	15	431\\
282	40	292\\
432	73	433\\
435	52	420\\
434	39	436\\
437	87	413\\
317	26	315\\
439	91	383\\
308	22	364\\
443	47	441\\
445	61	246\\
242	75	399\\
446	74	433\\
449	121	447\\
452	126	450\\
454	59	258\\
456	33	300\\
457	67	270\\
260	49	408\\
340	90	440\\
462	163	460\\
464	92	373\\
466	93	232\\
273	66	467\\
453	32	469\\
394	23	470\\
471	24	414\\
474	120	473\\
285	76	475\\
478	116	243\\
480	57	402\\
442	48	261\\
482	109	468\\
422	135	393\\
483	64	303\\
375	37	484\\
485	38	421\\
487	130	465\\
488	127	459\\
228	16	346\\
489	95	490\\
492	82	396\\
494	123	493\\
475	76	371\\
496	134	397\\
498	8	497\\
499	81	335\\
501	34	500\\
401	57	299\\
502	67	457\\
504	59	454\\
506	108	505\\
509	129	507\\
511	70	391\\
513	67	502\\
515	81	499\\
517	87	437\\
481	65	458\\
518	64	483\\
521	124	519\\
522	85	323\\
510	69	339\\
495	72	353\\
525	68	250\\
526	58	455\\
528	117	476\\
531	118	529\\
532	91	439\\
534	59	504\\
535	60	253\\
536	107	444\\
537	151	530\\
539	115	524\\
491	81	515\\
542	87	517\\
544	113	523\\
547	164	545\\
549	94	350\\
550	101	425\\
551	86	438\\
519	124	516\\
552	112	338\\
553	105	503\\
554	83	410\\
555	132	330\\
548	93	466\\
461	130	487\\
559	154	557\\
561	127	488\\
563	163	462\\
564	52	490\\
417	94	549\\
568	100	566\\
570	108	506\\
573	153	571\\
514	80	574\\
574	80	240\\
578	111	576\\
579	77	286\\
580	53	486\\
566	100	348\\
581	88	472\\
450	126	415\\
572	119	582\\
584	120	474\\
587	145	585\\
586	110	274\\
538	71	361\\
589	70	511\\
225	56	328\\
591	55	426\\
594	128	341\\
597	191	595\\
598	78	403\\
582	119	385\\
507	129	599\\
447	121	575\\
599	129	463\\
603	113	544\\
604	112	552\\
576	111	512\\
607	203	605\\
609	143	569\\
610	147	543\\
601	120	584\\
612	123	494\\
583	118	531\\
451	125	614\\
614	125	541\\
560	126	452\\
620	185	618\\
622	101	550\\
625	102	623\\
626	122	540\\
627	160	593\\
629	106	533\\
631	104	479\\
477	134	496\\
546	115	539\\
634	123	612\\
520	132	555\\
636	146	577\\
637	161	600\\
639	150	638\\
527	116	478\\
640	131	556\\
641	136	621\\
642	114	590\\
632	114	642\\
644	109	482\\
645	144	588\\
567	133	565\\
648	174	647\\
649	147	610\\
651	153	573\\
653	142	652\\
655	104	631\\
657	141	628\\
659	144	645\\
660	107	536\\
608	165	423\\
558	153	651\\
664	186	662\\
667	137	665\\
668	101	622\\
670	139	630\\
623	102	592\\
635	145	671\\
656	105	553\\
674	138	624\\
669	103	226\\
646	131	640\\
675	163	676\\
677	157	616\\
633	156	678\\
679	156	611\\
681	142	653\\
684	188	682\\
686	148	602\\
671	145	587\\
689	187	688\\
691	158	615\\
693	155	448\\
696	161	694\\
698	186	697\\
618	185	562\\
606	168	673\\
663	199	700\\
702	156	679\\
704	152	613\\
685	147	649\\
706	177	650\\
709	195	707\\
712	181	710\\
715	160	713\\
718	184	716\\
720	149	643\\
722	138	674\\
725	177	723\\
713	160	627\\
596	172	687\\
727	140	654\\
699	162	508\\
729	173	672\\
730	179	692\\
694	161	637\\
733	182	731\\
736	210	734\\
738	187	680\\
711	159	617\\
701	180	739\\
740	139	670\\
741	170	726\\
744	212	742\\
723	177	706\\
737	141	657\\
746	140	727\\
717	195	748\\
719	148	686\\
753	189	751\\
716	184	750\\
755	200	754\\
756	178	661\\
731	182	714\\
758	185	620\\
760	151	537\\
749	176	703\\
762	171	747\\
764	170	741\\
766	169	721\\
768	174	648\\
662	186	698\\
771	200	755\\
767	173	729\\
773	196	745\\
765	168	605\\
774	204	752\\
777	196	775\\
743	194	778\\
780	181	712\\
781	201	757\\
782	192	728\\
784	192	782\\
787	198	785\\
789	178	756\\
763	169	766\\
792	215	790\\
793	190	761\\
795	193	772\\
796	179	730\\
797	199	769\\
708	175	705\\
798	174	768\\
688	187	738\\
799	171	762\\
801	183	695\\
802	203	619\\
783	191	800\\
804	211	803\\
791	190	793\\
805	202	732\\
807	215	792\\
794	192	784\\
735	201	781\\
770	199	797\\
683	203	802\\
810	209	779\\
775	196	773\\
811	195	709\\
785	198	788\\
776	212	744\\
815	210	736\\
812	197	816\\
816	197	724\\
819	205	806\\
818	211	804\\
822	217	821\\
824	206	813\\
825	209	810\\
809	202	805\\
826	210	827\\
828	207	808\\
786	208	829\\
830	223	823\\
832	216	831\\
833	208	817\\
830	217	831\\
690	157	678\\
835	156	702\\
658	143	609\\
836	142	681\\
666	136	676\\
837	163	563\\
759	150	639\\
838	149	720\\
820	204	827\\
839	210	815\\
840	207	829\\
834	216	814\\
225	224	56\\
228	227	16\\
231	230	19\\
234	233	18\\
237	236	62\\
240	239	79\\
243	242	134\\
246	245	60\\
249	248	46\\
252	251	31\\
255	254	36\\
258	257	32\\
260	259	49\\
247	262	30\\
236	264	62\\
267	266	51\\
270	269	47\\
251	271	31\\
265	272	99\\
274	273	109\\
277	276	44\\
279	235	94\\
282	281	40\\
285	284	76\\
288	287	43\\
291	290	41\\
293	291	41\\
296	295	14\\
299	298	34\\
248	301	46\\
303	268	63\\
306	305	10\\
308	307	22\\
311	310	4\\
314	313	27\\
317	316	26\\
320	319	5\\
319	322	5\\
323	312	84\\
326	325	7\\
328	256	55\\
330	321	83\\
333	332	20\\
335	334	8\\
338	337	68\\
341	340	127\\
230	343	19\\
280	345	17\\
348	347	53\\
350	344	93\\
352	351	42\\
289	352	42\\
310	354	4\\
355	356	0\\
359	358	15\\
361	278	70\\
363	362	23\\
366	365	11\\
369	368	13\\
371	297	75\\
373	372	91\\
375	374	37\\
377	376	28\\
378	379	2\\
374	380	37\\
383	382	21\\
385	384	78\\
324	357	97\\
388	387	12\\
284	370	76\\
390	277	44\\
393	392	61\\
394	363	23\\
396	336	81\\
397	294	72\\
360	296	14\\
381	255	36\\
224	401	56\\
389	366	11\\
384	367	78\\
405	404	29\\
406	377	28\\
304	407	50\\
263	405	29\\
327	409	6\\
409	411	6\\
413	412	25\\
415	395	88\\
417	279	94\\
420	419	39\\
423	422	107\\
425	400	54\\
428	427	45\\
337	302	68\\
429	359	15\\
283	431	1\\
432	292	73\\
430	433	74\\
434	420	39\\
229	436	3\\
318	413	25\\
438	315	85\\
309	383	21\\
440	364	89\\
442	441	48\\
444	246	60\\
446	399	74\\
398	433	73\\
448	447	154\\
451	450	125\\
453	258	32\\
455	300	57\\
443	270	47\\
458	408	64\\
459	440	89\\
461	460	130\\
463	373	91\\
465	232	92\\
468	467	65\\
456	469	33\\
471	470	24\\
472	414	87\\
386	473	79\\
476	475	116\\
477	243	134\\
479	402	103\\
467	261	65\\
481	468	65\\
445	393	61\\
238	303	63\\
485	484	38\\
486	421	52\\
464	465	92\\
416	459	89\\
489	346	95\\
435	490	52\\
491	396	81\\
492	493	82\\
244	371	75\\
495	397	72\\
241	497	9\\
498	335	8\\
329	500	35\\
501	299	34\\
275	457	66\\
503	454	58\\
424	505	135\\
508	507	161\\
510	391	69\\
512	502	110\\
514	499	80\\
516	437	86\\
518	458	64\\
505	483	135\\
520	519	132\\
331	323	84\\
523	339	112\\
524	353	71\\
513	250	67\\
480	455	57\\
527	476	116\\
530	529	117\\
342	439	90\\
533	504	105\\
534	253	59\\
535	444	60\\
528	530	117\\
538	524	71\\
540	515	121\\
541	517	124\\
543	523	112\\
546	545	115\\
548	350	93\\
349	425	54\\
522	438	85\\
551	516	86\\
525	338	68\\
526	503	58\\
493	410	82\\
554	330	83\\
556	466	130\\
509	487	129\\
558	557	153\\
560	488	126\\
562	462	162\\
418	490	95\\
565	549	131\\
567	566	133\\
569	506	165\\
572	571	119\\
575	574	120\\
473	240	79\\
577	576	145\\
529	286	117\\
564	486	52\\
580	348	53\\
542	472	87\\
581	415	88\\
583	582	118\\
571	474	119\\
586	585	110\\
588	274	109\\
589	361	70\\
590	511	113\\
591	328	55\\
592	426	101\\
593	341	127\\
596	595	172\\
579	403	77\\
598	385	78\\
600	599	128\\
601	575	120\\
532	463	91\\
602	544	147\\
578	552	111\\
585	512	110\\
606	605	168\\
608	569	165\\
604	543	112\\
557	584	153\\
611	494	122\\
613	531	151\\
615	614	157\\
616	541	124\\
617	452	158\\
619	618	183\\
621	550	100\\
624	623	137\\
449	540	121\\
561	593	127\\
628	533	105\\
630	479	103\\
545	496	115\\
632	539	114\\
633	612	156\\
634	555	123\\
635	577	145\\
594	600	128\\
547	638	164\\
638	478	164\\
460	556	130\\
568	621	100\\
603	590	113\\
643	642	148\\
570	482	108\\
644	588	109\\
646	565	131\\
636	647	146\\
647	610	146\\
650	573	152\\
629	652	106\\
654	631	139\\
656	628	105\\
658	645	143\\
652	536	106\\
660	423	107\\
661	651	177\\
663	662	199\\
666	665	136\\
665	622	136\\
669	630	103\\
668	592	101\\
672	671	172\\
655	553	104\\
673	624	137\\
625	226	102\\
675	640	163\\
641	676	136\\
521	616	124\\
677	678	157\\
626	611	122\\
680	653	141\\
683	682	203\\
685	602	147\\
687	587	144\\
597	688	191\\
690	615	157\\
692	448	154\\
695	694	182\\
693	697	155\\
699	562	162\\
667	673	137\\
701	700	180\\
697	679	155\\
703	613	151\\
705	649	174\\
704	650	152\\
708	707	175\\
711	710	159\\
714	713	181\\
717	716	195\\
719	643	148\\
721	674	168\\
724	723	196\\
710	627	159\\
659	687	144\\
726	654	139\\
696	508	161\\
728	672	172\\
559	692	154\\
715	637	160\\
732	731	201\\
735	734	201\\
737	680	141\\
739	617	158\\
691	739	158\\
722	670	138\\
740	726	139\\
743	742	194\\
745	706	176\\
746	657	140\\
747	727	170\\
749	748	176\\
750	686	175\\
752	751	188\\
707	750	175\\
700	754	180\\
725	661	177\\
757	714	181\\
607	620	203\\
759	537	150\\
760	703	151\\
761	747	170\\
763	741	169\\
765	721	168\\
767	648	173\\
769	698	179\\
770	755	199\\
772	729	192\\
748	745	176\\
682	605	203\\
684	752	188\\
776	775	212\\
779	778	193\\
754	712	180\\
780	757	181\\
595	728	172\\
783	782	191\\
786	785	208\\
788	756	197\\
751	766	188\\
791	790	190\\
764	761	170\\
794	772	192\\
789	730	178\\
796	769	179\\
798	705	174\\
778	768	193\\
799	738	171\\
800	762	190\\
733	695	182\\
801	619	183\\
790	800	190\\
753	803	189\\
803	793	189\\
734	732	201\\
806	792	211\\
807	784	215\\
808	781	200\\
787	797	198\\
809	802	202\\
795	779	193\\
811	773	195\\
742	709	194\\
812	788	197\\
813	744	209\\
814	736	207\\
817	816	206\\
777	724	196\\
818	806	211\\
820	804	204\\
819	821	205\\
823	813	209\\
821	810	205\\
826	805	210\\
774	827	204\\
771	808	200\\
828	829	207\\
825	823	209\\
822	831	217\\
824	817	206\\
834	831	216\\
835	678	156\\
664	702	186\\
836	609	142\\
689	681	187\\
837	676	163\\
758	563	185\\
838	639	149\\
718	720	184\\
839	827	210\\
832	815	216\\
833	829	208\\
840	814	207\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-2	-2	1.60962850340151e-09\\
2	-2	1.60971825021862e-09\\
2	2	1.60957272692711e-09\\
-2	2	1.60953562929887e-09\\
-1.69230769230769	-2	2.84152276991572e-08\\
-1.38461538461538	-2	5.00335178561738e-08\\
-1.07692307692308	-2	7.51707856263664e-08\\
-0.769230769230769	-2	1.01298608608744e-07\\
-0.461538461538461	-2	1.23660929209077e-07\\
-0.153846153846154	-2	1.36151369624112e-07\\
0.153846153846154	-2	1.36360435715152e-07\\
0.461538461538462	-2	1.23769809657889e-07\\
0.76923076923077	-2	1.01609391342027e-07\\
1.07692307692308	-2	7.53582912098686e-08\\
1.38461538461539	-2	5.00463693077987e-08\\
1.69230769230769	-2	2.84188627297356e-08\\
-2	1.69230769230769	2.8403178326512e-08\\
-2	1.38461538461538	5.00261506392995e-08\\
-2	1.07692307692308	7.51016519660021e-08\\
-2	0.769230769230769	1.01021988546278e-07\\
-2	0.461538461538461	1.23188680045786e-07\\
-2	0.153846153846154	1.35403838049203e-07\\
-2	-0.153846153846154	1.3552343572269e-07\\
-2	-0.461538461538462	1.23111648215127e-07\\
-2	-0.76923076923077	1.01414512333159e-07\\
-2	-1.07692307692308	7.52081437956655e-08\\
-2	-1.38461538461539	5.00356409107118e-08\\
-2	-1.69230769230769	2.8414360370953e-08\\
1.69230769230769	2	2.83956913859783e-08\\
1.38461538461538	2	5.00346250436933e-08\\
1.07692307692308	2	7.52055741087501e-08\\
0.769230769230769	2	1.01208139798154e-07\\
0.461538461538461	2	1.23520448789556e-07\\
0.153846153846154	2	1.35806207541696e-07\\
-0.153846153846154	2	1.35868472695812e-07\\
-0.461538461538462	2	1.23296723763321e-07\\
-0.76923076923077	2	1.01337979078759e-07\\
-1.07692307692308	2	7.52599879580312e-08\\
-1.38461538461539	2	4.99894468499462e-08\\
-1.69230769230769	2	2.84111636260274e-08\\
2	-1.69230769230769	2.84082966811887e-08\\
2	-1.38461538461538	5.00525057070646e-08\\
2	-1.07692307692308	7.51964094281997e-08\\
2	-0.769230769230769	1.01096594178998e-07\\
2	-0.461538461538461	1.23237950090049e-07\\
2	-0.153846153846154	1.35386878153081e-07\\
2	0.153846153846154	1.35440084734027e-07\\
2	0.461538461538462	1.22997372896002e-07\\
2	0.76923076923077	1.01148369256014e-07\\
2	1.07692307692308	7.51554135355503e-08\\
2	1.38461538461539	4.99775955521387e-08\\
2	1.69230769230769	2.84010918546942e-08\\
-1.5366318734684	1.75876546992325	0.000385107658654928\\
-1.26182870370574	1.72392594441963	0.000664608428787245\\
-0.933867776026448	1.7346665068379	0.000962283469945489\\
-0.615384615384616	1.73619533853951	0.00125900127806197\\
-0.307692307692308	1.73619533853951	0.00146650365135157\\
-4.44089209850063e-16	1.73619533853951	0.00154109388981307\\
0.307692307692307	1.73619533853951	0.00146593182695178\\
0.628504941342655	1.7199099976215	0.00131551185884313\\
0.932030069001077	1.72451993062386	0.000995517078205643\\
1.25147498065878	1.71542765887095	0.000691211112115873\\
1.54255711622345	1.75455152537281	0.000386030421766096\\
1.75876546992325	1.5366318734684	0.000384928103351887\\
1.7222244031003	1.25457935861156	0.000674195418378564\\
1.73373803756295	0.931284638191845	0.000965961882648884\\
1.73619533853951	0.615384615384616	0.00125500621223879\\
1.73619533853951	0.307692307692308	0.00145983758228227\\
1.73619533853951	4.44089209850063e-16	0.00153304113007642\\
1.73619533853951	-0.307692307692307	0.00145949068671965\\
1.7199099976215	-0.628504941342654	0.0013121199188548\\
1.72451993062386	-0.932030069001077	0.000994875085519793\\
1.71542765887095	-1.25147498065878	0.000691592494520048\\
1.75455152537281	-1.54255711622345	0.000386327591591341\\
1.5366318734684	-1.75876546992325	0.000385418193865553\\
1.25457935861156	-1.7222244031003	0.000676039801746708\\
0.931284638191844	-1.73373803756294	0.000971139615920924\\
0.615384615384616	-1.73619533853951	0.00126586552925308\\
0.307692307692308	-1.73619533853951	0.0014756300888936\\
4.44089209850063e-16	-1.73619533853951	0.00154863512101852\\
-0.307692307692307	-1.73619533853951	0.00147020479818028\\
-0.62614661418196	-1.72255913256697	0.00130880263147138\\
-0.929994607894535	-1.72852190404246	0.00098638813543619\\
-1.24711952635607	-1.72664151665003	0.000673320808011076\\
-1.5366318734684	-1.75876546992325	0.00038515466727044\\
-1.75455152537281	-1.54255711622345	0.00038636501474787\\
-1.72276075948297	-1.2639412100972	0.000665207025751465\\
-1.73291622513273	-0.945590010441612	0.000955792515813531\\
-1.73619533853951	-0.615384615384616	0.00125728219114812\\
-1.73619533853951	-0.307692307692308	0.00146179097556991\\
-1.73619533853951	-3.33066907387547e-16	0.00153392294948031\\
-1.73619533853951	0.307692307692307	0.00145908553865501\\
-1.72187361561819	0.628602821274736	0.00130269625042714\\
-1.72818331269431	0.931741471085163	0.000982704976977366\\
-1.72467499103899	1.25250707412107	0.000671318361652076\\
-1.75455152537281	1.54255711622345	0.000385991240302705\\
1.79117459234668	-1.79117459234668	0.000182857584757705\\
-1.79117459234668	-1.79117459234668	0.000182859422439148\\
-1.79117459234668	1.79117459234668	0.000182802491512575\\
1.79117459234668	1.79117459234668	0.000182742497680256\\
-1.10649701235834	1.4770169971521	0.00154599778235741\\
-0.783600634610549	1.47448385301892	0.00233104564113454\\
-0.461538461538462	1.47239067707902	0.00300743602605499\\
-0.153846153846154	1.47239067707902	0.00335849839443374\\
0.153846153846153	1.47239067707902	0.00335545248240135\\
0.469932794256833	1.4660885257969	0.00304199162098155\\
0.787064767112402	1.44475077688357	0.00250723442483782\\
1.09352172512093	1.44929462721554	0.00167594584823012\\
1.47187202565911	1.09802237943241	0.00158035618422293\\
1.47098476469694	0.777425392171476	0.00235862245535799\\
1.47239067707902	0.461538461538462	0.0029913806857507\\
1.47239067707902	0.153846153846154	0.00332930829616283\\
1.47239067707902	-0.153846153846154	0.00332778294902382\\
1.4660885257969	-0.469932794256834	0.00302416329362293\\
1.44475077688357	-0.787064767112401	0.00250290679557203\\
1.44929462721554	-1.09352172512093	0.00167769527384222\\
1.09802237943241	-1.47187202565911	0.00158882655971545\\
0.77811908294479	-1.4718058933162	0.00237720253716658\\
0.461538461538463	-1.47239067707902	0.0030419863372567\\
0.153846153846154	-1.47239067707902	0.00339468098259033\\
-0.153846153846154	-1.47239067707902	0.00337555683889125\\
-0.468475281009692	-1.46685867715869	0.00304777993851021\\
-0.784047737626749	-1.44824463216702	0.00249896618311238\\
-1.09069408493413	-1.46049129580976	0.00164521626792437\\
-1.4770169971521	-1.10649701235834	0.00154672055000897\\
-1.47305546798132	-0.783973788034199	0.00233742444724115\\
-1.47239067707902	-0.461538461538462	0.00300030329308328\\
-1.47239067707902	-0.153846153846154	0.00333523916917076\\
-1.47239067707902	0.153846153846154	0.00332816555090285\\
-1.46670838423306	0.470317733497464	0.00301455728414227\\
-1.44721012827399	0.788076314378203	0.0024807116790221\\
-1.4599438085942	1.09139970108128	0.00164093800888394\\
-1.43213243788816	-1.45077540494355	0.000953773697779894\\
-1.452525758965	1.4348830223785	0.000945029039628824\\
1.43588262576716	-1.43123586324614	0.000982097347816369\\
1.43123586324614	1.43588262576716	0.000980102996280724\\
-0.948857372880252	1.20969525599378	0.00387487526204104\\
-0.636068920643243	1.21711438333641	0.00569898044508238\\
-0.318124753947444	1.21276513328952	0.00710233781480655\\
-6.66133814775094e-16	1.20858601561853	0.00767592883774592\\
0.307692307692308	1.20858601561853	0.00720077315367355\\
0.615384615384615	1.20858601561853	0.0059306609686861\\
0.944594194697725	1.14515554146943	0.00466438263124659\\
1.20253746820901	0.932469676564105	0.00404679574647051\\
1.20881988591248	0.623241389081521	0.00587647429844746\\
1.20858601561853	0.307692307692307	0.00711779239306515\\
1.20858601561853	-2.22044604925031e-16	0.0075298118031833\\
1.20187831115488	-0.306991948880361	0.00726338949721595\\
1.20858601561853	-0.615384615384615	0.00590224824286082\\
1.14517259690146	-0.944712513408787	0.00467547790489843\\
0.932469676564105	-1.20253746820901	0.00408471815296061\\
0.627067431172807	-1.21257145934814	0.00590483032093087\\
0.316320930838316	-1.21027610831007	0.00727579952639618\\
0	-1.20858601561853	0.00775814034029106\\
-0.307692307692308	-1.20858601561853	0.00723649542179426\\
-0.615384615384615	-1.20858601561853	0.00595139216002255\\
-0.947818065355891	-1.15002695830333	0.00459608846363037\\
-1.20969525599378	-0.948857372880252	0.00387937873481561\\
-1.20999929446078	-0.630140329027057	0.00584595971332363\\
-1.20858601561853	-0.307692307692308	0.00714718862806692\\
-1.20858601561853	-2.22044604925031e-16	0.00754167586635399\\
-1.20169094930737	0.307339895053144	0.00725541919114695\\
-1.20858601561853	0.615384615384615	0.00588625381176387\\
-1.15020762923607	0.946539994404813	0.00458389097177817\\
1.21267455004065	-1.22835925202432	0.00224164236268905\\
1.2283329186522	1.21266916222499	0.00223289273523067\\
-1.22488296938325	1.23180975606903	0.0021669992830353\\
-1.22940031177192	-1.22842401339963	0.00216593875360033\\
-0.489609501348625	0.952544118382093	0.0161395470491093\\
-0.167107415501936	0.957577608669663	0.0184423889145192\\
0.145932059349977	0.958848214509684	0.0184401246861689\\
0.454540724957608	0.931084882657824	0.0177436154451651\\
0.93326990407311	0.481024872767886	0.0172630790391474\\
0.927862642839865	0.159850787666485	0.0201070094905129\\
0.929992845756048	-0.150153475281671	0.0200126008793122\\
0.926952114284992	-0.452953954684173	0.0178484715102101\\
0.487341709616564	-0.94714080489361	0.016894174339693\\
0.170499200628594	-0.951212229520059	0.0193065005588507\\
-0.14597225653844	-0.959926710442138	0.0185124022218752\\
-0.460891842321599	-0.929740338728247	0.0177886084329697\\
-0.936170751090334	-0.482294533280288	0.0171879865464693\\
-0.930474731306345	-0.159419504654066	0.0200174724412092\\
-0.929937852838875	0.151508032394913	0.0200009318187133\\
-0.924928293989848	0.45300785934003	0.0178872677963774\\
0.952865029981111	-0.727870823968836	0.0128032115867026\\
-0.952849822719017	0.727869610125775	0.0127548561994095\\
-0.727766177272186	-0.953113180182092	0.0128340356427284\\
0.727077050318977	0.952776287583298	0.0128053291096198\\
-0.322250144278345	0.700152268154963	0.0294576536398245\\
-0.00341712780641812	0.697931309952863	0.0317264739685931\\
0.31305480574365	0.704064053108364	0.0294314783606915\\
0.648270029443162	0.654352952229464	0.0243287478912036\\
0.648221500215584	0.314401759535053	0.031514264369912\\
0.638459750613992	0.00522543645473794	0.0340969630810859\\
0.655498975645161	-0.30432261109197	0.0314079718837528\\
0.657566040970857	-0.64683857564015	0.0243787259066229\\
0.331576486122862	-0.70074705898648	0.0295162123599576\\
0.0048284865824062	-0.695882819320926	0.0319798808118273\\
-0.320131412369098	-0.699719844895352	0.0296024800115522\\
-0.651107138654466	-0.655645195942558	0.024275806473209\\
-0.660788215784472	-0.317281018652352	0.0310517009105985\\
-0.639998043816913	-0.00302967471478577	0.0340379298946914\\
-0.655594295593761	0.310970096612698	0.0312562974959774\\
-0.653614137085058	0.653039197152693	0.0241911034186551\\
-0.163987382989209	0.451990125608049	0.0396719497559546\\
0.343148240818482	0.184076943971784	0.0421256791920151\\
0.157842494242328	-0.44253162982813	0.0400986303341158\\
-0.35187439681917	-0.168772380056564	0.0421211046671639\\
-0.157211209837425	-0.441622977326635	0.040103553939403\\
0.343002914934261	-0.170878279058458	0.0422994746388914\\
-0.350006774556123	0.179720413332452	0.0420157549937519\\
0.153733206544909	0.451549507249356	0.0397786112697825\\
0.430745412420155	-0.45147412938004	0.0355163843078586\\
-0.42863933917702	0.456629106996122	0.0353232912740431\\
-0.428861524983801	-0.455677603311616	0.0354244388596786\\
0.42089135446358	0.45992956148499	0.0354359191265319\\
-0.145437991662305	0.00773608414590932	0.0461618141715204\\
0.127221841971009	0.00387021389557551	0.0463257641247922\\
-0.965842150802203	-0.804987110964738	0.0110267936433628\\
0.965842150802203	0.804987110964738	0.0109708314881909\\
-0.804987110964738	0.965842150802203	0.0110131009615431\\
0.804987110964738	-0.965842150802203	0.0110861616007096\\
-0.00285781077076686	0.239973785273154	0.0450028619655002\\
-0.00202587446639013	-0.215355890647592	0.0454061315159169\\
-0.230769230769231	1.60429300780926	0.00226433437265189\\
-0.384615384615385	1.60429300780926	0.00214885898976258\\
-0.307692307692308	1.47239067707902	0.00321691987609216\\
-2	1.84615384615385	3.46031668481409e-08\\
-1.89558729617334	1.74174114232719	0.000122353531670061\\
-1.89558729617334	1.89558729617334	6.11892779731542e-05\\
-1.86409165634715	0.850486120157966	0.000582433261555877\\
-1.8609368078091	0.698916795252752	0.000673714566809962\\
-1.72502846415625	0.78017214617995	0.00114755935809119\\
-2	1.23076923076923	1.21680367224015e-07\\
-1.86233749551949	1.16471507552207	0.000420080391869501\\
-1.86233749551949	1.31856122936823	0.000343204777899189\\
1.65066129307335	1.6455916994206	0.000415419781084809\\
1.48689648973479	1.59521707556998	0.000647016140953855\\
1.59500066658469	1.48625724961778	0.000648121032749673\\
-0.0769230769230766	-1.86809766926975	0.000832335745726261\\
-0.153846153846154	-1.73619533853951	0.00152808515394857\\
-0.230769230769231	-1.86809766926975	0.000811488460505889\\
1.34523099218936	-1.57673013317322	0.000858287870252606\\
1.26695250259978	-1.45155394445263	0.00127153364883603\\
1.17630086902198	-1.59704821437971	0.00105735440954449\\
1.00447657296208	1.86225996531193	0.000506547602060825\\
1.09175252482993	1.7199737947474	0.000842613055160547\\
1.16419902879093	1.85771382943547	0.000432664868227736\\
1.86809766926975	0.0769230769230773	0.000826362804706026\\
1.86809766926975	0.230769230769231	0.000806708082840214\\
1.73619533853951	0.153846153846154	0.00151523204905469\\
0.850630419115923	1.86225996531193	0.00059006295851781\\
0.698867855286712	1.85995499881075	0.000679307073968892\\
0.780267505171866	1.72221496412268	0.00116072357233722\\
-0.615384615384616	2	2.21329421473304e-07\\
-0.692307692307693	1.86809766926975	0.000648121510082444\\
-0.538461538461539	1.86809766926975	0.000716007632854552\\
0.615384615384615	2	2.21117381109693e-07\\
0.545021701440558	1.85995499881075	0.000751206782275881\\
2	0.923076923076924	1.72455834609403e-07\\
1.86686901878147	1.00410385755746	0.000491756780955386\\
1.86686901878147	0.850257703711307	0.00057261693496757\\
1.23076923076923	2	1.21674990181554e-07\\
1.31804518263708	1.85771382943547	0.000353328690684501\\
1.66686585428506	1.77286305885974	0.000281060369388927\\
1.77497003113496	1.66390323290754	0.000280922689589966\\
2	1.53846153846154	7.69233763890172e-08\\
1.87938273496162	1.61446978288805	0.000187855431963237\\
1.87938273496162	1.46062362904189	0.000246537833273713\\
2	0.307692307692308	2.55515931699431e-07\\
1.86809766926975	0.384615384615385	0.000768772604792295\\
0.923076923076923	2	1.72502883380556e-07\\
1.89558729617334	1.74174114232719	0.000122328265346576\\
1.60359005161822	0.696405003778046	0.00177039920080253\\
1.47168772088798	0.619481926854969	0.00269855210121673\\
1.60429300780926	0.538461538461539	0.00197601672646914\\
2	-0.615384615384615	2.20746353736131e-07\\
1.85995499881075	-0.545021701440558	0.000749388307414112\\
1.85995499881075	-0.698867855286712	0.000678168377824455\\
-1.7396132582059	1.39753209517226	0.000517959479184655\\
-1.8772757626864	1.46358625041942	0.000249108478436454\\
2	-1.84615384615385	3.46100490943908e-08\\
1.89558729617334	-1.74174114232718	0.000122391057022118\\
1.89558729617334	-1.89558729617334	6.12023978291412e-05\\
0.77333462678823	-1.73496668805123	0.00112588209525596\\
0.854701860568317	-1.60277196543957	0.00154797792582275\\
0.696751849164703	-1.60400061592785	0.00178545259354252\\
2	-0.923076923076923	1.72407324050305e-07\\
1.86225996531193	-0.850630419115923	0.000589501407329488\\
1.86225996531193	-1.00447657296208	0.00050637095387476\\
2	-1.53846153846154	7.69233343591499e-08\\
1.8772757626864	-1.46358625041942	0.000249092548914308\\
1.8772757626864	-1.61743240426557	0.000189661918074916\\
1.85771382943548	-1.31804518263708	0.000353476291965442\\
1.73498959212188	-1.39701604844111	0.000526118685303579\\
1.23076923076923	-2	1.21927271319198e-07\\
1.31959737161347	-1.86111220155015	0.000346058305939557\\
1.16575121776732	-1.86111220155015	0.000424094100455037\\
-2.63677968348475e-16	2	2.68855070297662e-07\\
-0.0769230769230773	1.86809766926975	0.000829628834331828\\
0.0769230769230766	1.86809766926975	0.000829496575285252\\
2	2.63677968348475e-16	2.67999340430835e-07\\
1.86809766926975	-0.0769230769230766	0.000826262134360314\\
1.74049493651178	1.39560561603998	0.000517825525233389\\
1.86111220155015	1.31959737161347	0.00034539448277445\\
2.63677968348475e-16	-2	2.69672646531207e-07\\
0.0769230769230773	-1.86809766926975	0.000833042749535036\\
-2	-2.63677968348475e-16	2.68095669175112e-07\\
-1.86809766926975	-0.0769230769230772	0.000826857259672162\\
-1.86809766926975	0.0769230769230766	0.000826497520805438\\
-1.74174114232719	-1.89558729617334	0.00012239024114754\\
-1.61446978288805	-1.87938273496162	0.00018795939074797\\
-1.66390323290754	-1.77497003113496	0.000281115730281531\\
-2	-1.53846153846154	7.69649579377403e-08\\
-1.8772757626864	-1.61743240426557	0.00018970233338742\\
-1.8772757626864	-1.46358625041942	0.00024935730367635\\
-2	-1.23076923076923	1.21789680106504e-07\\
-1.86138037974148	-1.32427829735629	0.000342949004036814\\
-1.86138037974148	-1.17043214351014	0.000420376406544572\\
-1.46062362904189	-1.87938273496162	0.000246737621067083\\
-1.31586745548573	-1.86332075832501	0.000342756844502819\\
-1.39187569991223	-1.74270349328664	0.00051794278245278\\
-1.53846153846154	-2	7.69669279196201e-08\\
-1.6455916994206	-1.65066129307335	0.000415869427270688\\
-1.77286305885974	-1.66686585428506	0.000281280087053306\\
-0.923076923076923	-2	1.72722896039401e-07\\
-0.849612688562652	-1.86426095202123	0.000583904195381124\\
-1.00345884240881	-1.86426095202123	0.000501536298344329\\
-0.461538461538462	1.73619533853951	0.00137733465207138\\
-0.384615384615385	1.86809766926975	0.000771275735074824\\
-1.33962598212211	-1.58870846079679	0.000842403719420502\\
-1.48438215567828	-1.6047704374334	0.000637476970703896\\
-2	0.615384615384615	2.20671029011867e-07\\
-1.8609368078091	0.545070641406598	0.000744390568133139\\
-0.615384615384615	-2	2.21417509493917e-07\\
-0.543842537860211	-1.86127956628348	0.000746762491364544\\
-0.697688691706365	-1.86127956628348	0.000675327460643135\\
1.73619533853951	-0.153846153846153	0.00151475631042487\\
1.60429300780926	-0.0769230769230765	0.00230658764610453\\
1.60429300780926	-0.23076923076923	0.00224810476169987\\
-1.60429300780926	-0.0769230769230773	0.0023095064196524\\
-1.47239067707902	-3.33066907387547e-16	0.00336596764463857\\
-1.60429300780926	0.0769230769230766	0.00230760445059098\\
-2	0.923076923076923	1.72365140334089e-07\\
-1.86409165634715	1.00433227400412	0.000500482240368913\\
-2	1.53846153846154	7.69138387990142e-08\\
-1.8772757626864	1.61743240426557	0.000189584954670218\\
-1.0978482398661	1.72929622562876	0.000813338472171328\\
-1.18416285803204	1.60047147078586	0.00103487503110045\\
-1.02018239419239	1.605841751995	0.00126768261082761\\
-1.72642915186665	1.09212427260312	0.000824897957464416\\
2	-1.23076923076923	1.21697425816625e-07\\
1.85771382943548	-1.16419902879093	0.000432719634852414\\
1.71997379474741	-1.09175252482993	0.000842673749437123\\
-1.84615384615385	-2	3.46099968834832e-08\\
-1.89558729617334	-1.89558729617334	6.1202133572316e-05\\
-2	-1.84615384615385	3.46108976869532e-08\\
-1.89558729617334	-1.74174114232719	0.000122399387935808\\
1.53846153846154	-2	7.69938096958346e-08\\
1.61446978288805	-1.87938273496162	0.000188021869324369\\
1.46062362904189	-1.87938273496162	0.000246863901614903\\
1.72221496412268	-0.780267505171866	0.00115893563245182\\
-2	-0.307692307692308	2.55722686752252e-07\\
-1.86809766926975	-0.384615384615385	0.0007696307494124\\
-1.86809766926975	-0.230769230769231	0.000807424432595125\\
0.307692307692308	-2	2.57205443391772e-07\\
0.384615384615385	-1.86809766926975	0.000774932730190671\\
0.230769230769231	-1.86809766926975	0.000813425642317429\\
0.923076923076924	-2	1.73066125207786e-07\\
1.00410385755746	-1.86686901878147	0.00049361218156653\\
0.850257703711307	-1.86686901878147	0.000575429162831549\\
1.0929319984017	-1.72798122033162	0.000823567512872192\\
-1.86809766926975	0.384615384615384	0.000767282856071876\\
-1.72903447707885	0.468147564483522	0.00139972973914892\\
-1.00539542647476	1.86733325341895	0.00049026255111566\\
-1.16937589031441	1.86196297220981	0.00041926071758521\\
1.84615384615385	2	3.45974665750973e-08\\
1.74174114232719	1.89558729617334	0.000122328301881214\\
1.89558729617334	1.89558729617334	6.1176749069477e-05\\
2	1.84615384615385	3.4597487227886e-08\\
-0.923076923076924	2	1.72671459073849e-07\\
-0.851549272628609	1.86733325341895	0.000571178342589477\\
-2	0.307692307692307	2.55286859911054e-07\\
-1.86809766926975	0.230769230769231	0.000806368210828381\\
0.153846153846154	-1.73619533853951	0.00153166635243952\\
0.230769230769231	-1.60429300780926	0.00228296902498729\\
0.0769230769230773	-1.60429300780926	0.00233970114220721\\
0.615384615384616	-2	2.22079443222769e-07\\
0.692307692307693	-1.86809766926975	0.000650656534296558\\
0.538461538461539	-1.86809766926975	0.000719210695909331\\
1.86809766926975	-0.384615384615384	0.000767416495838107\\
1.7280526680805	-0.468098624517481	0.00140520888709863\\
1.39701604844111	1.73498959212188	0.000525734751743676\\
1.34135542195246	1.57565514231905	0.000863239116939118\\
-1.86809766926975	-0.538461538461539	0.000714942513552455\\
-1.73619533853951	-0.461538461538462	0.00137437535246993\\
-0.778070611038248	-1.72554051830471	0.00115234127518\\
1.57565514231906	-1.34135542195246	0.000864265538915035\\
1.59521707556998	-1.48689648973479	0.000647809977965706\\
1.39560561603998	-1.74049493651178	0.000518789205312881\\
-0.774626195705532	1.7354309226887	0.00111791784424791\\
-0.153846153846154	1.73619533853951	0.00152284974951452\\
-0.076923076923077	1.60429300780926	0.00232298721650021\\
0.461538461538462	-1.73619533853951	0.00138579805129272\\
1.53846153846154	2	7.68895788970224e-08\\
1.46358625041942	1.8772757626864	0.000248961217914244\\
1.61743240426557	1.8772757626864	0.000189554170755282\\
2	1.23076923076923	1.21693705331626e-07\\
1.86111220155015	1.16575121776732	0.000422935134648501\\
-1.16202130163957	-1.86332075832501	0.000419509309932841\\
-1.0885570671253	-1.72758171034624	0.000827205901050189\\
-1.23076923076923	-2	1.21831992876485e-07\\
-2	-0.923076923076924	1.72591372332938e-07\\
-1.86645811256637	-1.01125654368234	0.000490048868567771\\
-1.86645811256637	-0.857410389836191	0.000571049477928742\\
-1.60429300780926	-0.538461538461539	0.00198048507321198\\
-1.60429300780926	-0.384615384615385	0.00214192549446375\\
-1.58860037500199	1.34369504824978	0.000836038414137004\\
-1.6035386421689	1.48872006930097	0.000633703326769984\\
-1.53846153846154	2	7.69652350350845e-08\\
-1.61446978288805	1.87938273496162	0.000187934510629105\\
-1.46062362904189	1.87938273496162	0.000246756669549653\\
1.26237879418354	1.44258862649135	0.00130068509964719\\
1.16092732188657	1.33098189472027	0.00196068401025545\\
1.32978439094917	1.32427589399608	0.00145878231979863\\
-0.858734205318498	1.60457517992841	0.00152692840485104\\
-0.699492624997582	1.60533959577922	0.00176341745422043\\
2	-0.307692307692307	2.55306635328524e-07\\
1.86809766926975	-0.23076923076923	0.000806384868373942\\
1.74174114232719	-1.89558729617334	0.00012240443100649\\
1.66390323290754	-1.77497003113496	0.000281171834872337\\
1.84615384615385	-2	3.46114574273961e-08\\
1.77286305885974	-1.66686585428506	0.000281262994286393\\
1.6455916994206	-1.65066129307335	0.000415844726158241\\
-1.74174114232719	1.89558729617334	0.000122365485564459\\
-1.66390323290754	1.77497003113496	0.000281039691656446\\
-1.84615384615385	2	3.46044124635093e-08\\
-1.72783849230785	-1.10476561026941	0.000810213838621494\\
-1.73865614242789	-1.40324916316033	0.00051526412264141\\
-1.73619533853951	0.153846153846154	0.0015149672760482\\
-1.73619533853951	-0.153846153846154	0.0015167234322754\\
2	0.615384615384616	2.20882989196154e-07\\
1.86809766926975	0.692307692307693	0.000646677489207346\\
1.86809766926975	0.538461538461539	0.000714056511835412\\
1.012775897061	1.5869072789197	0.00133947485355287\\
1.17249835288985	1.58236114304324	0.00109695960802391\\
1.48625724961778	-1.59500066658469	0.000649198077717505\\
-0.388083794351	-1.33772234638861	0.00463163344475741\\
-0.461538461538462	-1.20858601561853	0.00673371609192126\\
-0.541929948197154	-1.33772234638861	0.00422003710264736\\
-1.47272307253017	-0.62275612478633	0.00269238457804878\\
-1.34152738122105	-0.707057058530628	0.00362889026108706\\
-1.3411949857699	-0.54583939528276	0.00415580294131675\\
0.384615384615384	1.86809766926975	0.000769795610455879\\
0.468098624517481	1.7280526680805	0.00141023857735871\\
0.153846153846154	1.73619533853951	0.00152220791188083\\
0.230769230769231	1.86809766926975	0.000809291638364358\\
1.73619533853951	0.461538461538462	0.00137217711909602\\
1.72798122033163	1.0929319984017	0.00082034883450153\\
-1.60429300780926	-0.230769230769231	0.0022536124308485\\
-1.29870887875503	0.867308154391508	0.0033885908148602\\
-1.32789807194626	0.701730464881409	0.00375998988612737\\
-1.1793968224273	0.780962304894714	0.00546132689559342\\
-1.60145186138629	0.389005020594886	0.00214669927156136\\
-1.59429099992563	0.5494602773861	0.00201374101271008\\
-1.58454187194609	0.708339567826469	0.00184373558678027\\
-1.58769672048415	0.859908892731683	0.00158837468490554\\
1.73496668805123	0.773334626788231	0.0011180714368379\\
1.60236140112994	0.85435501518166	0.00153844443330893\\
0.307692307692307	2	2.56002458010352e-07\\
-2	-0.615384615384616	2.21078515936927e-07\\
-1.86809766926975	-0.692307692307693	0.000647252879679818\\
-1.73455578183612	-0.780487312913114	0.00111478500218812\\
-0.0769230769230765	-1.60429300780926	0.00233522915043485\\
3.33066907387547e-16	-1.47239067707902	0.00342236100351296\\
1.01465350881213	-1.60280503161103	0.00129046082852152\\
0.9380707311886	-1.47183895948765	0.00197495995601386\\
1.3242785879039	-1.32979755763523	0.00146292762752919\\
1.15534846473653	-1.35011563884171	0.00190925606122729\\
-3.33066907387547e-16	1.47239067707902	0.00339464426434796\\
0.0769230769230762	1.60429300780926	0.00232219283224797\\
1.60280503161103	1.01465350881213	0.0012833013526704\\
1.47142839517802	0.937723885801943	0.00196251022037902\\
1.57673013317322	1.34523099218936	0.0008561400265369\\
-1.23076923076923	2	1.21776634822041e-07\\
-1.32322204416056	1.86196297220981	0.000342179722847322\\
-1.39923028858707	1.74134570717144	0.000513957492369875\\
-1.45695925625353	0.629197023937833	0.0027790266186212\\
-1.47239067707902	-0.307692307692308	0.00319950887752241\\
-1.77286305885974	1.66686585428506	0.000281127285960358\\
-1.6455916994206	1.65066129307335	0.000415671306426345\\
-0.705097175904355	-1.58540188236699	0.00185514724686503\\
-0.857021172760642	-1.58838326810474	0.00159699212465657\\
-1.01034434641433	-1.59450659992611	0.00132079472762482\\
-0.937370911280437	-1.45436796398839	0.00205515145004771\\
1.58236114304324	-1.17249835288986	0.00109777072181345\\
1.44258862649135	-1.26237879418354	0.00130298457891372\\
-0.307692307692307	-2	2.56521336300019e-07\\
-0.384615384615384	-1.86809766926975	0.000771596292046653\\
-0.466919460937134	-1.72937723555324	0.00140800220960337\\
-0.307692307692308	2	2.56238217406123e-07\\
-0.230769230769231	1.86809766926975	0.000809696042477321\\
1.60429300780926	0.384615384615385	0.00213762081345762\\
0.38881255097457	1.60114193216821	0.00216132175452944\\
0.549218867799744	1.5929992617092	0.0020311677332072\\
1.45155394445263	1.26695250259978	0.00126722100717157\\
1.35010247215565	1.1553457708287	0.00190005403840017\\
-1.33419966677022	0.388828814275304	0.00461223868070542\\
-1.20513848246295	0.461362255218879	0.00670750264536988\\
-1.3376471999258	0.542851174441039	0.00416973935874546\\
1.60114193216821	-0.388812550974571	0.00215007568202341\\
1.5929992617092	-0.549218867799744	0.00202319009900463\\
1.47239067707902	0.307692307692308	0.00319176048061947\\
1.60429300780926	0.230769230769231	0.00225005994120092\\
-0.388083794351	-1.6015270078491	0.00216653009162571\\
-0.547310947595826	-1.59470890486283	0.00202910035131411\\
-1.59988887831753	-1.18521911122777	0.0010350732422827\\
-1.60496661114241	-1.02604351139997	0.00126129444722962\\
1.59704821437971	1.17630086902198	0.001053285876207\\
-1.45457471752013	-1.27863620865095	0.00123834938439652\\
-1.33076637483004	-1.33959970917159	0.00141864702119167\\
-1.35320865446201	-1.16746051287899	0.00185488947751166\\
-1.59334198163048	-1.4966662605835	0.00063916486984229\\
1.46923960143796	-0.311889474051494	0.00321131774550475\\
1.5869072789197	-1.012775897061	0.00133945622134257\\
1.60429300780926	0.0769230769230771	0.00230709569723038\\
0.23076923076923	1.60429300780926	0.0022619003047329\\
1.01524602799826	-1.33720474693406	0.00248513539186982\\
0.855294379754447	-1.33717168076261	0.00313209963638268\\
0.619828772241626	-1.47209828519761	0.00273311429670718\\
0.702593257058798	-1.34218867633217	0.00367790169369958\\
0.544302946355635	-1.34248106821358	0.00420999338801106\\
-1.60429300780926	0.23076923076923	0.00224781310017376\\
0.628498780684618	1.45541965134024	0.00280730887903874\\
0.707784854227528	1.58233038725254	0.00186213893681541\\
0.859547418056739	1.58463535375372	0.00160493007218303\\
0.940293246116667	1.44702270204956	0.00207945946545132\\
0.779768553868456	-1.20755446377857	0.00508997057196823\\
1.58463535375372	-0.859547418056739	0.00160319114388576\\
1.44702270204956	-0.940293246116667	0.00207935403528002\\
-0.62626150931822	-1.45755165466286	0.00280386383560776\\
-1.47503623256671	-0.945235400196267	0.0019329251783329\\
-1.60298584655702	-0.864781899237906	0.0015233650765236\\
1.33713449411695	-0.230419051363257	0.00485330741828416\\
1.33398341847589	-0.388462371568597	0.00462301141949958\\
1.33098458862809	-1.16094048857263	0.00196520601478011\\
1.2972336120585	-1.01911711926486	0.00271101666165435\\
1.17892357347105	-1.08653588271655	0.00323853090545882\\
-1.59406356064426	1.01157058608322	0.00131634825998635\\
-1.5923093998166	1.17195338760117	0.00107221414447067\\
-0.945048823484442	1.47575042508551	0.00193000455889393\\
-1.57744659868556	-1.35735830752038	0.000839751057753915\\
1.47239067707902	1.11022302462516e-16	0.00336270319079415\\
0.311889474051493	1.46923960143796	0.00323586630306149\\
-1.1689068056451	-1.5935664062299	0.00107574678660094\\
-1.26141326141114	-1.45563335037666	0.00127144609113831\\
-1.4535769684341	0.939738007729742	0.00204450654637448\\
-0.153846153846154	-1.20858601561853	0.00763671052662525\\
-0.0729861282692202	-1.08425636303033	0.012086566398851\\
-0.226832282115374	-1.08425636303033	0.0116566506276115\\
-1.34048834634877	-0.384615384615385	0.00456485729006106\\
-1.34048834634877	-0.230769230769231	0.00482249012878481\\
-1.08071791916877	0.671627112755195	0.00877743087892277\\
-1.05152872597754	0.837204802265294	0.00775575855082936\\
-1.4945788162167	1.59682424615087	0.000636420618711314\\
-1.4562347837796	1.26314136172989	0.00126395462445863\\
-1.27951138566167	1.4559500097653	0.00123190960428055\\
-1.33870436417412	1.33334638922377	0.00141212445460757\\
-1.16568999087079	1.35441337661057	0.00185363139773992\\
1.21543519343061	1.07256941939455	0.00303621276705526\\
1.33720474693406	1.01524602799826	0.00246724043833249\\
0.0769230769230771	-1.34048834634877	0.0050625779364872\\
0.235083542342235	-1.34133339269454	0.00491271121805372\\
0.158160465419158	-1.2094310619643	0.00771100831673143\\
-0.230769230769231	-1.60429300780926	0.00227150898005724\\
-0.311160717427923	-1.46962467711885	0.0032470165841788\\
1.34048834634877	0.230769230769231	0.00480895602321411\\
1.20858601561853	0.153846153846154	0.00749524028376981\\
1.34048834634877	0.0769230769230768	0.00494035511730738\\
0.538461538461539	-1.60429300780926	0.00200003301780547\\
-1.35717723133537	1.57940448339906	0.000835893386418694\\
-1.60462540326041	-0.699679201709408	0.00176485516618754\\
0.307692307692308	-1.47239067707902	0.00325272516495101\\
0.388929696188389	-1.34133339269454	0.00463536692185628\\
-0.0769230769230768	-1.34048834634877	0.00504117169887943\\
1.34048834634877	0.384615384615385	0.00454909602287936\\
1.34060528149575	0.542389925309992	0.00415669831099212\\
1.2087029507655	0.465466848386914	0.00665696299141783\\
1.33990232530471	0.700333390626499	0.00365517384090334\\
1.58233038725254	-0.707784854227528	0.0018575658214803\\
1.45541965134024	-0.628498780684617	0.00279629675044927\\
-0.538461538461539	1.60429300780926	0.00198433098072656\\
-0.622569548074505	1.47343726504897	0.00269223891811535\\
-1.34048834634877	-0.0769230769230772	0.00494937170319015\\
-1.34048834634877	0.0769230769230766	0.00494052063918348\\
0.790769966758136	0.567688912498675	0.0217999033870093\\
0.949556027437656	0.643005991866312	0.0142921798151732\\
0.807056090122683	0.729670031597101	0.017633062344394\\
0.384615384615385	-1.60429300780926	0.00216710114883753\\
-1.46954953065604	0.312081943671809	0.00320611785501745\\
-1.33704081319319	0.230593024449649	0.00485197900613486\\
-0.230769230769231	-1.34048834634877	0.00488234968567143\\
1.20523216338671	-0.461188282132488	0.00672368588813799\\
1.33733727070772	-0.542658704820724	0.00418212938847597\\
1.34048834634877	-0.0769230769230769	0.00493736333803128\\
-0.571611819216842	0.802791657767393	0.0212603894103159\\
-0.647298306156682	0.959193134592148	0.0138823313323894\\
-0.729300624024898	0.809440673977448	0.0175664964625251\\
1.08646355667496	1.17891235184721	0.0032271504821638\\
1.07356583145337	1.03881260901677	0.00477534654623744\\
1.20523216338671	-0.153495974440181	0.00757214445062944\\
-0.86593290149132	-1.29913579523518	0.00340992777939654\\
-1.01925607514501	-1.30525912705655	0.00266256522536196\\
0.471694181005561	-1.2114237838291	0.006745552530581\\
-1.34137536198755	-0.866415580457226	0.00303136383497139\\
-1.20984727522728	-0.789498850953655	0.00494520985985559\\
-1.34335612657294	-1.02767719261929	0.00239284640741936\\
-1.20929265503965	-0.468916318359683	0.00666239305738486\\
-0.938889058354433	0.590438734732902	0.0154227875488325\\
-0.789271215537453	0.553023528246361	0.0220858621828696\\
-0.803231979902038	0.690454403639234	0.0186598389948712\\
-1.02767719261929	1.34335612657294	0.00239111266890664\\
-0.8662290037454	1.34208955450635	0.00302771170213096\\
-0.548803691090852	1.34475253020771	0.00411366759801935\\
-0.477096837295343	1.21493975831296	0.00651174349517207\\
-0.389831607742953	1.34257790518427	0.00455113283385082\\
-0.699716176505682	-1.32841532389278	0.00379251129096503\\
-1.20858601561853	-0.153846153846154	0.00751811585594608\\
0.542658704820724	1.33733727070772	0.00420872118073466\\
0.701224691248508	1.32666839625105	0.00379350866977036\\
-0.0769230769230771	1.34048834634877	0.00500320635929816\\
0.0769230769230761	1.34048834634877	0.00500020829262976\\
1.29496168689252	-0.865888640260594	0.00343649781377407\\
-1.08860918856391	-1.18922548585148	0.003150779828437\\
-1.16004719835302	-1.3444576546047	0.00191324540950292\\
1.0682243292292	0.233771547679396	0.012159643089555\\
1.0682243292292	0.0799253938332422	0.0125219562235457\\
-1.20513848246295	0.153669947526572	0.00757363813434271\\
1.07257211330238	-1.21544836011666	0.00305487564035268\\
1.03882113673278	-1.0736249908089	0.00480295063296376\\
-1.30507571891514	1.01896984774305	0.00265533599247455\\
-1.08687017113175	1.22075250603141	0.00292408496943003\\
1.32666839625105	-0.701224691248508	0.00378213530553866\\
1.17687930625999	-0.780048564396701	0.00552386112152336\\
1.33676111645297	0.85494753436779	0.00310278045975261\\
1.20567867706075	0.777855532822813	0.00506050174287883\\
-1.34241338898873	1.16160472857516	0.00191212003891144\\
1.06928943068729	-0.0750767376408357	0.0124748796918585\\
0.928927744297956	0.00484865619240671	0.0202821994156955\\
1.06593557845547	-0.228572712081016	0.0122472283068692\\
0.243410065733455	-1.08074416891506	0.0120194091366143\\
0.0852496003142971	-1.07989912256929	0.0124321257066777\\
0.865829480905064	1.2949531591765	0.00343702296635716\\
0.77998940504117	1.17687077854398	0.00552750855514409\\
0.153846153846154	1.20858601561853	0.0075786370628548\\
0.23076923076923	1.34048834634877	0.00485457038585624\\
0.388812550974571	1.33733727070771	0.00461703755799552\\
0.461538461538461	1.20858601561853	0.00670996531682848\\
1.08418980950561	0.868728393764421	0.00661056763140474\\
1.08733101835734	0.71411425002313	0.00819340016041253\\
1.01905795990933	1.29722508434248	0.00270665129413745\\
0.0122634720450769	-0.955569469981099	0.019245838177725\\
-0.689436657963326	-0.804379188062325	0.0187426704565235\\
-0.808474644728335	-0.730316153453648	0.0176345378090453\\
-0.846804164037195	-0.879050145573415	0.0126874978330842\\
-0.792463146761747	1.2134048196651	0.00487436498874164\\
-0.876922241922495	1.08776870339799	0.00647551582765456\\
-0.72052801580399	1.09147826706931	0.00806433412003372\\
-0.709834777626896	1.34579911817767	0.0035798334276936\\
-0.235985453896799	1.34257790518427	0.00482524757614603\\
-0.159062376973722	1.21067557445402	0.00753036037251317\\
1.07092795984582	0.394358590230097	0.0112994994894383\\
0.930566273456487	0.320437830217185	0.0189006110780569\\
-0.562839210995934	1.08482925085925	0.00964321755285551\\
-0.403867127648035	1.0826546258358	0.0108377497725031\\
-1.18754529930966	1.08917487523692	0.00315137799421943\\
-1.04953250105816	1.0781176251993	0.00461896396339944\\
-1.21954778388285	-1.08864069313994	0.00292796463576893\\
-1.07875666067484	-1.04944216559179	0.00462423169756314\\
-0.781601340370253	-1.17930648696093	0.00549712454346921\\
0.671230832851796	1.08068115160091	0.00883172727419219\\
0.835835622508351	1.04896591452636	0.0078362342797128\\
-0.487932140681701	0.676595732653828	0.0274988452908838\\
-0.541126738131039	0.554834152074408	0.0299895342226457\\
-0.375444741727682	0.578390687575542	0.0329658186944184\\
1.06441521271994	-0.379972951782267	0.0115927052964581\\
1.06776906495176	-0.534169285034394	0.0104309091457493\\
1.07104489499279	0.552133130924704	0.0102168356183437\\
0.68767353988107	0.803564619906381	0.0187515007838998\\
0.84645960056059	0.878881699274018	0.0126421871396751\\
-1.08776870339799	-0.876922241922495	0.00648150095230986\\
-1.08792072263149	-0.717563719995898	0.00818704258837277\\
-0.384292075006954	-1.06916317717339	0.0115630284334056\\
-0.538138228853107	-1.06916317717339	0.0104512399163655\\
-1.06581440107312	0.229423963724029	0.0122339024550542\\
-0.927433073414362	0.302257945867472	0.0191290004179499\\
-1.06330962164861	0.380173877196587	0.0116028281064104\\
-0.671575396328401	-1.08084959790031	0.00885709873150491\\
-0.594329009796893	-0.941426759455169	0.0154053714479632\\
-1.06675715480419	0.534196237362323	0.0104294086693387\\
-0.7936389448724	-0.568969864611423	0.0217320426532918\\
-0.951006450946269	-0.643640822122513	0.0142901429421676\\
-0.837792121314038	-1.05157006924271	0.00779012069827214\\
0.557204570394686	-1.07985613212087	0.0101166262326514\\
0.40183132022744	-1.07870845660184	0.0113011147176875\\
0.92847248002052	-0.301553714982922	0.0191189705773242\\
0.328920455122579	-0.949176517206834	0.0183334114255801\\
0.792259077627924	-0.549896265162162	0.0221158967536191\\
0.791225544965076	-0.378638282888071	0.0249143163116567\\
0.656532508308009	-0.47558059336606	0.0284969452942309\\
-1.06953037346244	-0.233555906173187	0.0121557073311105\\
-1.07237838335443	-0.394993420486298	0.0112970564962589\\
-0.93332274119834	-0.320857018967177	0.0188221443988219\\
-1.06953037346244	-0.0797097523270333	0.0124985952617043\\
-0.93020629207261	-0.00395573612957656	0.0202346220122993\\
-1.0692619342287	0.0757540161974565	0.0124843649663829\\
0.805215535475984	-0.687354699804493	0.0187579678734727\\
0.731276575967797	-0.806340363221177	0.0177426702760778\\
0.878926070472924	-0.84685648738552	0.0126991376775024\\
1.08072552279982	-0.671627719676725	0.00880517587847138\\
1.04901881344128	-0.836291668688811	0.00784687766730084\\
-0.328358458425281	0.955060863525878	0.0177124928628246\\
-0.24261608472469	1.08517137097959	0.0115182171816086\\
0.251037843375728	-0.82597964425327	0.0250689008632471\\
0.168202486352634	-0.698314939153703	0.0313190432158671\\
0.0876638436055002	-0.823547524420493	0.0260888025508114\\
0.072966029674988	1.08371711506411	0.0119850215129909\\
0.226812183521142	1.08371711506411	0.0116057259598366\\
0.790745702144347	0.397713316151469	0.0246694262212048\\
0.788042071527724	0.237126273600769	0.026592771749302\\
-0.30343204943002	-0.944833524585192	0.0184913552291242\\
-0.784967948327894	0.0742391788400637	0.0276369556815266\\
-0.647796169705337	0.153970210948956	0.0331839372379747\\
-0.792766074216318	0.231239064503805	0.0263872773547217\\
-0.495002409186518	0.088345369308833	0.0389098242527955\\
-0.495936220318042	-0.0859010273856747	0.0389120252886142\\
-0.350940585687646	0.005474016637944	0.0429349086175104\\
0.534962670171111	1.06983544913818	0.0104218939355141\\
0.590808887638293	0.941930585120561	0.0153870757015882\\
-1.07308502277556	-0.556217431153673	0.0101678373809395\\
-0.0835537077509683	1.0830818121441	0.0120069417378903\\
-0.0105876780759796	0.958212911589674	0.0188637270076896\\
0.543122194032658	-0.377898370236005	0.034074403536633\\
0.499250945289711	-0.237600445075214	0.037558027902201\\
0.386874163677208	-0.311176204219249	0.0394289475555278\\
0.409459097869713	-0.823943931940045	0.0233891504388648\\
0.381116516324958	1.06983544913818	0.0115109323255002\\
0.300236392153792	0.944966548583754	0.018427161266959\\
0.572453875293711	-0.79698969026688	0.0216831942508163\\
0.646164410290651	-0.956491477847907	0.0141973115647188\\
0.939908572133051	-0.590412389326504	0.0154396133699142\\
-0.162833636042381	0.699041789053913	0.0311121304555819\\
-0.243118763633777	0.576071196881506	0.035021159630444\\
-0.0837022553978135	0.574960717780456	0.0363291001512966\\
-0.798479483437403	-0.39978777596632	0.0243712990365529\\
-0.655947677219469	-0.486463107297455	0.0282921429555002\\
-0.0705718849780171	-0.827904764881532	0.0258208740735086\\
-0.785236387561629	-0.081224589684426	0.0276329646748261\\
-0.878918466841878	0.846855880463989	0.0126385218962195\\
0.868728393764422	-1.08418980950561	0.0066801088298821\\
0.716027271068773	-1.08920680507517	0.00826320450719738\\
0.229493432546813	0.831456133809024	0.0246737006508814\\
0.383797765350629	0.817574467883094	0.0237584330452713\\
-0.085262271654177	0.827754459311263	0.0256189008405074\\
0.0712574657717793	0.828389762231274	0.0256221235760152\\
-0.405929822813485	0.826348193268528	0.0230365799074082\\
-0.24467877989014	0.828864938412313	0.0246761960389929\\
0.783161196726929	0.0825381120606112	0.0277041056354259\\
0.78422629818502	-0.0724640194134666	0.0276808648722717\\
-0.555999490488033	-0.792692767335402	0.0220385010922743\\
-0.539984331819133	-0.555661399627087	0.0300875359581637\\
-0.544824870384136	-0.386479310981984	0.0338531316909352\\
0.643340625414788	0.159813597994896	0.0333321618194645\\
0.494571263546859	-0.673792817313315	0.0276422671220012\\
-0.296313361083115	0.454309616302086	0.0379578864733959\\
0.381160949271508	-0.57611059418326	0.033092798042996\\
0.294293953331241	-0.447002879604085	0.0382998546003764\\
0.244709490182595	-0.571639344407305	0.0353123028063087\\
0.646979363129577	-0.149548587318616	0.0332739574993966\\
0.490731332774127	-0.08282642130186	0.0390865484603757\\
-0.795631473545409	-0.238350261653209	0.0262796158012934\\
-0.650393129800693	-0.160155346683569	0.0330821349213265\\
0.648245764829373	0.484377355882259	0.0285328635262629\\
0.534580691953371	0.557141256857227	0.0301233932635307\\
0.534556427339582	0.387165660510022	0.0340944370111827\\
-0.238671311103261	-0.570671411110994	0.0353580321635786\\
-0.293036367410613	-0.448650290319125	0.0382423324304936\\
-0.374496468676449	-0.577698724103484	0.0330986980609522\\
-0.157651462893346	-0.697801332108139	0.0313272459975658\\
-0.233051834453769	-0.829823277668745	0.0248365764941168\\
0.366973080103615	0.581996807296677	0.0330165007697136\\
0.23339400614428	0.57780678017886	0.0350824552965659\\
0.287312280504244	0.455739534367173	0.0380728120045162\\
0.154818838968616	0.700997681530614	0.0310869095843894\\
0.495684870517033	0.249239351753419	0.0374786639831399\\
0.490803995716237	0.094651190213261	0.0390160067385144\\
-0.390511627345349	-0.814730091811799	0.0238736190223754\\
-0.485619275511782	-0.677682520418955	0.0276072104836649\\
0.792745910700605	-0.227238043186821	0.0264547237845635\\
0.551405377200385	0.792718917443644	0.0220635948329609\\
0.480662417593406	0.679208502668914	0.027584844588114\\
-0.790261294791805	0.381988977976364	0.0248519335393624\\
-0.654604216339409	0.482004646882695	0.0283356033194606\\
0.0751580393692455	0.57474040860111	0.0363723745809274\\
-0.00512708822214991	0.451769816428703	0.040408698834301\\
-0.502800535074942	0.245345254972575	0.0373006175653994\\
0.248440723681695	0.31781322561057	0.0418188252815843\\
0.382019797641031	0.322003252728387	0.0392820513276054\\
-0.506331306301821	-0.243026699354458	0.0372758598962954\\
-0.542116817385391	0.38379960180441	0.0339088412915735\\
0.343075577876372	0.006599332456663	0.0431129808044467\\
0.544155726695506	-0.549156352510095	0.0301927707936672\\
-0.0761913616275093	-0.56875289832378	0.0366981509022173\\
0.250422704588295	-0.306704954443294	0.0420675072224474\\
-0.248656194240737	-0.0805181479553272	0.0446896813567307\\
-0.247722383109214	0.0937282487391805	0.0446167124361124\\
0.0813354904123669	-0.569207224574528	0.0366864345792298\\
0.000315642202451394	-0.442077303577383	0.0407800063296215\\
0.0754376978870711	0.345761646261255	0.0428864131406863\\
0.170145215023857	0.212025364622469	0.044514375316197\\
-0.0834225968799879	0.345981955440602	0.0428418820095252\\
0.235185041394745	0.0939735789336797	0.0448119580071214\\
0.062182015600121	0.121921999584365	0.046238373924181\\
0.170488520233936	-0.193117084853025	0.0447916038740397\\
0.0779083098879687	-0.328943760237861	0.0433056844266657\\
0.235112378452635	-0.0835040325814412	0.0448884171162232\\
-0.389323056866572	0.318174760164287	0.0391726127115708\\
-0.256997078772666	0.31585526947025	0.0417200016486031\\
-0.390367960901485	-0.31222499168409	0.0393150407345066\\
-0.254542803328297	-0.305197678691599	0.0420163673749803\\
0.0625979837523094	-0.105742838376008	0.0463777331927908\\
-0.00910807484564802	0.00580314902074242	0.0468362066311094\\
-0.0741479012165359	0.123854934709532	0.0461698319758566\\
-0.0796185421519074	-0.328489433987114	0.0432991514189574\\
-0.0737319330643476	-0.103809903250841	0.0463396265470124\\
-0.956830108079047	-0.977507034634033	0.00786062591942685\\
0.955218172749964	0.975071326217083	0.00788282317535764\\
-0.977597370100403	0.956191072603508	0.00784436765767958\\
0.975079853933098	-0.955277332105495	0.00792658355921271\\
-0.176432292663445	0.209847099302803	0.0444702750037055\\
-0.17695013564278	-0.192064135352078	0.0447262586003808\\
};
\end{axis}

\begin{axis}[%
width=0.169\columnwidth,
height=0.197\columnwidth,
at={(0.68\columnwidth,0\columnwidth)},
scale only axis,
point meta min=1.7180438081839e-06,
point meta max=0.00224170283132696,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(255pt)=(1,0,1)},
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\left| \psi(x,5) \right|^2$},
axis x line*=bottom,
axis y line*=left,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
102	226	225\\
98	229	228\\
92	232	231\\
94	235	234\\
135	238	237\\
80	241	240\\
116	244	243\\
61	247	246\\
67	250	249\\
59	253	252\\
55	256	255\\
59	252	258\\
65	261	260\\
61	263	247\\
63	265	236\\
63	268	267\\
67	249	270\\
60	245	251\\
63	267	265\\
110	275	274\\
70	278	277\\
95	280	279\\
96	283	282\\
117	286	285\\
71	289	288\\
73	292	291\\
72	294	293\\
75	297	296\\
57	300	299\\
68	302	248\\
64	304	303\\
79	239	306\\
90	309	308\\
84	312	311\\
85	315	314\\
86	318	317\\
83	321	320\\
84	311	319\\
85	324	323\\
82	327	326\\
56	329	328\\
132	331	330\\
92	231	333\\
81	336	335\\
112	339	338\\
128	342	341\\
93	344	230\\
95	346	280\\
100	349	348\\
94	234	350\\
72	293	352\\
71	353	289\\
97	355	310\\
97	357	355\\
74	360	359\\
71	288	361\\
89	364	363\\
78	367	366\\
76	370	369\\
76	369	371\\
92	333	373\\
53	347	375\\
99	378	377\\
99	272	378\\
54	381	374\\
91	372	383\\
119	386	385\\
85	314	324\\
77	389	388\\
77	388	284\\
69	391	390\\
135	237	393\\
88	395	394\\
82	326	396\\
134	398	397\\
74	399	360\\
54	400	381\\
103	402	224\\
77	403	389\\
79	306	384\\
62	406	405\\
62	264	406\\
64	408	304\\
61	392	263\\
82	410	327\\
83	320	409\\
87	414	413\\
126	416	415\\
133	418	417\\
52	421	420\\
165	424	423\\
101	426	425\\
69	390	428\\
69	428	337\\
96	430	429\\
96	429	283\\
96	282	432\\
96	432	430\\
98	435	434\\
98	434	229\\
86	437	318\\
86	317	438\\
90	439	309\\
90	308	440\\
66	443	442\\
107	445	444\\
134	242	446\\
134	446	398\\
155	449	448\\
158	452	451\\
58	454	453\\
58	456	455\\
66	457	443\\
65	260	458\\
127	340	459\\
162	462	461\\
129	464	463\\
130	466	465\\
109	273	468\\
58	453	456\\
88	394	471\\
88	471	472\\
119	474	386\\
117	285	476\\
164	478	477\\
104	480	479\\
66	442	467\\
108	482	481\\
107	422	445\\
135	483	238\\
53	375	485\\
53	485	486\\
129	487	464\\
126	488	416\\
98	228	489\\
98	489	435\\
122	492	491\\
122	494	492\\
116	475	244\\
115	496	495\\
80	498	241\\
80	499	498\\
56	501	329\\
56	401	501\\
110	502	275\\
105	504	503\\
165	506	424\\
162	509	508\\
113	511	510\\
111	513	512\\
121	515	514\\
124	517	516\\
108	481	518\\
108	518	505\\
167	521	520\\
132	522	331\\
113	510	523\\
115	495	524\\
111	525	513\\
104	526	480\\
150	528	527\\
151	531	530\\
128	532	342\\
106	534	533\\
106	535	534\\
106	536	535\\
150	537	528\\
114	539	538\\
122	491	540\\
125	542	541\\
147	544	543\\
149	547	546\\
131	549	548\\
100	550	349\\
132	551	522\\
132	519	551\\
111	552	525\\
104	553	526\\
123	554	493\\
123	555	554\\
131	548	556\\
162	461	509\\
178	559	558\\
159	561	560\\
185	563	562\\
133	564	418\\
133	417	565\\
166	568	567\\
143	570	569\\
152	573	572\\
121	514	575\\
120	574	473\\
146	578	577\\
118	579	529\\
133	580	564\\
133	566	580\\
125	581	542\\
125	450	581\\
152	572	583\\
153	584	571\\
144	587	586\\
144	586	588\\
114	538	589\\
114	589	590\\
102	225	591\\
102	591	592\\
160	594	593\\
219	597	596\\
118	598	579\\
118	582	598\\
161	507	600\\
154	447	601\\
128	599	532\\
148	603	602\\
146	604	578\\
145	576	585\\
220	607	606\\
142	609	608\\
146	610	604\\
154	601	557\\
156	612	611\\
152	583	613\\
158	451	615\\
157	614	616\\
159	560	617\\
203	620	619\\
136	622	621\\
138	625	624\\
155	626	449\\
159	627	561\\
141	629	628\\
139	631	630\\
164	477	545\\
149	546	632\\
167	634	633\\
167	520	634\\
173	636	635\\
160	637	594\\
149	639	547\\
150	527	638\\
163	640	460\\
166	641	568\\
148	642	603\\
149	632	643\\
143	644	570\\
143	645	644\\
166	567	646\\
173	648	636\\
174	649	647\\
177	651	650\\
141	653	629\\
140	655	654\\
140	657	656\\
219	659	658\\
142	660	652\\
142	608	660\\
178	558	661\\
218	664	663\\
220	667	666\\
137	668	665\\
138	670	669\\
137	623	668\\
173	635	672\\
140	656	655\\
168	674	673\\
138	669	625\\
166	646	675\\
166	675	641\\
167	677	521\\
167	633	677\\
155	679	626\\
187	681	680\\
213	684	683\\
175	686	685\\
172	671	687\\
219	689	597\\
218	691	690\\
179	693	692\\
183	696	695\\
179	698	693\\
183	618	699\\
220	606	667\\
218	663	701\\
186	702	697\\
176	704	703\\
175	685	705\\
176	706	704\\
194	709	708\\
180	712	711\\
182	715	714\\
221	718	717\\
184	720	719\\
169	722	721\\
197	725	724\\
181	713	710\\
219	596	659\\
170	727	726\\
183	699	696\\
192	729	728\\
178	730	559\\
182	694	715\\
202	733	732\\
207	736	735\\
171	738	737\\
180	711	739\\
218	701	691\\
169	740	722\\
169	741	740\\
209	744	743\\
196	723	745\\
171	737	746\\
171	746	747\\
221	717	749\\
184	719	750\\
204	753	752\\
195	716	707\\
199	755	700\\
197	756	725\\
201	731	757\\
220	758	607\\
221	760	759\\
221	749	760\\
190	762	761\\
189	764	763\\
188	766	765\\
193	768	767\\
199	662	769\\
214	771	770\\
193	767	772\\
195	773	748\\
188	765	682\\
213	774	684\\
206	777	776\\
209	743	779\\
200	780	754\\
200	781	780\\
191	782	595\\
215	784	783\\
214	787	786\\
198	789	788\\
189	763	751\\
211	792	791\\
189	793	764\\
205	795	794\\
198	796	789\\
198	797	796\\
194	708	798\\
194	798	778\\
191	688	799\\
191	799	800\\
202	801	733\\
202	802	801\\
215	783	790\\
204	804	753\\
211	791	803\\
210	805	734\\
205	807	806\\
205	794	807\\
207	735	808\\
214	770	787\\
213	683	809\\
205	810	795\\
212	775	811\\
212	811	742\\
208	785	812\\
206	776	813\\
216	815	814\\
208	812	817\\
206	816	777\\
222	819	818\\
222	818	820\\
222	822	819\\
223	824	823\\
217	825	821\\
213	809	826\\
213	826	774\\
214	828	771\\
214	786	828\\
217	830	825\\
222	832	822\\
223	833	824\\
223	830	834\\
218	690	835\\
218	835	664\\
219	658	836\\
219	836	689\\
220	666	837\\
220	837	758\\
221	759	838\\
221	838	718\\
222	820	839\\
222	839	832\\
223	840	833\\
223	834	840\\
226	224	225\\
229	227	228\\
232	230	231\\
235	233	234\\
238	236	237\\
241	239	240\\
244	242	243\\
247	245	246\\
250	248	249\\
253	251	252\\
256	254	255\\
252	257	258\\
261	259	260\\
263	262	247\\
265	264	236\\
268	266	267\\
249	269	270\\
245	271	251\\
267	272	265\\
275	273	274\\
278	276	277\\
280	235	279\\
283	281	282\\
286	284	285\\
289	287	288\\
292	290	291\\
294	291	293\\
297	295	296\\
300	298	299\\
302	301	248\\
304	268	303\\
239	305	306\\
309	307	308\\
312	310	311\\
315	313	314\\
318	316	317\\
321	319	320\\
311	322	319\\
324	312	323\\
327	325	326\\
329	256	328\\
331	321	330\\
231	332	333\\
336	334	335\\
339	337	338\\
342	340	341\\
344	343	230\\
346	345	280\\
349	347	348\\
234	344	350\\
293	351	352\\
353	352	289\\
355	354	310\\
357	356	355\\
360	358	359\\
288	278	361\\
364	362	363\\
367	365	366\\
370	368	369\\
369	297	371\\
333	372	373\\
347	374	375\\
378	376	377\\
272	379	378\\
381	380	374\\
372	382	383\\
386	384	385\\
314	357	324\\
389	387	388\\
388	370	284\\
391	277	390\\
237	392	393\\
395	363	394\\
326	336	396\\
398	294	397\\
399	296	360\\
400	255	381\\
402	401	224\\
403	366	389\\
306	367	384\\
406	404	405\\
264	377	406\\
408	407	304\\
392	405	263\\
410	409	327\\
320	411	409\\
414	412	413\\
416	395	415\\
418	279	417\\
421	419	420\\
424	422	423\\
426	400	425\\
390	427	428\\
428	302	337\\
430	359	429\\
429	431	283\\
282	292	432\\
432	433	430\\
435	420	434\\
434	436	229\\
437	413	318\\
317	315	438\\
439	383	309\\
308	364	440\\
443	441	442\\
445	246	444\\
242	399	446\\
446	433	398\\
449	447	448\\
452	450	451\\
454	258	453\\
456	300	455\\
457	270	443\\
260	408	458\\
340	440	459\\
462	460	461\\
464	373	463\\
466	232	465\\
273	467	468\\
453	469	456\\
394	470	471\\
471	414	472\\
474	473	386\\
285	475	476\\
478	243	477\\
480	402	479\\
442	261	467\\
482	468	481\\
422	393	445\\
483	303	238\\
375	484	485\\
485	421	486\\
487	465	464\\
488	459	416\\
228	346	489\\
489	490	435\\
492	396	491\\
494	493	492\\
475	371	244\\
496	397	495\\
498	497	241\\
499	335	498\\
501	500	329\\
401	299	501\\
502	457	275\\
504	454	503\\
506	505	424\\
509	507	508\\
511	391	510\\
513	502	512\\
515	499	514\\
517	437	516\\
481	458	518\\
518	483	505\\
521	519	520\\
522	323	331\\
510	339	523\\
495	353	524\\
525	250	513\\
526	455	480\\
528	476	527\\
531	529	530\\
532	439	342\\
534	504	533\\
535	253	534\\
536	444	535\\
537	530	528\\
539	524	538\\
491	515	540\\
542	517	541\\
544	523	543\\
547	545	546\\
549	350	548\\
550	425	349\\
551	438	522\\
519	516	551\\
552	338	525\\
553	503	526\\
554	410	493\\
555	330	554\\
548	466	556\\
461	487	509\\
559	557	558\\
561	488	560\\
563	462	562\\
564	490	418\\
417	549	565\\
568	566	567\\
570	506	569\\
573	571	572\\
514	574	575\\
574	240	473\\
578	576	577\\
579	286	529\\
580	486	564\\
566	348	580\\
581	472	542\\
450	415	581\\
572	582	583\\
584	474	571\\
587	585	586\\
586	274	588\\
538	361	589\\
589	511	590\\
225	328	591\\
591	426	592\\
594	341	593\\
597	595	596\\
598	403	579\\
582	385	598\\
507	599	600\\
447	575	601\\
599	463	532\\
603	544	602\\
604	552	578\\
576	512	585\\
607	605	606\\
609	569	608\\
610	543	604\\
601	584	557\\
612	494	611\\
583	531	613\\
451	614	615\\
614	541	616\\
560	452	617\\
620	618	619\\
622	550	621\\
625	623	624\\
626	540	449\\
627	593	561\\
629	533	628\\
631	479	630\\
477	496	545\\
546	539	632\\
634	612	633\\
520	555	634\\
636	577	635\\
637	600	594\\
639	638	547\\
527	478	638\\
640	556	460\\
641	621	568\\
642	590	603\\
632	642	643\\
644	482	570\\
645	588	644\\
567	565	646\\
648	647	636\\
649	610	647\\
651	573	650\\
653	652	629\\
655	631	654\\
657	628	656\\
659	645	658\\
660	536	652\\
608	423	660\\
558	651	661\\
664	662	663\\
667	665	666\\
668	622	665\\
670	630	669\\
623	592	668\\
635	671	672\\
656	553	655\\
674	624	673\\
669	226	625\\
646	640	675\\
675	676	641\\
677	616	521\\
633	678	677\\
679	611	626\\
681	653	680\\
684	682	683\\
686	602	685\\
671	587	687\\
689	688	597\\
691	615	690\\
693	448	692\\
696	694	695\\
698	697	693\\
618	562	699\\
606	673	667\\
663	700	701\\
702	679	697\\
704	613	703\\
685	649	705\\
706	650	704\\
709	707	708\\
712	710	711\\
715	713	714\\
718	716	717\\
720	643	719\\
722	674	721\\
725	723	724\\
713	627	710\\
596	687	659\\
727	654	726\\
699	508	696\\
729	672	728\\
730	692	559\\
694	637	715\\
733	731	732\\
736	734	735\\
738	680	737\\
711	617	739\\
701	739	691\\
740	670	722\\
741	726	740\\
744	742	743\\
723	706	745\\
737	657	746\\
746	727	747\\
717	748	749\\
719	686	750\\
753	751	752\\
716	750	707\\
755	754	700\\
756	661	725\\
731	714	757\\
758	620	607\\
760	537	759\\
749	703	760\\
762	747	761\\
764	741	763\\
766	721	765\\
768	648	767\\
662	698	769\\
771	755	770\\
767	729	772\\
773	745	748\\
765	605	682\\
774	752	684\\
777	775	776\\
743	778	779\\
780	712	754\\
781	757	780\\
782	728	595\\
784	782	783\\
787	785	786\\
789	756	788\\
763	766	751\\
792	790	791\\
793	761	764\\
795	772	794\\
796	730	789\\
797	769	796\\
708	705	798\\
798	768	778\\
688	738	799\\
799	762	800\\
801	695	733\\
802	619	801\\
783	800	790\\
804	803	753\\
791	793	803\\
805	732	734\\
807	792	806\\
794	784	807\\
735	781	808\\
770	797	787\\
683	802	809\\
810	779	795\\
775	773	811\\
811	709	742\\
785	788	812\\
776	744	813\\
815	736	814\\
812	816	817\\
816	724	777\\
819	806	818\\
818	804	820\\
822	821	819\\
824	813	823\\
825	810	821\\
809	805	826\\
826	827	774\\
828	808	771\\
786	829	828\\
830	823	825\\
832	831	822\\
833	817	824\\
830	831	834\\
690	678	835\\
835	702	664\\
658	609	836\\
836	681	689\\
666	676	837\\
837	563	758\\
759	639	838\\
838	720	718\\
820	827	839\\
839	815	832\\
840	829	833\\
834	814	840\\
226	103	224\\
229	3	227\\
232	93	230\\
235	17	233\\
238	63	236\\
241	9	239\\
244	75	242\\
247	30	245\\
250	68	248\\
253	60	251\\
256	35	254\\
252	31	257\\
261	48	259\\
263	29	262\\
265	99	264\\
268	50	266\\
249	46	269\\
245	30	271\\
267	51	272\\
275	66	273\\
278	43	276\\
280	17	235\\
283	1	281\\
286	77	284\\
289	42	287\\
292	40	290\\
294	73	291\\
297	13	295\\
300	33	298\\
302	45	301\\
304	50	268\\
239	9	305\\
309	21	307\\
312	97	310\\
315	26	313\\
318	25	316\\
321	84	319\\
311	4	322\\
324	97	312\\
327	6	325\\
329	35	256\\
331	84	321\\
231	19	332\\
336	7	334\\
339	69	337\\
342	90	340\\
344	18	343\\
346	16	345\\
349	54	347\\
234	18	344\\
293	41	351\\
353	72	352\\
355	0	354\\
357	27	356\\
360	14	358\\
288	43	278\\
364	22	362\\
367	10	365\\
370	12	368\\
369	13	297\\
333	20	372\\
347	54	374\\
378	2	376\\
272	51	379\\
381	36	380\\
372	20	382\\
386	79	384\\
314	27	357\\
389	11	387\\
388	12	370\\
391	70	277\\
237	62	392\\
395	89	363\\
326	7	336\\
398	73	294\\
399	75	296\\
400	55	255\\
402	57	401\\
403	78	366\\
306	10	367\\
406	28	404\\
264	99	377\\
408	49	407\\
392	62	405\\
410	83	409\\
320	5	411\\
414	24	412\\
416	89	395\\
418	95	279\\
421	38	419\\
424	135	422\\
426	55	400\\
390	44	427\\
428	45	302\\
430	74	359\\
429	15	431\\
282	40	292\\
432	73	433\\
435	52	420\\
434	39	436\\
437	87	413\\
317	26	315\\
439	91	383\\
308	22	364\\
443	47	441\\
445	61	246\\
242	75	399\\
446	74	433\\
449	121	447\\
452	126	450\\
454	59	258\\
456	33	300\\
457	67	270\\
260	49	408\\
340	90	440\\
462	163	460\\
464	92	373\\
466	93	232\\
273	66	467\\
453	32	469\\
394	23	470\\
471	24	414\\
474	120	473\\
285	76	475\\
478	116	243\\
480	57	402\\
442	48	261\\
482	109	468\\
422	135	393\\
483	64	303\\
375	37	484\\
485	38	421\\
487	130	465\\
488	127	459\\
228	16	346\\
489	95	490\\
492	82	396\\
494	123	493\\
475	76	371\\
496	134	397\\
498	8	497\\
499	81	335\\
501	34	500\\
401	57	299\\
502	67	457\\
504	59	454\\
506	108	505\\
509	129	507\\
511	70	391\\
513	67	502\\
515	81	499\\
517	87	437\\
481	65	458\\
518	64	483\\
521	124	519\\
522	85	323\\
510	69	339\\
495	72	353\\
525	68	250\\
526	58	455\\
528	117	476\\
531	118	529\\
532	91	439\\
534	59	504\\
535	60	253\\
536	107	444\\
537	151	530\\
539	115	524\\
491	81	515\\
542	87	517\\
544	113	523\\
547	164	545\\
549	94	350\\
550	101	425\\
551	86	438\\
519	124	516\\
552	112	338\\
553	105	503\\
554	83	410\\
555	132	330\\
548	93	466\\
461	130	487\\
559	154	557\\
561	127	488\\
563	163	462\\
564	52	490\\
417	94	549\\
568	100	566\\
570	108	506\\
573	153	571\\
514	80	574\\
574	80	240\\
578	111	576\\
579	77	286\\
580	53	486\\
566	100	348\\
581	88	472\\
450	126	415\\
572	119	582\\
584	120	474\\
587	145	585\\
586	110	274\\
538	71	361\\
589	70	511\\
225	56	328\\
591	55	426\\
594	128	341\\
597	191	595\\
598	78	403\\
582	119	385\\
507	129	599\\
447	121	575\\
599	129	463\\
603	113	544\\
604	112	552\\
576	111	512\\
607	203	605\\
609	143	569\\
610	147	543\\
601	120	584\\
612	123	494\\
583	118	531\\
451	125	614\\
614	125	541\\
560	126	452\\
620	185	618\\
622	101	550\\
625	102	623\\
626	122	540\\
627	160	593\\
629	106	533\\
631	104	479\\
477	134	496\\
546	115	539\\
634	123	612\\
520	132	555\\
636	146	577\\
637	161	600\\
639	150	638\\
527	116	478\\
640	131	556\\
641	136	621\\
642	114	590\\
632	114	642\\
644	109	482\\
645	144	588\\
567	133	565\\
648	174	647\\
649	147	610\\
651	153	573\\
653	142	652\\
655	104	631\\
657	141	628\\
659	144	645\\
660	107	536\\
608	165	423\\
558	153	651\\
664	186	662\\
667	137	665\\
668	101	622\\
670	139	630\\
623	102	592\\
635	145	671\\
656	105	553\\
674	138	624\\
669	103	226\\
646	131	640\\
675	163	676\\
677	157	616\\
633	156	678\\
679	156	611\\
681	142	653\\
684	188	682\\
686	148	602\\
671	145	587\\
689	187	688\\
691	158	615\\
693	155	448\\
696	161	694\\
698	186	697\\
618	185	562\\
606	168	673\\
663	199	700\\
702	156	679\\
704	152	613\\
685	147	649\\
706	177	650\\
709	195	707\\
712	181	710\\
715	160	713\\
718	184	716\\
720	149	643\\
722	138	674\\
725	177	723\\
713	160	627\\
596	172	687\\
727	140	654\\
699	162	508\\
729	173	672\\
730	179	692\\
694	161	637\\
733	182	731\\
736	210	734\\
738	187	680\\
711	159	617\\
701	180	739\\
740	139	670\\
741	170	726\\
744	212	742\\
723	177	706\\
737	141	657\\
746	140	727\\
717	195	748\\
719	148	686\\
753	189	751\\
716	184	750\\
755	200	754\\
756	178	661\\
731	182	714\\
758	185	620\\
760	151	537\\
749	176	703\\
762	171	747\\
764	170	741\\
766	169	721\\
768	174	648\\
662	186	698\\
771	200	755\\
767	173	729\\
773	196	745\\
765	168	605\\
774	204	752\\
777	196	775\\
743	194	778\\
780	181	712\\
781	201	757\\
782	192	728\\
784	192	782\\
787	198	785\\
789	178	756\\
763	169	766\\
792	215	790\\
793	190	761\\
795	193	772\\
796	179	730\\
797	199	769\\
708	175	705\\
798	174	768\\
688	187	738\\
799	171	762\\
801	183	695\\
802	203	619\\
783	191	800\\
804	211	803\\
791	190	793\\
805	202	732\\
807	215	792\\
794	192	784\\
735	201	781\\
770	199	797\\
683	203	802\\
810	209	779\\
775	196	773\\
811	195	709\\
785	198	788\\
776	212	744\\
815	210	736\\
812	197	816\\
816	197	724\\
819	205	806\\
818	211	804\\
822	217	821\\
824	206	813\\
825	209	810\\
809	202	805\\
826	210	827\\
828	207	808\\
786	208	829\\
830	223	823\\
832	216	831\\
833	208	817\\
830	217	831\\
690	157	678\\
835	156	702\\
658	143	609\\
836	142	681\\
666	136	676\\
837	163	563\\
759	150	639\\
838	149	720\\
820	204	827\\
839	210	815\\
840	207	829\\
834	216	814\\
225	224	56\\
228	227	16\\
231	230	19\\
234	233	18\\
237	236	62\\
240	239	79\\
243	242	134\\
246	245	60\\
249	248	46\\
252	251	31\\
255	254	36\\
258	257	32\\
260	259	49\\
247	262	30\\
236	264	62\\
267	266	51\\
270	269	47\\
251	271	31\\
265	272	99\\
274	273	109\\
277	276	44\\
279	235	94\\
282	281	40\\
285	284	76\\
288	287	43\\
291	290	41\\
293	291	41\\
296	295	14\\
299	298	34\\
248	301	46\\
303	268	63\\
306	305	10\\
308	307	22\\
311	310	4\\
314	313	27\\
317	316	26\\
320	319	5\\
319	322	5\\
323	312	84\\
326	325	7\\
328	256	55\\
330	321	83\\
333	332	20\\
335	334	8\\
338	337	68\\
341	340	127\\
230	343	19\\
280	345	17\\
348	347	53\\
350	344	93\\
352	351	42\\
289	352	42\\
310	354	4\\
355	356	0\\
359	358	15\\
361	278	70\\
363	362	23\\
366	365	11\\
369	368	13\\
371	297	75\\
373	372	91\\
375	374	37\\
377	376	28\\
378	379	2\\
374	380	37\\
383	382	21\\
385	384	78\\
324	357	97\\
388	387	12\\
284	370	76\\
390	277	44\\
393	392	61\\
394	363	23\\
396	336	81\\
397	294	72\\
360	296	14\\
381	255	36\\
224	401	56\\
389	366	11\\
384	367	78\\
405	404	29\\
406	377	28\\
304	407	50\\
263	405	29\\
327	409	6\\
409	411	6\\
413	412	25\\
415	395	88\\
417	279	94\\
420	419	39\\
423	422	107\\
425	400	54\\
428	427	45\\
337	302	68\\
429	359	15\\
283	431	1\\
432	292	73\\
430	433	74\\
434	420	39\\
229	436	3\\
318	413	25\\
438	315	85\\
309	383	21\\
440	364	89\\
442	441	48\\
444	246	60\\
446	399	74\\
398	433	73\\
448	447	154\\
451	450	125\\
453	258	32\\
455	300	57\\
443	270	47\\
458	408	64\\
459	440	89\\
461	460	130\\
463	373	91\\
465	232	92\\
468	467	65\\
456	469	33\\
471	470	24\\
472	414	87\\
386	473	79\\
476	475	116\\
477	243	134\\
479	402	103\\
467	261	65\\
481	468	65\\
445	393	61\\
238	303	63\\
485	484	38\\
486	421	52\\
464	465	92\\
416	459	89\\
489	346	95\\
435	490	52\\
491	396	81\\
492	493	82\\
244	371	75\\
495	397	72\\
241	497	9\\
498	335	8\\
329	500	35\\
501	299	34\\
275	457	66\\
503	454	58\\
424	505	135\\
508	507	161\\
510	391	69\\
512	502	110\\
514	499	80\\
516	437	86\\
518	458	64\\
505	483	135\\
520	519	132\\
331	323	84\\
523	339	112\\
524	353	71\\
513	250	67\\
480	455	57\\
527	476	116\\
530	529	117\\
342	439	90\\
533	504	105\\
534	253	59\\
535	444	60\\
528	530	117\\
538	524	71\\
540	515	121\\
541	517	124\\
543	523	112\\
546	545	115\\
548	350	93\\
349	425	54\\
522	438	85\\
551	516	86\\
525	338	68\\
526	503	58\\
493	410	82\\
554	330	83\\
556	466	130\\
509	487	129\\
558	557	153\\
560	488	126\\
562	462	162\\
418	490	95\\
565	549	131\\
567	566	133\\
569	506	165\\
572	571	119\\
575	574	120\\
473	240	79\\
577	576	145\\
529	286	117\\
564	486	52\\
580	348	53\\
542	472	87\\
581	415	88\\
583	582	118\\
571	474	119\\
586	585	110\\
588	274	109\\
589	361	70\\
590	511	113\\
591	328	55\\
592	426	101\\
593	341	127\\
596	595	172\\
579	403	77\\
598	385	78\\
600	599	128\\
601	575	120\\
532	463	91\\
602	544	147\\
578	552	111\\
585	512	110\\
606	605	168\\
608	569	165\\
604	543	112\\
557	584	153\\
611	494	122\\
613	531	151\\
615	614	157\\
616	541	124\\
617	452	158\\
619	618	183\\
621	550	100\\
624	623	137\\
449	540	121\\
561	593	127\\
628	533	105\\
630	479	103\\
545	496	115\\
632	539	114\\
633	612	156\\
634	555	123\\
635	577	145\\
594	600	128\\
547	638	164\\
638	478	164\\
460	556	130\\
568	621	100\\
603	590	113\\
643	642	148\\
570	482	108\\
644	588	109\\
646	565	131\\
636	647	146\\
647	610	146\\
650	573	152\\
629	652	106\\
654	631	139\\
656	628	105\\
658	645	143\\
652	536	106\\
660	423	107\\
661	651	177\\
663	662	199\\
666	665	136\\
665	622	136\\
669	630	103\\
668	592	101\\
672	671	172\\
655	553	104\\
673	624	137\\
625	226	102\\
675	640	163\\
641	676	136\\
521	616	124\\
677	678	157\\
626	611	122\\
680	653	141\\
683	682	203\\
685	602	147\\
687	587	144\\
597	688	191\\
690	615	157\\
692	448	154\\
695	694	182\\
693	697	155\\
699	562	162\\
667	673	137\\
701	700	180\\
697	679	155\\
703	613	151\\
705	649	174\\
704	650	152\\
708	707	175\\
711	710	159\\
714	713	181\\
717	716	195\\
719	643	148\\
721	674	168\\
724	723	196\\
710	627	159\\
659	687	144\\
726	654	139\\
696	508	161\\
728	672	172\\
559	692	154\\
715	637	160\\
732	731	201\\
735	734	201\\
737	680	141\\
739	617	158\\
691	739	158\\
722	670	138\\
740	726	139\\
743	742	194\\
745	706	176\\
746	657	140\\
747	727	170\\
749	748	176\\
750	686	175\\
752	751	188\\
707	750	175\\
700	754	180\\
725	661	177\\
757	714	181\\
607	620	203\\
759	537	150\\
760	703	151\\
761	747	170\\
763	741	169\\
765	721	168\\
767	648	173\\
769	698	179\\
770	755	199\\
772	729	192\\
748	745	176\\
682	605	203\\
684	752	188\\
776	775	212\\
779	778	193\\
754	712	180\\
780	757	181\\
595	728	172\\
783	782	191\\
786	785	208\\
788	756	197\\
751	766	188\\
791	790	190\\
764	761	170\\
794	772	192\\
789	730	178\\
796	769	179\\
798	705	174\\
778	768	193\\
799	738	171\\
800	762	190\\
733	695	182\\
801	619	183\\
790	800	190\\
753	803	189\\
803	793	189\\
734	732	201\\
806	792	211\\
807	784	215\\
808	781	200\\
787	797	198\\
809	802	202\\
795	779	193\\
811	773	195\\
742	709	194\\
812	788	197\\
813	744	209\\
814	736	207\\
817	816	206\\
777	724	196\\
818	806	211\\
820	804	204\\
819	821	205\\
823	813	209\\
821	810	205\\
826	805	210\\
774	827	204\\
771	808	200\\
828	829	207\\
825	823	209\\
822	831	217\\
824	817	206\\
834	831	216\\
835	678	156\\
664	702	186\\
836	609	142\\
689	681	187\\
837	676	163\\
758	563	185\\
838	639	149\\
718	720	184\\
839	827	210\\
832	815	216\\
833	829	208\\
840	814	207\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-2	-2	2.58779443261154e-06\\
2	-2	2.58779442996942e-06\\
2	2	2.58779442994154e-06\\
-2	2	2.58779443295247e-06\\
-1.69230769230769	-2	8.0585076399912e-06\\
-1.38461538461538	-2	2.07687391859761e-05\\
-1.07692307692308	-2	4.42935245221895e-05\\
-0.769230769230769	-2	7.81698014558533e-05\\
-0.461538461538461	-2	0.000114157586867954\\
-0.153846153846154	-2	0.000137955135866612\\
0.153846153846154	-2	0.000137955133590986\\
0.461538461538462	-2	0.000114157625195791\\
0.76923076923077	-2	7.81697981232604e-05\\
1.07692307692308	-2	4.42935151414543e-05\\
1.38461538461539	-2	2.07687402390441e-05\\
1.69230769230769	-2	8.05850762845171e-06\\
-2	1.69230769230769	8.05850788007224e-06\\
-2	1.38461538461538	2.07687368042742e-05\\
-2	1.07692307692308	4.42935189495115e-05\\
-2	0.769230769230769	7.8169800902732e-05\\
-2	0.461538461538461	0.000114157580171003\\
-2	0.153846153846154	0.00013795513477838\\
-2	-0.153846153846154	0.000137955131959627\\
-2	-0.461538461538462	0.000114157625190974\\
-2	-0.76923076923077	7.81697760432583e-05\\
-2	-1.07692307692308	4.42935129452752e-05\\
-2	-1.38461538461539	2.07687383376602e-05\\
-2	-1.69230769230769	8.0585078171661e-06\\
1.69230769230769	2	8.0585079613409e-06\\
1.38461538461538	2	2.07687368425833e-05\\
1.07692307692308	2	4.42935129515945e-05\\
0.769230769230769	2	7.81697973007783e-05\\
0.461538461538461	2	0.000114157578814997\\
0.153846153846154	2	0.000137955135994653\\
-0.153846153846154	2	0.000137955132810785\\
-0.461538461538462	2	0.000114157624624178\\
-0.76923076923077	2	7.81697953027714e-05\\
-1.07692307692308	2	4.4293510735165e-05\\
-1.38461538461539	2	2.07687413714608e-05\\
-1.69230769230769	2	8.05850754908893e-06\\
2	-1.69230769230769	8.05850796279065e-06\\
2	-1.38461538461538	2.07687368404501e-05\\
2	-1.07692307692308	4.42935129009279e-05\\
2	-0.769230769230769	7.8169797043241e-05\\
2	-0.461538461538461	0.000114157578127094\\
2	-0.153846153846154	0.000137955134919419\\
2	0.153846153846154	0.000137955131728009\\
2	0.461538461538462	0.000114157623795706\\
2	0.76923076923077	7.81697974720341e-05\\
2	1.07692307692308	4.42935149614347e-05\\
2	1.38461538461539	2.07687402064864e-05\\
2	1.69230769230769	8.05850762497931e-06\\
-1.5366318734684	1.75876546992325	2.76698608847987e-06\\
-1.26182870370574	1.72392594441963	3.85367205222227e-06\\
-0.933867776026448	1.7346665068379	7.73425165213091e-06\\
-0.615384615384616	1.73619533853951	1.24855318651911e-05\\
-0.307692307692308	1.73619533853951	1.64124153536247e-05\\
-4.44089209850063e-16	1.73619533853951	1.79738107556114e-05\\
0.307692307692307	1.73619533853951	1.6389559244679e-05\\
0.628504941342655	1.7199099976215	1.12685919555692e-05\\
0.932030069001077	1.72451993062386	7.32829732320593e-06\\
1.25147498065878	1.71542765887095	3.76799632265342e-06\\
1.54255711622345	1.75455152537281	2.69029226873663e-06\\
1.75876546992325	1.5366318734684	2.76441999226074e-06\\
1.7222244031003	1.25457935861156	3.87529187586248e-06\\
1.73373803756295	0.931284638191845	7.72267453921066e-06\\
1.73619533853951	0.615384615384616	1.24722496193806e-05\\
1.73619533853951	0.307692307692308	1.63856359740565e-05\\
1.73619533853951	4.44089209850063e-16	1.79400582661119e-05\\
1.73619533853951	-0.307692307692307	1.63637768023914e-05\\
1.7199099976215	-0.628504941342654	1.12565918864355e-05\\
1.72451993062386	-0.932030069001077	7.3264166626929e-06\\
1.71542765887095	-1.25147498065878	3.7686104357264e-06\\
1.75455152537281	-1.54255711622345	2.6906036226618e-06\\
1.5366318734684	-1.75876546992325	2.76495058010114e-06\\
1.25457935861156	-1.7222244031003	3.87849846458905e-06\\
0.931284638191844	-1.73373803756294	7.73603822946261e-06\\
0.615384615384616	-1.73619533853951	1.25085693310385e-05\\
0.307692307692308	-1.73619533853951	1.64471831530474e-05\\
4.44089209850063e-16	-1.73619533853951	1.80036717548411e-05\\
-0.307692307692307	-1.73619533853951	1.64084222011959e-05\\
-0.62614661418196	-1.72255913256697	1.14640825951528e-05\\
-0.929994607894535	-1.72852190404246	7.52211687939897e-06\\
-1.24711952635607	-1.72664151665003	4.02282740020367e-06\\
-1.5366318734684	-1.75876546992325	2.76632507057166e-06\\
-1.75455152537281	-1.54255711622345	2.69447808331666e-06\\
-1.72276075948297	-1.2639412100972	3.81498743405436e-06\\
-1.73291622513273	-0.945590010441612	7.50665617450957e-06\\
-1.73619533853951	-0.615384615384616	1.24774321722941e-05\\
-1.73619533853951	-0.307692307692308	1.63935897127748e-05\\
-1.73619533853951	-3.33066907387547e-16	1.79438202271196e-05\\
-1.73619533853951	0.307692307692307	1.63641842844754e-05\\
-1.72187361561819	0.628602821274736	1.13671990272316e-05\\
-1.72818331269431	0.931741471085163	7.47819029800246e-06\\
-1.72467499103899	1.25250707412107	3.9380101032215e-06\\
-1.75455152537281	1.54255711622345	2.6935708770286e-06\\
1.79117459234668	-1.79117459234668	2.84484971704363e-06\\
-1.79117459234668	-1.79117459234668	2.84463795400052e-06\\
-1.79117459234668	1.79117459234668	2.84450629723256e-06\\
1.79117459234668	1.79117459234668	2.84477381005005e-06\\
-1.10649701235834	1.4770169971521	3.53870030289042e-06\\
-0.783600634610549	1.47448385301892	7.29671402240729e-06\\
-0.461538461538462	1.47239067707902	1.17181253015366e-05\\
-0.153846153846154	1.47239067707902	1.44676417214726e-05\\
0.153846153846153	1.47239067707902	1.44447706850441e-05\\
0.469932794256833	1.4660885257969	1.18488170550546e-05\\
0.787064767112402	1.44475077688357	7.96355676238327e-06\\
1.09352172512093	1.44929462721554	3.87392440566519e-06\\
1.47187202565911	1.09802237943241	3.63763043220483e-06\\
1.47098476469694	0.777425392171476	7.415005440459e-06\\
1.47239067707902	0.461538461538462	1.16132436650083e-05\\
1.47239067707902	0.153846153846154	1.42570268285203e-05\\
1.47239067707902	-0.153846153846154	1.42445523413186e-05\\
1.4660885257969	-0.469932794256834	1.17315661448832e-05\\
1.44475077688357	-0.787064767112401	7.9398319365247e-06\\
1.44929462721554	-1.09352172512093	3.88004224928422e-06\\
1.09802237943241	-1.47187202565911	3.66667674604468e-06\\
0.77811908294479	-1.4718058933162	7.51556948660252e-06\\
0.461538461538463	-1.47239067707902	1.19417804272017e-05\\
0.153846153846154	-1.47239067707902	1.47287224089188e-05\\
-0.153846153846154	-1.47239067707902	1.4588537040665e-05\\
-0.468475281009692	-1.46685867715869	1.1897257792759e-05\\
-0.784047737626749	-1.44824463216702	7.94982791745592e-06\\
-1.09069408493413	-1.46049129580976	3.81641520655511e-06\\
-1.4770169971521	-1.10649701235834	3.5397919648177e-06\\
-1.47305546798132	-0.783973788034199	7.31553670647501e-06\\
-1.47239067707902	-0.461538461538462	1.16704541319237e-05\\
-1.47239067707902	-0.153846153846154	1.42996713682251e-05\\
-1.47239067707902	0.153846153846154	1.42477019917045e-05\\
-1.46670838423306	0.470317733497464	1.16772228681619e-05\\
-1.44721012827399	0.788076314378203	7.83958080789437e-06\\
-1.4599438085942	1.09139970108128	3.79824594848426e-06\\
-1.43213243788816	-1.45077540494355	1.81328465739232e-06\\
-1.452525758965	1.4348830223785	1.80118063509048e-06\\
1.43588262576716	-1.43123586324614	1.84866997775734e-06\\
1.43123586324614	1.43588262576716	1.84437406528727e-06\\
-0.948857372880252	1.20969525599378	1.61709932422722e-05\\
-0.636068920643243	1.21711438333641	3.44540530036739e-05\\
-0.318124753947444	1.21276513328952	5.31816217855674e-05\\
-6.66133814775094e-16	1.20858601561853	6.19888093748907e-05\\
0.307692307692308	1.20858601561853	5.46229148554045e-05\\
0.615384615384615	1.20858601561853	3.72281666528079e-05\\
0.944594194697725	1.14515554146943	2.31068268149601e-05\\
1.20253746820901	0.932469676564105	1.75818830826843e-05\\
1.20881988591248	0.623241389081521	3.65646360907752e-05\\
1.20858601561853	0.307692307692307	5.33895472444387e-05\\
1.20858601561853	-2.22044604925031e-16	5.96819629778537e-05\\
1.20187831115488	-0.306991948880361	5.55296281185538e-05\\
1.20858601561853	-0.615384615384615	3.68768848064928e-05\\
1.14517259690146	-0.944712513408787	2.32127867595266e-05\\
0.932469676564105	-1.20253746820901	1.79014709164865e-05\\
0.627067431172807	-1.21257145934814	3.69182868331641e-05\\
0.316320930838316	-1.21027610831007	5.57485793284443e-05\\
0	-1.20858601561853	6.32951134829476e-05\\
-0.307692307692308	-1.20858601561853	5.51515465651246e-05\\
-0.615384615384615	-1.20858601561853	3.74814411415422e-05\\
-0.947818065355891	-1.15002695830333	2.24546318002861e-05\\
-1.20969525599378	-0.948857372880252	1.62058141390238e-05\\
-1.20999929446078	-0.630140329027057	3.6193880054465e-05\\
-1.20858601561853	-0.307692307692308	5.38235874196629e-05\\
-1.20858601561853	-2.22044604925031e-16	5.98677551599973e-05\\
-1.20169094930737	0.307339895053144	5.54109415658863e-05\\
-1.20858601561853	0.615384615384615	3.66842013967448e-05\\
-1.15020762923607	0.946539994404813	2.23404525245267e-05\\
1.21267455004065	-1.22835925202432	5.75805536279056e-06\\
1.2283329186522	1.21266916222499	5.71718500191603e-06\\
-1.22488296938325	1.23180975606903	5.42130992426487e-06\\
-1.22940031177192	-1.22842401339963	5.41657085194613e-06\\
-0.489609501348625	0.952544118382093	0.000268786255453127\\
-0.167107415501936	0.957577608669663	0.000350412526567752\\
0.145932059349977	0.958848214509684	0.000350320241377647\\
0.454540724957608	0.931084882657824	0.000324550843550983\\
0.93326990407311	0.481024872767886	0.000307302068108806\\
0.927862642839865	0.159850787666485	0.000416158997494592\\
0.929992845756048	-0.150153475281671	0.000412269715043318\\
0.926952114284992	-0.452953954684173	0.000328348544410265\\
0.487341709616564	-0.94714080489361	0.000294393417167629\\
0.170499200628594	-0.951212229520059	0.000383883645088068\\
-0.14597225653844	-0.959926710442138	0.000353041926384802\\
-0.460891842321599	-0.929740338728247	0.000326174987650164\\
-0.936170751090334	-0.482294533280288	0.000304649767929252\\
-0.930474731306345	-0.159419504654066	0.00041248416214645\\
-0.929937852838875	0.151508032394913	0.000411799236201772\\
-0.924928293989848	0.45300785934003	0.000329782103379815\\
0.952865029981111	-0.727870823968836	0.000169662689499984\\
-0.952849822719017	0.727869610125775	0.000168407261513605\\
-0.727766177272186	-0.953113180182092	0.000170480787135346\\
0.727077050318977	0.952776287583298	0.000169728688215324\\
-0.322250144278345	0.700152268154963	0.000890128418688419\\
-0.00341712780641812	0.697931309952863	0.00103183966450308\\
0.31305480574365	0.704064053108364	0.000888547331456074\\
0.648270029443162	0.654352952229464	0.00060825481278934\\
0.648221500215584	0.314401759535053	0.00101814634579676\\
0.638459750613992	0.00522543645473794	0.0011910475498028\\
0.655498975645161	-0.30432261109197	0.00101129654222929\\
0.657566040970857	-0.64683857564015	0.000610724746070748\\
0.331576486122862	-0.70074705898648	0.000893640383844278\\
0.0048284865824062	-0.695882819320926	0.00104829461771288\\
-0.320131412369098	-0.699719844895352	0.000898830923931705\\
-0.651107138654466	-0.655645195942558	0.000605609438827052\\
-0.660788215784472	-0.317281018652352	0.000988596202136851\\
-0.639998043816913	-0.00302967471478577	0.00118695080704059\\
-0.655594295593761	0.310970096612698	0.00100161694754806\\
-0.653614137085058	0.653039197152693	0.000601430634460839\\
-0.163987382989209	0.451990125608049	0.00161042125429257\\
0.343148240818482	0.184076943971784	0.00181492167875365\\
0.157842494242328	-0.44253162982813	0.00164507764531821\\
-0.35187439681917	-0.168772380056564	0.00181451961637589\\
-0.157211209837425	-0.441622977326635	0.00164547832423489\\
0.343002914934261	-0.170878279058458	0.00182985376870653\\
-0.350006774556123	0.179720413332452	0.00180550303536511\\
0.153733206544909	0.451549507249356	0.00161905503173856\\
0.430745412420155	-0.45147412938004	0.00129185198697975\\
-0.42863933917702	0.456629106996122	0.00127793018969685\\
-0.428861524983801	-0.455677603311616	0.00128520299335217\\
0.42089135446358	0.45992956148499	0.00128605476053419\\
-0.145437991662305	0.00773608414590932	0.00217784720770332\\
0.127221841971009	0.00387021389557551	0.0021932838957071\\
-0.965842150802203	-0.804987110964738	0.000126137900787788\\
0.965842150802203	0.804987110964738	0.000124871060626405\\
-0.804987110964738	0.965842150802203	0.000125838055917541\\
0.804987110964738	-0.965842150802203	0.000127483951671992\\
-0.00285781077076686	0.239973785273154	0.00207026700757931\\
-0.00202587446639013	-0.215355890647592	0.00210737332067878\\
-0.230769230769231	1.60429300780926	1.10147851006777e-05\\
-0.384615384615385	1.60429300780926	1.00117018020499e-05\\
-0.307692307692308	1.47239067707902	1.33147025278085e-05\\
-2	1.84615384615385	4.67541460560979e-06\\
-1.89558729617334	1.74174114232719	3.87277534281644e-06\\
-1.89558729617334	1.89558729617334	3.35223600089716e-06\\
-1.86409165634715	0.850486120157966	2.19457803419344e-05\\
-1.8609368078091	0.698916795252752	2.68166237791422e-05\\
-1.72502846415625	0.78017214617995	9.3325629254028e-06\\
-2	1.23076923076923	3.10522522750238e-05\\
-1.86233749551949	1.16471507552207	1.18144706794091e-05\\
-1.86233749551949	1.31856122936823	8.2713872606056e-06\\
1.65066129307335	1.6455916994206	1.953917925348e-06\\
1.48689648973479	1.59521707556998	1.73320168056493e-06\\
1.59500066658469	1.48625724961778	1.7319986184713e-06\\
-0.0769230769230766	-1.86809766926975	4.54673189510133e-05\\
-0.153846153846154	-1.73619533853951	1.74591678459517e-05\\
-0.230769230769231	-1.86809766926975	4.34289728780742e-05\\
1.34523099218936	-1.57673013317322	2.02735753152056e-06\\
1.26695250259978	-1.45155394445263	2.49268263878598e-06\\
1.17630086902198	-1.59704821437971	2.9116311917895e-06\\
1.00447657296208	1.86225996531193	1.64316156089969e-05\\
1.09175252482993	1.7199737947474	5.2634631274316e-06\\
1.16419902879093	1.85771382943547	1.14089807944868e-05\\
1.86809766926975	0.0769230769230773	4.54477516737681e-05\\
1.86809766926975	0.230769230769231	4.34102430821995e-05\\
1.73619533853951	0.153846153846154	1.74096329656272e-05\\
0.850630419115923	1.86225996531193	2.16233649893253e-05\\
0.698867855286712	1.85995499881075	2.66162874458268e-05\\
0.780267505171866	1.72221496412268	9.19827938156478e-06\\
-0.615384615384616	2	9.6713649581805e-05\\
-0.692307692307693	1.86809766926975	2.87030132364119e-05\\
-0.538461538461539	1.86809766926975	3.45000922393203e-05\\
0.615384615384615	2	9.67136527734156e-05\\
0.545021701440558	1.85995499881075	3.20710703097458e-05\\
2	0.923076923076924	6.0242969747136e-05\\
1.86686901878147	1.00410385755746	1.70600572326689e-05\\
1.86686901878147	0.850257703711307	2.24511223836153e-05\\
1.23076923076923	2	3.10522524794706e-05\\
1.31804518263708	1.85771382943547	7.99495668988648e-06\\
1.66686585428506	1.77286305885974	2.58759001776032e-06\\
1.77497003113496	1.66390323290754	2.60975261901432e-06\\
2	1.53846153846154	1.3245010935627e-05\\
1.87938273496162	1.61446978288805	4.58378853226614e-06\\
1.87938273496162	1.46062362904189	6.660875718521e-06\\
2	0.307692307692308	0.000128480347691983\\
1.86809766926975	0.384615384615385	3.95800359730749e-05\\
0.923076923076923	2	6.02429706094935e-05\\
1.89558729617334	1.74174114232719	3.87312278875056e-06\\
1.60359005161822	0.696405003778046	7.06590165361727e-06\\
1.47168772088798	0.619481926854969	9.53795528284343e-06\\
1.60429300780926	0.538461538461539	8.62744456925249e-06\\
2	-0.615384615384615	9.6713651916525e-05\\
1.85995499881075	-0.545021701440558	3.20654560228268e-05\\
1.85995499881075	-0.698867855286712	2.66130500816262e-05\\
-1.7396132582059	1.39753209517226	3.16285542754336e-06\\
-1.8772757626864	1.46358625041942	6.51351127505599e-06\\
2	-1.84615384615385	4.67541461811558e-06\\
1.89558729617334	-1.74174114232718	3.87280238510392e-06\\
1.89558729617334	-1.89558729617334	3.35228799452635e-06\\
0.77333462678823	-1.73496668805123	9.98969546492145e-06\\
0.854701860568317	-1.60277196543957	5.53397397645889e-06\\
0.696751849164703	-1.60400061592785	7.13667729550327e-06\\
2	-0.923076923076923	6.02429703688591e-05\\
1.86225996531193	-0.850630419115923	2.16218950458098e-05\\
1.86225996531193	-1.00447657296208	1.64311473069282e-05\\
2	-1.53846153846154	1.3245012729996e-05\\
1.8772757626864	-1.46358625041942	6.51651692819669e-06\\
1.8772757626864	-1.61743240426557	4.49378391475836e-06\\
1.85771382943548	-1.31804518263708	7.9951126349673e-06\\
1.73498959212188	-1.39701604844111	3.09047918659051e-06\\
1.23076923076923	-2	3.10522517368414e-05\\
1.31959737161347	-1.86111220155015	8.16847485615663e-06\\
1.16575121776732	-1.86111220155015	1.16739186092063e-05\\
-2.63677968348475e-16	2	0.000141238479334262\\
-0.0769230769230773	1.86809766926975	4.54591768775804e-05\\
0.0769230769230766	1.86809766926975	4.54586086941596e-05\\
2	2.63677968348475e-16	0.00014123847715966\\
1.86809766926975	-0.0769230769230766	4.54472848137544e-05\\
1.74049493651178	1.39560561603998	3.18719280896529e-06\\
1.86111220155015	1.31959737161347	8.16763135176298e-06\\
2.63677968348475e-16	-2	0.000141238480512323\\
0.0769230769230773	-1.86809766926975	4.54698407518132e-05\\
-2	-2.63677968348475e-16	0.000141238477471857\\
-1.86809766926975	-0.0769230769230772	4.54495444974067e-05\\
-1.86809766926975	0.0769230769230766	4.5448251307127e-05\\
-1.74174114232719	-1.89558729617334	3.87316873366248e-06\\
-1.61446978288805	-1.87938273496162	4.58429736620579e-06\\
-1.66390323290754	-1.77497003113496	2.60998682094812e-06\\
-2	-1.53846153846154	1.3245011582e-05\\
-1.8772757626864	-1.61743240426557	4.49396063278742e-06\\
-1.8772757626864	-1.46358625041942	6.51029992906561e-06\\
-2	-1.23076923076923	3.10522549490153e-05\\
-1.86138037974148	-1.32427829735629	8.09185500605543e-06\\
-1.86138037974148	-1.17043214351014	1.15731549994998e-05\\
-1.46062362904189	-1.87938273496162	6.66241171845492e-06\\
-1.31586745548573	-1.86332075832501	8.3863908066755e-06\\
-1.39187569991223	-1.74270349328664	3.24930765497942e-06\\
-1.53846153846154	-2	1.32450113009058e-05\\
-1.6455916994206	-1.65066129307335	1.95313738132578e-06\\
-1.77286305885974	-1.66686585428506	2.58822002018358e-06\\
-0.923076923076923	-2	6.0242966308852e-05\\
-0.849612688562652	-1.86426095202123	2.2010618555899e-05\\
-1.00345884240881	-1.86426095202123	1.67165510217244e-05\\
-0.461538461538462	1.73619533853951	1.45392214566143e-05\\
-0.384615384615385	1.86809766926975	3.95883081036963e-05\\
-1.33962598212211	-1.58870846079679	2.0808126616736e-06\\
-1.48438215567828	-1.6047704374334	1.76347268915279e-06\\
-2	0.615384615384615	9.67136514776653e-05\\
-1.8609368078091	0.545070641406598	3.23199859647262e-05\\
-0.615384615384615	-2	9.67136504865094e-05\\
-0.543842537860211	-1.86127956628348	3.24586960248349e-05\\
-0.697688691706365	-1.86127956628348	2.69430497985859e-05\\
1.73619533853951	-0.153846153846153	1.74051717599788e-05\\
1.60429300780926	-0.0769230769230765	1.14610740302655e-05\\
1.60429300780926	-0.23076923076923	1.09320414526528e-05\\
-1.60429300780926	-0.0769230769230773	1.14769626926387e-05\\
-1.47239067707902	-3.33066907387547e-16	1.4551733220009e-05\\
-1.60429300780926	0.0769230769230766	1.14667183363568e-05\\
-2	0.923076923076923	6.02429682910848e-05\\
-1.86409165634715	1.00433227400412	1.66692366547613e-05\\
-2	1.53846153846154	1.32450122612155e-05\\
-1.8772757626864	1.61743240426557	4.49407018935268e-06\\
-1.0978482398661	1.72929622562876	5.47347894279631e-06\\
-1.18416285803204	1.60047147078586	2.87566209121777e-06\\
-1.02018239419239	1.605841751995	4.05409567013296e-06\\
-1.72642915186665	1.09212427260312	5.44560837553842e-06\\
2	-1.23076923076923	3.10522524507651e-05\\
1.85771382943548	-1.16419902879093	1.14089969230024e-05\\
1.71997379474741	-1.09175252482993	5.26346874042897e-06\\
-1.84615384615385	-2	4.6754146499777e-06\\
-1.89558729617334	-1.89558729617334	3.352260607096e-06\\
-2	-1.84615384615385	4.67541461264221e-06\\
-1.89558729617334	-1.74174114232719	3.87281721459825e-06\\
1.53846153846154	-2	1.32450109568815e-05\\
1.61446978288805	-1.87938273496162	4.58391701025672e-06\\
1.46062362904189	-1.87938273496162	6.66120003201064e-06\\
1.72221496412268	-0.780267505171866	9.19257960740954e-06\\
-2	-0.307692307692308	0.000128480348273181\\
-1.86809766926975	-0.384615384615385	3.95832483113086e-05\\
-1.86809766926975	-0.230769230769231	4.3412811749063e-05\\
0.307692307692308	-2	0.00012848035092985\\
0.384615384615385	-1.86809766926975	3.95990377608129e-05\\
0.230769230769231	-1.86809766926975	4.3431979266259e-05\\
0.923076923076924	-2	6.02429704577346e-05\\
1.00410385755746	-1.86686901878147	1.70636596046458e-05\\
0.850257703711307	-1.86686901878147	2.24575276692123e-05\\
1.0929319984017	-1.72798122033162	5.49130256039467e-06\\
-1.86809766926975	0.384615384615384	3.96423037662682e-05\\
-1.72903447707885	0.468147564483522	1.38555422070865e-05\\
-1.00539542647476	1.86733325341895	1.70852469645447e-05\\
-1.16937589031441	1.86196297220981	1.16577154028339e-05\\
1.84615384615385	2	4.67541461690168e-06\\
1.74174114232719	1.89558729617334	3.87276606420841e-06\\
1.89558729617334	1.89558729617334	3.35227682864343e-06\\
2	1.84615384615385	4.67541465456218e-06\\
-0.923076923076924	2	6.0242973031757e-05\\
-0.851549272628609	1.86733325341895	2.24933308238578e-05\\
-2	0.307692307692307	0.000128480362243273\\
-1.86809766926975	0.230769230769231	4.34133246009702e-05\\
0.153846153846154	-1.73619533853951	1.74759170193434e-05\\
0.230769230769231	-1.60429300780926	1.1110527326685e-05\\
0.0769230769230773	-1.60429300780926	1.1636916932481e-05\\
0.615384615384616	-2	9.67136500000236e-05\\
0.692307692307693	-1.86809766926975	2.87069934541444e-05\\
0.538461538461539	-1.86809766926975	3.45086464720946e-05\\
1.86809766926975	-0.384615384615384	3.96480331830047e-05\\
1.7280526680805	-0.468098624517481	1.37835467390732e-05\\
1.39701604844111	1.73498959212188	3.0899708372197e-06\\
1.34135542195246	1.57565514231905	2.03616189931489e-06\\
-1.86809766926975	-0.538461538461539	3.44994301237308e-05\\
-1.73619533853951	-0.461538461538462	1.45277853197794e-05\\
-0.778070611038248	-1.72554051830471	9.40136343488666e-06\\
1.57565514231906	-1.34135542195246	2.03814443489558e-06\\
1.59521707556998	-1.48689648973479	1.73439966231714e-06\\
1.39560561603998	-1.74049493651178	3.18852346134168e-06\\
-0.774626195705532	1.7354309226887	9.98309543680954e-06\\
-0.153846153846154	1.73619533853951	1.74411142118335e-05\\
-0.076923076923077	1.60429300780926	1.15490498038578e-05\\
0.461538461538462	-1.73619533853951	1.45695430399547e-05\\
1.53846153846154	2	1.3245012727118e-05\\
1.46358625041942	1.8772757626864	6.5163993980318e-06\\
1.61743240426557	1.8772757626864	4.49370480958925e-06\\
2	1.23076923076923	3.1052251585952e-05\\
1.86111220155015	1.16575121776732	1.16720868451131e-05\\
-1.16202130163957	-1.86332075832501	1.19760522863886e-05\\
-1.0885570671253	-1.72758171034624	5.52342493094564e-06\\
-1.23076923076923	-2	3.10522489903408e-05\\
-2	-0.923076923076924	6.02429808436077e-05\\
-1.86645811256637	-1.01125654368234	1.67682562997532e-05\\
-1.86645811256637	-0.857410389836191	2.21272862268504e-05\\
-1.60429300780926	-0.538461538461539	8.64797177894272e-06\\
-1.60429300780926	-0.384615384615385	9.97675251467973e-06\\
-1.58860037500199	1.34369504824978	2.06489332874772e-06\\
-1.6035386421689	1.48872006930097	1.75448240023598e-06\\
-1.53846153846154	2	1.32450105600903e-05\\
-1.61446978288805	1.87938273496162	4.58402043808656e-06\\
-1.46062362904189	1.87938273496162	6.65863284903474e-06\\
1.26237879418354	1.44258862649135	2.5501697862296e-06\\
1.16092732188657	1.33098189472027	4.61425008730929e-06\\
1.32978439094917	1.32427589399608	2.84807586606429e-06\\
-0.858734205318498	1.60457517992841	5.48132753685562e-06\\
-0.699492624997582	1.60533959577922	7.07214949642538e-06\\
2	-0.307692307692307	0.000128480363340647\\
1.86809766926975	-0.23076923076923	4.34134688248899e-05\\
1.74174114232719	-1.89558729617334	3.87316803458476e-06\\
1.66390323290754	-1.77497003113496	2.60996536441605e-06\\
1.84615384615385	-2	4.67541465615964e-06\\
1.77286305885974	-1.66686585428506	2.58776015606331e-06\\
1.6455916994206	-1.65066129307335	1.95437585871221e-06\\
-1.74174114232719	1.89558729617334	3.87308694526417e-06\\
-1.66390323290754	1.77497003113496	2.60987960575995e-06\\
-1.84615384615385	2	4.67541463805656e-06\\
-1.72783849230785	-1.10476561026941	5.35538838210833e-06\\
-1.73865614242789	-1.40324916316033	3.11373981600444e-06\\
-1.73619533853951	0.153846153846154	1.74065118483729e-05\\
-1.73619533853951	-0.153846153846154	1.74158229431809e-05\\
2	0.615384615384616	9.67136480882691e-05\\
1.86809766926975	0.692307692307693	2.86967033958707e-05\\
1.86809766926975	0.538461538461539	3.44939091387602e-05\\
1.012775897061	1.5869072789197	4.0131518961196e-06\\
1.17249835288985	1.58236114304324	2.86780202855779e-06\\
1.48625724961778	-1.59500066658469	1.73364090812767e-06\\
-0.388083794351	-1.33772234638861	2.36420236380084e-05\\
-0.461538461538462	-1.20858601561853	4.78265805623742e-05\\
-0.541929948197154	-1.33772234638861	1.97132783363518e-05\\
-1.47272307253017	-0.62275612478633	9.50775931507713e-06\\
-1.34152738122105	-0.707057058530628	1.47264232009055e-05\\
-1.3411949857699	-0.54583939528276	1.91657549156322e-05\\
0.384615384615384	1.86809766926975	3.9655838000111e-05\\
0.468098624517481	1.7280526680805	1.38026974636299e-05\\
0.153846153846154	1.73619533853951	1.74360116766142e-05\\
0.230769230769231	1.86809766926975	4.34234289466741e-05\\
1.73619533853951	0.461538461538462	1.45197311494907e-05\\
1.72798122033163	1.0929319984017	5.48443433502932e-06\\
-1.60429300780926	-0.230769230769231	1.09586560634199e-05\\
-1.29870887875503	0.867308154391508	1.26880224389233e-05\\
-1.32789807194626	0.701730464881409	1.56895539960162e-05\\
-1.1793968224273	0.780962304894714	3.15598049260398e-05\\
-1.60145186138629	0.389005020594886	9.88334712546772e-06\\
-1.59429099992563	0.5494602773861	8.45478389480478e-06\\
-1.58454187194609	0.708339567826469	6.85742843686584e-06\\
-1.58769672048415	0.859908892731683	5.36538622956433e-06\\
1.73496668805123	0.773334626788231	9.96646021524308e-06\\
1.60236140112994	0.85435501518166	5.49319299592591e-06\\
0.307692307692307	2	0.000128480365067648\\
-2	-0.615384615384616	9.67136540709944e-05\\
-1.86809766926975	-0.692307692307693	2.87216154211507e-05\\
-1.73455578183612	-0.780487312913114	9.84246230298081e-06\\
-0.0769230769230765	-1.60429300780926	1.16127954800471e-05\\
3.33066907387547e-16	-1.47239067707902	1.49624495897378e-05\\
1.01465350881213	-1.60280503161103	4.09262623354086e-06\\
0.9380707311886	-1.47183895948765	5.35528803628097e-06\\
1.3242785879039	-1.32979755763523	2.86095998577253e-06\\
1.15534846473653	-1.35011563884171	4.43753357624053e-06\\
-3.33066907387547e-16	1.47239067707902	1.47612413947827e-05\\
0.0769230769230762	1.60429300780926	1.15446630484891e-05\\
1.60280503161103	1.01465350881213	4.07170898561459e-06\\
1.47142839517802	0.937723885801943	5.30029152933076e-06\\
1.57673013317322	1.34523099218936	2.02315864191507e-06\\
-1.23076923076923	2	3.1052254448543e-05\\
-1.32322204416056	1.86196297220981	8.14575339372768e-06\\
-1.39923028858707	1.74134570717144	3.18093778101665e-06\\
-1.45695925625353	0.629197023937833	9.84119650843283e-06\\
-1.47239067707902	-0.307692307692308	1.31932455351507e-05\\
-1.77286305885974	1.66686585428506	2.58791751675534e-06\\
-1.6455916994206	1.65066129307335	1.952519922781e-06\\
-0.705097175904355	-1.58540188236699	6.93590763091797e-06\\
-0.857021172760642	-1.58838326810474	5.41941899457352e-06\\
-1.01034434641433	-1.59450659992611	4.07258090107697e-06\\
-0.937370911280437	-1.45436796398839	5.59227602630915e-06\\
1.58236114304324	-1.17249835288986	2.86971684489018e-06\\
1.44258862649135	-1.26237879418354	2.55656794591316e-06\\
-0.307692307692307	-2	0.000128480362748235\\
-0.384615384615384	-1.86809766926975	3.96480808565443e-05\\
-0.466919460937134	-1.72937723555324	1.39305652700049e-05\\
-0.307692307692308	2	0.000128480349468648\\
-0.230769230769231	1.86809766926975	4.34204997866746e-05\\
1.60429300780926	0.384615384615385	9.95564834855484e-06\\
0.38881255097457	1.60114193216821	9.94544614586402e-06\\
0.549218867799744	1.5929992617092	8.4988456711788e-06\\
1.45155394445263	1.26695250259978	2.48083259470561e-06\\
1.35010247215565	1.1553457708287	4.40051966028837e-06\\
-1.33419966677022	0.388828814275304	2.34322656818831e-05\\
-1.20513848246295	0.461362255218879	4.74525559855588e-05\\
-1.3376471999258	0.542851174441039	1.92716365730718e-05\\
1.60114193216821	-0.388812550974571	9.88925739523855e-06\\
1.5929992617092	-0.549218867799744	8.46143589776053e-06\\
1.47239067707902	0.307692307692308	1.31399879925926e-05\\
1.60429300780926	0.230769230769231	1.09402435691102e-05\\
-0.388083794351	-1.6015270078491	9.98627097587612e-06\\
-0.547310947595826	-1.59470890486283	8.54494069788916e-06\\
-1.59988887831753	-1.18521911122777	2.86811737478745e-06\\
-1.60496661114241	-1.02604351139997	4.00311467596833e-06\\
1.59704821437971	1.17630086902198	2.90181893495525e-06\\
-1.45457471752013	-1.27863620865095	2.40975256917638e-06\\
-1.33076637483004	-1.33959970917159	2.7398244320045e-06\\
-1.35320865446201	-1.16746051287899	4.22448569450512e-06\\
-1.59334198163048	-1.4966662605835	1.7180438081839e-06\\
1.46923960143796	-0.311889474051494	1.32225099016982e-05\\
1.5869072789197	-1.012775897061	4.01289467842956e-06\\
1.60429300780926	0.0769230769230771	1.14640602852166e-05\\
0.23076923076923	1.60429300780926	1.10041510518645e-05\\
1.01524602799826	-1.33720474693406	7.12943403558861e-06\\
0.855294379754447	-1.33717168076261	1.10587630994935e-05\\
0.619828772241626	-1.47209828519761	9.74369318755339e-06\\
0.702593257058798	-1.34218867633217	1.51085451897451e-05\\
0.544302946355635	-1.34248106821358	1.96489726806961e-05\\
-1.60429300780926	0.23076923076923	1.09308961962783e-05\\
0.628498780684618	1.45541965134024	9.99639104771243e-06\\
0.707784854227528	1.58233038725254	6.88802735479091e-06\\
0.859547418056739	1.58463535375372	5.37309683321451e-06\\
0.940293246116667	1.44702270204956	5.65327579384127e-06\\
0.779768553868456	-1.20755446377857	2.75458017239823e-05\\
1.58463535375372	-0.859547418056739	5.36646193032651e-06\\
1.44702270204956	-0.940293246116667	5.65246156161664e-06\\
-0.62626150931822	-1.45755165466286	9.99970020806424e-06\\
-1.47503623256671	-0.945235400196267	5.18958596079556e-06\\
-1.60298584655702	-0.864781899237906	5.40970052699302e-06\\
1.33713449411695	-0.230419051363257	2.5927965341801e-05\\
1.33398341847589	-0.388462371568597	2.35342877468531e-05\\
1.33098458862809	-1.16094048857263	4.63280043216954e-06\\
1.2972336120585	-1.01911711926486	8.27429837598945e-06\\
1.17892357347105	-1.08653588271655	1.14039979821139e-05\\
-1.59406356064426	1.01157058608322	4.04875545520212e-06\\
-1.5923093998166	1.17195338760117	2.90615996268191e-06\\
-0.945048823484442	1.47575042508551	5.18267556403269e-06\\
-1.57744659868556	-1.35735830752038	1.98765336374566e-06\\
1.47239067707902	1.11022302462516e-16	1.45278629770221e-05\\
0.311889474051493	1.46923960143796	1.33937751334882e-05\\
-1.1689068056451	-1.5935664062299	2.9353196833527e-06\\
-1.26141326141114	-1.45563335037666	2.50655616616233e-06\\
-1.4535769684341	0.939738007729742	5.53797649105014e-06\\
-0.153846153846154	-1.20858601561853	6.13454142058343e-05\\
-0.0729861282692202	-1.08425636303033	0.000151374918518397\\
-0.226832282115374	-1.08425636303033	0.00014086324458125\\
-1.34048834634877	-0.384615384615385	2.30215725701442e-05\\
-1.34048834634877	-0.230769230769231	2.56410981421079e-05\\
-1.08071791916877	0.671627112755195	8.02435053830716e-05\\
-1.05152872597754	0.837204802265294	6.27889833986653e-05\\
-1.4945788162167	1.59682424615087	1.72767392734583e-06\\
-1.4562347837796	1.26314136172989	2.48769503299721e-06\\
-1.27951138566167	1.4559500097653	2.39641043757048e-06\\
-1.33870436417412	1.33334638922377	2.72155347098957e-06\\
-1.16568999087079	1.35441337661057	4.22254668781556e-06\\
1.21543519343061	1.07256941939455	1.01101741845315e-05\\
1.33720474693406	1.01524602799826	7.03644948980285e-06\\
0.0769230769230771	-1.34048834634877	2.81716113889185e-05\\
0.235083542342235	-1.34133339269454	2.6564886120257e-05\\
0.158160465419158	-1.2094310619643	6.25318564714633e-05\\
-0.230769230769231	-1.60429300780926	1.10524595626845e-05\\
-0.311160717427923	-1.46962467711885	1.34763680058213e-05\\
1.34048834634877	0.230769230769231	2.55045276843222e-05\\
1.20858601561853	0.153846153846154	5.91326787268795e-05\\
1.34048834634877	0.0769230769230768	2.68918704227183e-05\\
0.538461538461539	-1.60429300780926	8.73658178709074e-06\\
-1.35717723133537	1.57940448339906	1.99181331875375e-06\\
-1.60462540326041	-0.699679201709408	7.05612960566034e-06\\
0.307692307692308	-1.47239067707902	1.3562111420918e-05\\
0.388929696188389	-1.34133339269454	2.37029297214331e-05\\
-0.0769230769230768	-1.34048834634877	2.79442587644629e-05\\
1.34048834634877	0.384615384615385	2.28710228577795e-05\\
1.34060528149575	0.542389925309992	1.91733235530578e-05\\
1.2087029507655	0.465466848386914	4.676509294581e-05\\
1.33990232530471	0.700333390626499	1.49258851341742e-05\\
1.58233038725254	-0.707784854227528	6.86835069606864e-06\\
1.45541965134024	-0.628498780684617	9.92953685560572e-06\\
-0.538461538461539	1.60429300780926	8.66615551592143e-06\\
-0.622569548074505	1.47343726504897	9.51624103370629e-06\\
-1.34048834634877	-0.0769230769230772	2.69854949896069e-05\\
-1.34048834634877	0.0769230769230766	2.68941002220672e-05\\
0.790769966758136	0.567688912498675	0.000488894876271829\\
0.949556027437656	0.643005991866312	0.000211114532340096\\
0.807056090122683	0.729670031597101	0.000320604471131851\\
0.384615384615385	-1.60429300780926	1.01007088532821e-05\\
-1.46954953065604	0.312081943671809	1.31914470900194e-05\\
-1.33704081319319	0.230593024449649	2.59144284202473e-05\\
-0.230769230769231	-1.34048834634877	2.62477111884452e-05\\
1.20523216338671	-0.461188282132488	4.76757603001147e-05\\
1.33733727070772	-0.542658704820724	1.93773934134392e-05\\
1.34048834634877	-0.0769230769230769	2.68609262547131e-05\\
-0.571611819216842	0.802791657767393	0.000465115451098203\\
-0.647298306156682	0.959193134592148	0.00019926427682052\\
-0.729300624024898	0.809440673977448	0.000318211371031074\\
1.08646355667496	1.17891235184721	1.13280058315802e-05\\
1.07356583145337	1.03881260901677	2.41594191733276e-05\\
1.20523216338671	-0.153495974440181	6.03160601981337e-05\\
-0.86593290149132	-1.29913579523518	1.28406098821186e-05\\
-1.01925607514501	-1.30525912705655	8.01669100320039e-06\\
0.471694181005561	-1.2114237838291	4.80012607280787e-05\\
-1.34137536198755	-0.866415580457226	1.04131266027478e-05\\
-1.20984727522728	-0.789498850953655	2.60397051489161e-05\\
-1.34335612657294	-1.02767719261929	6.66417501179666e-06\\
-1.20929265503965	-0.468916318359683	4.68404712451272e-05\\
-0.938889058354433	0.590438734732902	0.000245589746396572\\
-0.789271215537453	0.553023528246361	0.000501731259187864\\
-0.803231979902038	0.690454403639234	0.000358802726153745\\
-1.02767719261929	1.34335612657294	6.65587480678851e-06\\
-0.8662290037454	1.34208955450635	1.03928827897166e-05\\
-0.548803691090852	1.34475253020771	1.88194434371282e-05\\
-0.477096837295343	1.21493975831296	4.48028915918463e-05\\
-0.389831607742953	1.34257790518427	2.29026264213912e-05\\
-0.699716176505682	-1.32841532389278	1.59496141576466e-05\\
-1.20858601561853	-0.153846153846154	5.94884761216725e-05\\
0.542658704820724	1.33733727070772	1.96123134168784e-05\\
0.701224691248508	1.32666839625105	1.59497261832972e-05\\
-0.0769230769230771	1.34048834634877	2.75489876057843e-05\\
0.0769230769230761	1.34048834634877	2.7516941581567e-05\\
1.29496168689252	-0.865888640260594	1.30195875099998e-05\\
-1.08860918856391	-1.18922548585148	1.08278403825553e-05\\
-1.16004719835302	-1.3444576546047	4.44318668318303e-06\\
1.0682243292292	0.233771547679396	0.00015314904603157\\
1.0682243292292	0.0799253938332422	0.000162346664954859\\
-1.20513848246295	0.153669947526572	6.03403224439861e-05\\
1.07257211330238	-1.21544836011666	1.02282433860315e-05\\
1.03882113673278	-1.0736249908089	2.44317746399173e-05\\
-1.30507571891514	1.01896984774305	7.97697148578097e-06\\
-1.08687017113175	1.22075250603141	9.41781173915813e-06\\
1.32666839625105	-0.701224691248508	1.58584003686313e-05\\
1.17687930625999	-0.780048564396701	3.22641070886841e-05\\
1.33676111645297	0.85494753436779	1.08663689497205e-05\\
1.20567867706075	0.777855532822813	2.72341239015697e-05\\
-1.34241338898873	1.16160472857516	4.43498845553852e-06\\
1.06928943068729	-0.0750767376408357	0.000161138902994605\\
0.928927744297956	0.00484865619240671	0.000423368416376123\\
1.06593557845547	-0.228572712081016	0.000155336324429156\\
0.243410065733455	-1.08074416891506	0.000149706450141013\\
0.0852496003142971	-1.07989912256929	0.000160088570713368\\
0.865829480905064	1.2949531591765	1.30241785049982e-05\\
0.77998940504117	1.17687077854398	3.23078919986599e-05\\
0.153846153846154	1.20858601561853	6.04369506491573e-05\\
0.23076923076923	1.34048834634877	2.59674010420919e-05\\
0.388812550974571	1.33733727070771	2.34999866595287e-05\\
0.461538461538461	1.20858601561853	4.74998145044475e-05\\
1.08418980950561	0.868728393764421	4.58032607362297e-05\\
1.08733101835734	0.71411425002313	7.00216311936875e-05\\
1.01905795990933	1.29722508434248	8.24998174878057e-06\\
0.0122634720450769	-0.955569469981099	0.000381444838821263\\
-0.689436657963326	-0.804379188062325	0.000361962508662968\\
-0.808474644728335	-0.730316153453648	0.000320651824054452\\
-0.846804164037195	-0.879050145573415	0.000166657066728083\\
-0.792463146761747	1.2134048196651	2.53252456606537e-05\\
-0.876922241922495	1.08776870339799	4.39813667928913e-05\\
-0.72052801580399	1.09147826706931	6.7865405887879e-05\\
-0.709834777626896	1.34579911817767	1.43735829209988e-05\\
-0.235985453896799	1.34257790518427	2.56847681763593e-05\\
-0.159062376973722	1.21067557445402	5.96917886897648e-05\\
1.07092795984582	0.394358590230097	0.000132394692864664\\
0.930566273456487	0.320437830217185	0.000367942355349389\\
-0.562839210995934	1.08482925085925	9.66977450385651e-05\\
-0.403867127648035	1.0826546258358	0.000121901396905808\\
-1.18754529930966	1.08917487523692	1.08315621064913e-05\\
-1.04953250105816	1.0781176251993	2.26411276986618e-05\\
-1.21954778388285	-1.08864069313994	9.43968473356149e-06\\
-1.07875666067484	-1.04944216559179	2.26899088700392e-05\\
-0.781601340370253	-1.17930648696093	3.19633533049345e-05\\
0.671230832851796	1.08068115160091	8.12278075835908e-05\\
0.835835622508351	1.04896591452636	6.40782812581586e-05\\
-0.487932140681701	0.676595732653828	0.000776189607419511\\
-0.541126738131039	0.554834152074408	0.000922442519519583\\
-0.375444741727682	0.578390687575542	0.00111369392415711\\
1.06441521271994	-0.379972951782267	0.000139277371111643\\
1.06776906495176	-0.534169285034394	0.000112946677949179\\
1.07104489499279	0.552133130924704	0.00010841193285102\\
0.68767353988107	0.803564619906381	0.000362311939900313\\
0.84645960056059	0.878881699274018	0.000165479017193812\\
-1.08776870339799	-0.876922241922495	4.405768210012e-05\\
-1.08792072263149	-0.717563719995898	6.99136999536433e-05\\
-0.384292075006954	-1.06916317717339	0.000138584025193347\\
-0.538138228853107	-1.06916317717339	0.000113387387680555\\
-1.06581440107312	0.229423963724029	0.000155004166828627\\
-0.927433073414362	0.302257945867472	0.000376830953267019\\
-1.06330962164861	0.380173877196587	0.000139521060221369\\
-0.671575396328401	-1.08084959790031	8.16869293699033e-05\\
-0.594329009796893	-0.941426759455169	0.00024503232229175\\
-1.06675715480419	0.534196237362323	0.000112918730234408\\
-0.7936389448724	-0.568969864611423	0.00048586443547602\\
-0.951006450946269	-0.643640822122513	0.000211053194329407\\
-0.837792121314038	-1.05157006924271	6.33353488593402e-05\\
0.557204570394686	-1.07985613212087	0.000106329254089031\\
0.40183132022744	-1.07870845660184	0.000132455858282773\\
0.92847248002052	-0.301553714982922	0.000376428559829371\\
0.328920455122579	-0.949176517206834	0.000346331610831924\\
0.792259077627924	-0.549896265162162	0.00050306694855123\\
0.791225544965076	-0.378638282888071	0.000637660641342903\\
0.656532508308009	-0.47558059336606	0.000833254574843331\\
-1.06953037346244	-0.233555906173187	0.000153055551336629\\
-1.07237838335443	-0.394993420486298	0.000132341353559771\\
-0.93332274119834	-0.320857018967177	0.000364911860121655\\
-1.06953037346244	-0.0797097523270333	0.000161751785999274\\
-0.93020629207261	-0.00395573612957656	0.000421400768065615\\
-1.0692619342287	0.0757540161974565	0.000161385084469509\\
0.805215535475984	-0.687354699804493	0.000362543048464043\\
0.731276575967797	-0.806340363221177	0.000324570002416423\\
0.878926070472924	-0.84685648738552	0.000166953833981806\\
1.08072552279982	-0.671627719676725	8.07397288436536e-05\\
1.04901881344128	-0.836291668688811	6.42464587707768e-05\\
-0.328358458425281	0.955060863525878	0.000323382686871343\\
-0.24261608472469	1.08517137097959	0.00013757746961901\\
0.251037843375728	-0.82597964425327	0.000645573205812858\\
0.168202486352634	-0.698314939153703	0.00100561133349871\\
0.0876638436055002	-0.823547524420493	0.000698898686687749\\
0.072966029674988	1.08371711506411	0.00014886812991998\\
0.226812183521142	1.08371711506411	0.000139652822135171\\
0.790745702144347	0.397713316151469	0.000625271490288245\\
0.788042071527724	0.237126273600769	0.000726036089642884\\
-0.30343204943002	-0.944833524585192	0.000352255544508326\\
-0.784967948327894	0.0742391788400637	0.000783890481625148\\
-0.647796169705337	0.153970210948956	0.00112838611575838\\
-0.792766074216318	0.231239064503805	0.0007149033630006\\
-0.495002409186518	0.088345369308833	0.00154937137993743\\
-0.495936220318042	-0.0859010273856747	0.00154954079304233\\
-0.350940585687646	0.005474016637944	0.00188504608567272\\
0.534962670171111	1.06983544913818	0.000112765159723705\\
0.590808887638293	0.941930585120561	0.000244463880631774\\
-1.07308502277556	-0.556217431153673	0.000107385890351791\\
-0.0835537077509683	1.0830818121441	0.00014940750961907\\
-0.0105876780759796	0.958212911589674	0.000366528789334057\\
0.543122194032658	-0.377898370236005	0.00118948913249193\\
0.499250945289711	-0.237600445075214	0.00144398064557539\\
0.386874163677208	-0.311176204219249	0.00159080466264395\\
0.409459097869713	-0.823943931940045	0.000562345439917109\\
0.381116516324958	1.06983544913818	0.000137358603477837\\
0.300236392153792	0.944966548583754	0.000349844865137699\\
0.572453875293711	-0.79698969026688	0.000483696217448366\\
0.646164410290651	-0.956491477847907	0.000208340011736973\\
0.939908572133051	-0.590412389326504	0.00024610888927627\\
-0.162833636042381	0.699041789053913	0.000992437495327269\\
-0.243118763633777	0.576071196881506	0.0012562473764705\\
-0.0837022553978135	0.574960717780456	0.00135142033038323\\
-0.798479483437403	-0.39978777596632	0.000610315253725295\\
-0.655947677219469	-0.486463107297455	0.000821389146762645\\
-0.0705718849780171	-0.827904764881532	0.000684656606482089\\
-0.785236387561629	-0.081224589684426	0.000783666436516783\\
-0.878918466841878	0.846855880463989	0.000165392853911183\\
0.868728393764422	-1.08418980950561	4.67554476567679e-05\\
0.716027271068773	-1.08920680507517	7.12062848722807e-05\\
0.229493432546813	0.831456133809024	0.000625453360914748\\
0.383797765350629	0.817574467883094	0.000580151030510776\\
-0.085262271654177	0.827754459311263	0.000674056434986879\\
0.0712574657717793	0.828389762231274	0.000674221857562718\\
-0.405929822813485	0.826348193268528	0.000545592128302601\\
-0.24467877989014	0.828864938412313	0.000625587504171591\\
0.783161196726929	0.0825381120606112	0.000787684138770525\\
0.78422629818502	-0.0724640194134666	0.000786362296102269\\
-0.555999490488033	-0.792692767335402	0.000499579404520433\\
-0.539984331819133	-0.555661399627087	0.000928431518342368\\
-0.544824870384136	-0.386479310981984	0.00117416526230747\\
0.643340625414788	0.159813597994896	0.00113844396344141\\
0.494571263546859	-0.673792817313315	0.000784252994060893\\
-0.296313361083115	0.454309616302086	0.00147479445184002\\
0.381160949271508	-0.57611059418326	0.00112222737733462\\
0.294293953331241	-0.447002879604085	0.00150134825374666\\
0.244709490182595	-0.571639344407305	0.00127710762936892\\
0.646979363129577	-0.149548587318616	0.00113447495910807\\
0.490731332774127	-0.08282642130186	0.00156340782445687\\
-0.795631473545409	-0.238350261653209	0.000709111822712351\\
-0.650393129800693	-0.160155346683569	0.00112149865862767\\
0.648245764829373	0.484377355882259	0.000835374631734884\\
0.534580691953371	0.557141256857227	0.000930654900787778\\
0.534556427339582	0.387165660510022	0.00119090798761956\\
-0.238671311103261	-0.570671411110994	0.00128039605890692\\
-0.293036367410613	-0.448650290319125	0.0014968597372729\\
-0.374496468676449	-0.577698724103484	0.00112262060102512\\
-0.157651462893346	-0.697801332108139	0.00100611738350899\\
-0.233051834453769	-0.829823277668745	0.000633676439737718\\
0.366973080103615	0.581996807296677	0.00111710116299004\\
0.23339400614428	0.57780678017886	0.00126062598720348\\
0.287312280504244	0.455739534367173	0.0014836982886657\\
0.154818838968616	0.700997681530614	0.000990831518056101\\
0.495684870517033	0.249239351753419	0.00143792828373358\\
0.490803995716237	0.094651190213261	0.00155779964157086\\
-0.390511627345349	-0.814730091811799	0.000585742604930334\\
-0.485619275511782	-0.677682520418955	0.000782264911133044\\
0.792745910700605	-0.227238043186821	0.000718531707569281\\
0.551405377200385	0.792718917443644	0.000500727966548719\\
0.480662417593406	0.679208502668914	0.00078102490809044\\
-0.790261294791805	0.381988977976364	0.000634505564413886\\
-0.654604216339409	0.482004646882695	0.000823915069888009\\
0.0751580393692455	0.57474040860111	0.00135462699285507\\
-0.00512708822214991	0.451769816428703	0.00167054898526377\\
-0.502800535074942	0.245345254972575	0.00142435739324162\\
0.248440723681695	0.31781322561057	0.00178868794537184\\
0.382019797641031	0.322003252728387	0.0015790437092086\\
-0.506331306301821	-0.243026699354458	0.00142246130156951\\
-0.542116817385391	0.38379960180441	0.00117803425008123\\
0.343075577876372	0.006599332456663	0.00190064899744432\\
0.544155726695506	-0.549156352510095	0.000934904444719538\\
-0.0761913616275093	-0.56875289832378	0.00137887073568173\\
0.250422704588295	-0.306704954443294	0.00180991655558092\\
-0.248656194240737	-0.0805181479553272	0.00204164814010863\\
-0.247722383109214	0.0937282487391805	0.00203501938720639\\
0.0813354904123669	-0.569207224574528	0.00137799806288284\\
0.000315642202451394	-0.442077303577383	0.00170123676577514\\
0.0754376978870711	0.345761646261255	0.00188081496042516\\
0.170145215023857	0.212025364622469	0.00202573306862431\\
-0.0834225968799879	0.345981955440602	0.00187692747814422\\
0.235185041394745	0.0939735789336797	0.00205279764247754\\
0.062182015600121	0.121921999584365	0.00218505372920543\\
0.170488520233936	-0.193117084853025	0.00205092860952531\\
0.0779083098879687	-0.328943760237861	0.00191759879632933\\
0.235112378452635	-0.0835040325814412	0.00205977364776295\\
-0.389323056866572	0.318174760164287	0.00157029664191355\\
-0.256997078772666	0.31585526947025	0.00178028036843262\\
-0.390367960901485	-0.31222499168409	0.00158166888451259\\
-0.254542803328297	-0.305197678691599	0.0018055387520027\\
0.0625979837523094	-0.105742838376008	0.00219818422121165\\
-0.00910807484564802	0.00580314902074242	0.00224170283132696\\
-0.0741479012165359	0.123854934709532	0.00217860588402956\\
-0.0796185421519074	-0.328489433987114	0.00191702284011923\\
-0.0737319330643476	-0.103809903250841	0.00219458825915203\\
-0.956830108079047	-0.977507034634033	6.4498600511882e-05\\
0.955218172749964	0.975071326217083	6.48572026684672e-05\\
-0.977597370100403	0.956191072603508	6.42402165456845e-05\\
0.975079853933098	-0.955277332105495	6.55667413924601e-05\\
-0.176432292663445	0.209847099302803	0.00202173922639346\\
-0.17695013564278	-0.192064135352078	0.00204497429009571\\
};
\end{axis}
\end{tikzpicture}%

==> mlsolution.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.217\columnwidth,
height=0.217\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=2,
ymin=0.2,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=red, only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.0100502512562813	0.957288828469594\\
0.0201005025125628	0.931844595730628\\
0.0301507537688442	0.910834269597474\\
0.0402010050251256	0.892409338972257\\
0.050251256281407	0.875777306708445\\
0.0603015075376885	0.860501527711026\\
0.0703517587939698	0.846307417812696\\
0.0804020100502513	0.833007318085625\\
0.0904522613065326	0.820465373954684\\
0.100502512562814	0.808578981692815\\
0.110552763819096	0.797268093190036\\
0.120603015075377	0.786468631672563\\
0.130653266331658	0.77612822416019\\
0.14070351758794	0.766203318419692\\
0.150753768844221	0.756657167592016\\
0.160804020100503	0.747458380434127\\
0.170854271356784	0.738579852706641\\
0.180904522613065	0.729997962785873\\
0.190954773869347	0.721691954992448\\
0.201005025125628	0.713643459169591\\
0.21105527638191	0.705836111040204\\
0.221105527638191	0.698255248367071\\
0.231155778894472	0.690887664991929\\
0.241206030150754	0.683721409667967\\
0.251256281407035	0.67674561998455\\
0.261306532663317	0.669950384090864\\
0.271356783919598	0.663326624665194\\
0.281407035175879	0.65686600085206\\
0.291457286432161	0.650560824836595\\
0.301507537688442	0.64440399043734\\
0.311557788944724	0.638388911639572\\
0.321608040201005	0.632509469406457\\
0.331658291457286	0.626759965427129\\
0.341708542713568	0.621135081712379\\
0.351758793969849	0.615629845146944\\
0.361809045226131	0.610239596264946\\
0.371859296482412	0.604959961641088\\
0.381909547738693	0.59978682939173\\
0.391959798994975	0.59471632736234\\
0.402010050251256	0.589744803644929\\
0.412060301507538	0.584868809124161\\
0.422110552763819	0.580085081796265\\
0.4321608040201	0.575390532642496\\
0.442211055276382	0.570782232870276\\
0.452261306532663	0.566257402361361\\
0.462311557788945	0.561813399188437\\
0.472361809045226	0.557447710080145\\
0.482412060301508	0.553157941730308\\
0.492462311557789	0.548941812860521\\
0.50251256281407	0.544797146956724\\
0.512562814070352	0.540721865610155\\
0.522613065326633	0.536713982401512\\
0.532663316582915	0.532771597274415\\
0.542713567839196	0.528892891350504\\
0.552763819095477	0.525076122144001\\
0.562814070351759	0.521319619138229\\
0.57286432160804	0.517621779690774\\
0.582914572864322	0.513981065237527\\
0.592964824120603	0.510395997769043\\
0.603015075376884	0.506865156555396\\
0.613065326633166	0.503387175098188\\
0.623115577889447	0.499960738290503\\
0.633165829145729	0.496584579767506\\
0.64321608040201	0.493257479432093\\
0.653266331658291	0.489978261141494\\
0.663316582914573	0.486745790542045\\
0.673366834170854	0.483558973040579\\
0.683417085427136	0.480416751901907\\
0.693467336683417	0.477318106462838\\
0.703517587939698	0.474262050454031\\
0.71356783919598	0.471247630421739\\
0.723618090452261	0.468273924242187\\
0.733668341708543	0.465340039721962\\
0.743718592964824	0.462445113278339\\
0.753768844221105	0.459588308693959\\
0.763819095477387	0.456768815940783\\
0.773869346733668	0.45398585006858\\
0.78391959798995	0.451238650153671\\
0.793969849246231	0.44852647830391\\
0.804020100502512	0.445848618716264\\
0.814070351758794	0.443204376783574\\
0.824120603015075	0.440593078247388\\
0.834170854271357	0.438014068393957\\
0.844221105527638	0.435466711290717\\
0.85427135678392	0.432950389060772\\
0.864321608040201	0.430464501193068\\
0.874371859296482	0.428008463886126\\
0.884422110552764	0.425581709423335\\
0.894472361809045	0.423183685577957\\
0.904522613065327	0.420813855046134\\
0.914572864321608	0.41847169490627\\
0.924623115577889	0.416156696103312\\
0.934673366834171	0.413868362956523\\
0.944723618090452	0.411606212689447\\
0.954773869346734	0.409369774980845\\
0.964824120603015	0.407158591535466\\
0.974874371859296	0.404972215673584\\
0.984924623115578	0.402810211938301\\
0.994974874371859	0.400672155719683\\
1.00502512562814	0.398557013093365\\
1.01507537688442	0.396465623898456\\
1.0251256281407	0.394396969879105\\
1.03517587939698	0.392350666363339\\
1.04522613065327	0.39032633787031\\
1.05527638190955	0.388323617818743\\
1.06532663316583	0.38634214824708\\
1.07537688442211	0.384381579544749\\
1.08542713567839	0.382441570194018\\
1.09547738693467	0.380521786521928\\
1.10552763819095	0.378621902461835\\
1.11557788944724	0.376741599324095\\
1.12562814070352	0.374880565575472\\
1.1356783919598	0.373038496626871\\
1.14572864321608	0.371215094629007\\
1.15577889447236	0.369410068275653\\
1.16582914572864	0.367623132614125\\
1.17587939698492	0.365854008862684\\
1.18592964824121	0.36410242423454\\
1.19597989949749	0.362368111768178\\
1.20603015075377	0.360650810163727\\
1.21608040201005	0.358950263625106\\
1.22613065326633	0.357266221707708\\
1.23618090452261	0.355598439171383\\
1.24623115577889	0.35394667583849\\
1.25628140703518	0.352310696456817\\
1.26633165829146	0.350690270567161\\
1.27638190954774	0.349085172375373\\
1.28643216080402	0.347495180628695\\
1.2964824120603	0.345920078496201\\
1.30653266331658	0.344359653453196\\
1.31658291457286	0.342813697169386\\
1.32663316582915	0.341282005400707\\
1.33668341708543	0.33976437788463\\
1.34673366834171	0.338260618238843\\
1.35678391959799	0.336770533863141\\
1.36683417085427	0.335293935844434\\
1.37688442211055	0.333830638864738\\
1.38693467336683	0.332380461112029\\
1.39698492462312	0.330943224193871\\
1.4070351758794	0.329518753053694\\
1.41708542713568	0.328106875889638\\
1.42713567839196	0.326707424075865\\
1.43718592964824	0.325320232086236\\
1.44723618090452	0.323945137420288\\
1.4572864321608	0.322581980531413\\
1.46733668341709	0.32123060475716\\
1.47738693467337	0.31989085625159\\
1.48743718592965	0.318562583919612\\
1.49748743718593	0.317245639353221\\
1.50753768844221	0.315939876769579\\
1.51758793969849	0.314645152950874\\
1.52763819095477	0.313361327185896\\
1.53768844221106	0.312088261213261\\
1.54773869346734	0.310825819166248\\
1.55778894472362	0.309573867519166\\
1.5678391959799	0.308332275035229\\
1.57788944723618	0.307100912715863\\
1.58793969849246	0.305879653751412\\
1.59798994974874	0.304668373473196\\
1.60804020100502	0.303466949306866\\
1.61809045226131	0.302275260727027\\
1.62814070351759	0.301093189213078\\
1.63819095477387	0.299920618206235\\
1.64824120603015	0.298757433067691\\
1.65829145728643	0.297603521037896\\
1.66834170854271	0.296458771196892\\
1.67839195979899	0.295323074425692\\
1.68844221105528	0.29419632336867\\
1.69849246231156	0.293078412396914\\
1.70854271356784	0.291969237572527\\
1.71859296482412	0.290868696613843\\
1.7286432160804	0.289776688861523\\
1.73869346733668	0.288693115245517\\
1.74874371859296	0.287617878252853\\
1.75879396984925	0.286550881896234\\
1.76884422110553	0.285492031683422\\
1.77889447236181	0.284441234587375\\
1.78894472361809	0.283398399017128\\
1.79899497487437	0.282363434789383\\
1.80904522613065	0.281336253100794\\
1.81909547738693	0.280316766500933\\
1.82914572864322	0.279304888865896\\
1.8391959798995	0.278300535372562\\
1.84924623115578	0.27730362247345\\
1.85929648241206	0.276314067872188\\
1.86934673366834	0.275331790499559\\
1.87939698492462	0.274356710490117\\
1.8894472361809	0.273388749159342\\
1.89949748743719	0.27242782898134\\
1.90954773869347	0.271473873567056\\
1.91959798994975	0.270526807642995\\
1.92964824120603	0.269586557030427\\
1.93969849246231	0.268653048625078\\
1.94974874371859	0.26772621037728\\
1.95979899497487	0.266805971272567\\
1.96984924623116	0.265892261312723\\
1.97989949748744	0.264985011497246\\
1.98994974874372	0.264084153805229\\
2	0.26318962117765\\
};
\addlegendentry{analytic}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.999461558852512\\
0.0100502512562813	0.957289305767328\\
0.0201005025125628	0.931848115249747\\
0.0301507537688442	0.910836751273452\\
0.0402010050251256	0.892411628127748\\
0.050251256281407	0.875776726752841\\
0.0603015075376885	0.860500161748408\\
0.0703517587939698	0.846309000676092\\
0.0804020100502513	0.833006192044152\\
0.0904522613065326	0.820466070208623\\
0.100502512562814	0.808578511699423\\
0.110552763819096	0.797268524390539\\
0.120603015075377	0.78646810575808\\
0.130653266331658	0.776128916585831\\
0.14070351758794	0.766202465346033\\
0.150753768844221	0.756658078519506\\
0.160804020100503	0.747457607821059\\
0.170854271356784	0.73858025405851\\
0.180904522613065	0.729998085691526\\
0.190954773869347	0.721691366140543\\
0.201005025125628	0.713644197136458\\
0.21105527638191	0.705835670052932\\
0.221105527638191	0.698255103738057\\
0.231155778894472	0.690888270938021\\
0.241206030150754	0.683720846781566\\
0.251256281407035	0.67674564983669\\
0.261306532663317	0.669950897073863\\
0.271356783919598	0.663326097777638\\
0.281407035175879	0.656865987148293\\
0.291457286432161	0.650561344964251\\
0.301507537688442	0.644403584270854\\
0.311557788944724	0.638388716892236\\
0.321608040201005	0.632509999421085\\
0.331658291457286	0.626759802227842\\
0.341708542713568	0.621134670761405\\
0.351758793969849	0.615630240004202\\
0.361809045226131	0.610239781547839\\
0.371859296482412	0.604959487313097\\
0.381909547738693	0.599786869129413\\
0.391959798994975	0.594716769709673\\
0.402010050251256	0.589744591399031\\
0.412060301507538	0.584868456819272\\
0.422110552763819	0.580085403657921\\
0.4321608040201	0.575390778142751\\
0.442211055276382	0.570781853883857\\
0.452261306532663	0.566257256074742\\
0.462311557788945	0.561813799274076\\
0.472361809045226	0.557447775727731\\
0.482412060301508	0.553157541490023\\
0.492462311557789	0.548941806449518\\
0.50251256281407	0.544797537546157\\
0.512562814070352	0.540721833017031\\
0.522613065326633	0.536713604179742\\
0.532663316582915	0.532771651212587\\
0.542713567839196	0.528893258304162\\
0.552763819095477	0.525076061875267\\
0.562814070351759	0.521319260912613\\
0.57286432160804	0.517621833477023\\
0.582914572864322	0.513981417072236\\
0.592964824120603	0.510395961569858\\
0.603015075376884	0.506864810093466\\
0.613065326633166	0.503387184005298\\
0.623115577889447	0.499961078337118\\
0.633165829145729	0.496584606484347\\
0.64321608040201	0.493257149348433\\
0.653266331658291	0.489978192113238\\
0.663316582914573	0.486746104449546\\
0.673366834170854	0.483559088894695\\
0.683417085427136	0.480416462895748\\
0.693467336683417	0.477317942138416\\
0.703517587939698	0.474262303832062\\
0.71356783919598	0.471247841255673\\
0.723618090452261	0.468273718325425\\
0.733668341708543	0.465339788552769\\
0.743718592964824	0.462445260057196\\
0.753768844221105	0.459588589509981\\
0.763819095477387	0.456768738271221\\
0.773869346733668	0.453985554630959\\
0.78391959798995	0.451238652123764\\
0.793969849246231	0.448526769779601\\
0.804020100502512	0.445848694077534\\
0.814070351758794	0.443204109990879\\
0.824120603015075	0.440592930089652\\
0.834170854271357	0.438014289636273\\
0.844221105527638	0.435466920969991\\
0.85427135678392	0.432950232015005\\
0.864321608040201	0.430464247734543\\
0.874371859296482	0.428008542749249\\
0.884422110552764	0.425581983667675\\
0.894472361809045	0.423183692086199\\
0.904522613065327	0.420813586155099\\
0.914572864321608	0.418471604092348\\
0.924623115577889	0.416156933129248\\
0.934673366834171	0.413868528286555\\
0.944723618090452	0.41160603133883\\
0.954773869346734	0.409369552963086\\
0.964824120603015	0.40715869902134\\
0.974874371859296	0.404972470329403\\
0.984924623115578	0.402810188585154\\
0.994974874371859	0.400671895967905\\
1.00502512562814	0.398557571068847\\
1.01507537688442	0.396466476546718\\
1.0251256281407	0.394397720067828\\
1.03517587939698	0.392351084087075\\
1.04522613065327	0.390326741926335\\
1.05527638190955	0.388324340525773\\
1.06532663316583	0.38634298123123\\
1.07537688442211	0.384382125287272\\
1.08542713567839	0.382441907802089\\
1.09547738693467	0.38052233680008\\
1.10552763819095	0.378622720732813\\
1.11557788944724	0.376742284172777\\
1.12562814070352	0.37488093626949\\
1.1356783919598	0.3730388973321\\
1.14572864321608	0.371215811294026\\
1.15577889447236	0.369410844242271\\
1.16582914572864	0.367623605631514\\
1.17587939698492	0.365854328542073\\
1.18592964824121	0.36410299623981\\
1.19597989949749	0.362368902415582\\
1.20603015075377	0.360651404105074\\
1.21608040201005	0.358950580477913\\
1.22613065326633	0.357266656074816\\
1.23618090452261	0.355599175432089\\
1.24623115577889	0.353947365485746\\
1.25628140703518	0.352311067596751\\
1.26633165829146	0.350690607464112\\
1.27638190954774	0.349085814958787\\
1.28643216080402	0.347495920072736\\
1.2964824120603	0.345920527351744\\
1.30653266331658	0.344359941032178\\
1.31658291457286	0.34281423967784\\
1.32663316582915	0.341282751661523\\
1.33668341708543	0.339764898946824\\
1.34673366834171	0.338260893181606\\
1.35678391959799	0.336770992654734\\
1.36683417085427	0.335294662779989\\
1.37688442211055	0.333831210543148\\
1.38693467336683	0.332380740572181\\
1.39698492462312	0.330943625305899\\
1.4070351758794	0.329519454162104\\
1.41708542713568	0.328107471866363\\
1.42713567839196	0.326707707078918\\
1.43718592964824	0.325320602947218\\
1.44723618090452	0.32394582144741\\
1.4572864321608	0.322582574300336\\
1.46733668341709	0.321230878630162\\
1.47738693467337	0.319891225066876\\
1.48743718592965	0.318563266887866\\
1.49748743718593	0.317246201235329\\
1.50753768844221	0.315940126873264\\
1.51758793969849	0.31464555447597\\
1.52763819095477	0.313362019937043\\
1.53768844221106	0.312088751406438\\
1.54773869346734	0.310826045738295\\
1.55778894472362	0.309574348268126\\
1.5678391959799	0.308332960208389\\
1.57788944723618	0.307101282943711\\
1.58793969849246	0.305879901734255\\
1.59798994974874	0.304668975157707\\
1.60804020100502	0.303467548076807\\
1.61809045226131	0.302275496438259\\
1.62814070351759	0.301093572959577\\
1.63819095477387	0.299921300301859\\
1.64824120603015	0.298757815213573\\
1.65829145728643	0.297603751591645\\
1.66834170854271	0.296459387818038\\
1.67839195979899	0.295323607049526\\
1.68844221105528	0.29419651232086\\
1.69849246231156	0.293078920815112\\
1.70854271356784	0.291969854103934\\
1.71859296482412	0.29086889703647\\
1.7286432160804	0.289777125573382\\
1.73869346733668	0.288693758201716\\
1.74874371859296	0.287618078646261\\
1.75879396984925	0.286551316604412\\
1.76884422110553	0.285492658221896\\
1.77889447236181	0.284441399914131\\
1.78894472361809	0.283398921413819\\
1.79899497487437	0.28236396126181\\
1.80904522613065	0.281336411097019\\
1.81909547738693	0.280317435787467\\
1.82914572864322	0.279305157426257\\
1.8391959798995	0.278300922663567\\
1.84924623115578	0.277304195266289\\
1.85929648241206	0.276314214767585\\
1.86934673366834	0.275332495207925\\
1.87939698492462	0.274356802537164\\
1.8894472361809	0.273389461613094\\
1.89949748743719	0.272427908164894\\
1.90954773869347	0.271474613971883\\
1.91959798994975	0.270526848429311\\
1.92964824120603	0.269587245652796\\
1.93969849246231	0.268653401864858\\
1.94974874371859	0.267726230764574\\
1.95979899497487	0.266806638561213\\
1.96984924623116	0.265893217581255\\
1.97989949748744	0.264986107260224\\
1.98994974874372	0.264084370717333\\
2	0.263231441055521\\
};
\addlegendentry{$\star$-solution}

\end{axis}
\end{tikzpicture}%

==> mlsolution_legendre.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.217\columnwidth,
height=0.217\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=200,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.639547393973909\\
2	0.223366283162605\\
3	0.0773166722551479\\
4	0.0301254825225075\\
5	0.0136740369890245\\
6	0.00714090644373295\\
7	0.00416673678745766\\
8	0.00264235923767331\\
9	0.00178360610409737\\
10	0.00126279309111692\\
11	0.000928224962412257\\
12	0.0007031226711427\\
13	0.000545974564830199\\
14	0.000432751207505432\\
15	0.00034910699893516\\
16	0.000285849919101296\\
17	0.000237175973464929\\
18	0.000199004664492524\\
19	0.000168723925790177\\
20	0.000144290803615551\\
21	0.000124449549776469\\
22	0.00010806284839429\\
23	9.45119471547073e-05\\
24	8.30970164447379e-05\\
25	7.35238405835443e-05\\
26	6.53179308155507e-05\\
27	5.83622380587032e-05\\
28	5.23041270902472e-05\\
29	4.71293611535615e-05\\
30	4.25535171021034e-05\\
31	3.86254808388226e-05\\
32	3.50997872901924e-05\\
33	3.20662194388268e-05\\
34	2.93016130412394e-05\\
35	2.69236775372342e-05\\
36	2.47217069378436e-05\\
37	2.28334902384347e-05\\
38	2.10547737624654e-05\\
39	1.95385263090538e-05\\
40	1.8083176718229e-05\\
41	1.68537274537409e-05\\
42	1.56488633785452e-05\\
43	1.46435500948679e-05\\
44	1.36351305816986e-05\\
45	1.28071412071377e-05\\
46	1.19545082194039e-05\\
47	1.12683849119801e-05\\
48	1.05405428201225e-05\\
49	9.9690886684839e-06\\
50	9.34212202965964e-06\\
51	8.86423612631294e-06\\
52	8.31948802489898e-06\\
53	7.91862648229525e-06\\
54	7.44139413573057e-06\\
55	7.10446035618863e-06\\
56	6.68304824988956e-06\\
57	6.39958215509961e-06\\
58	6.02460600176173e-06\\
59	5.78618448123857e-06\\
60	5.45005357819551e-06\\
61	5.24984213702404e-06\\
62	4.9463702256872e-06\\
63	4.77878420546788e-06\\
64	4.50289398608497e-06\\
65	4.36334009479899e-06\\
66	4.11083675325513e-06\\
67	3.99551407842172e-06\\
68	3.76291018574698e-06\\
69	3.66865571167845e-06\\
70	3.45303473034912e-06\\
71	3.37720245029881e-06\\
72	3.1761115194184e-06\\
73	3.11647713762642e-06\\
74	2.92784224132859e-06\\
75	2.88252752138368e-06\\
76	2.70458591563019e-06\\
77	2.67199823055563e-06\\
78	2.50324426298385e-06\\
79	2.48202799300326e-06\\
80	2.32116940126131e-06\\
81	2.3101666302806e-06\\
82	2.15608908421469e-06\\
83	2.15430763769112e-06\\
84	2.00604581510235e-06\\
85	2.01263313425162e-06\\
86	1.86934699847888e-06\\
87	1.88356868151447e-06\\
88	1.74452393092381e-06\\
89	1.76574602181642e-06\\
90	1.63029789578608e-06\\
91	1.65797220665646e-06\\
92	1.52555201463855e-06\\
93	1.55920390779561e-06\\
94	1.42930776838079e-06\\
95	1.46852594848574e-06\\
96	1.34070533844595e-06\\
97	1.38513329476364e-06\\
98	1.25898707991262e-06\\
99	1.30831588432703e-06\\
100	1.18348357664599e-06\\
101	1.23744580539536e-06\\
102	1.11360183049828e-06\\
103	1.17196642164821e-06\\
104	1.04881522479111e-06\\
105	1.11138311285135e-06\\
106	9.88654968689895e-07\\
107	1.05525537366283e-06\\
108	9.3270277703657e-07\\
109	1.00319004217054e-06\\
110	8.80584591828249e-07\\
111	9.54835486719433e-07\\
112	8.31965177745645e-07\\
113	9.09876594898956e-07\\
114	7.8654346162228e-07\\
115	8.68030446778123e-07\\
116	7.44048494796052e-07\\
117	8.29042568087439e-07\\
118	7.04235954317831e-07\\
119	7.92683675306181e-07\\
120	6.66885097244894e-07\\
121	7.58746843680221e-07\\
122	6.31796104523115e-07\\
123	7.27045037524125e-07\\
124	5.98787759699518e-07\\
125	6.97408949283612e-07\\
126	5.67695414764929e-07\\
127	6.69685107590936e-07\\
128	5.38369202430436e-07\\
129	6.43734216392819e-07\\
130	5.10672464079245e-07\\
131	6.19429692912376e-07\\
132	4.84480361224741e-07\\
133	5.96656380823516e-07\\
134	4.5967864758162e-07\\
135	5.75309414061814e-07\\
136	4.36162581834139e-07\\
137	5.55293211729575e-07\\
138	4.13835960436657e-07\\
139	5.36520590039974e-07\\
140	3.92610257714856e-07\\
141	5.18911973416919e-07\\
142	3.72403857309565e-07\\
143	5.02394696189659e-07\\
144	3.53141365151842e-07\\
145	4.86902381242694e-07\\
146	3.34752993663787e-07\\
147	4.72374389131825e-07\\
148	3.17174007358752e-07\\
149	4.58755327516527e-07\\
150	3.00344222656765e-07\\
151	4.45994615634192e-07\\
152	2.84207556775313e-07\\
153	4.34046097732315e-07\\
154	2.6871161641664e-07\\
155	4.22867699554918e-07\\
156	2.53807324899871e-07\\
157	4.12421124608975e-07\\
158	2.39448579337826e-07\\
159	4.026715853395e-07\\
160	2.25591937244893e-07\\
161	3.93587567233265e-07\\
162	2.12196325433792e-07\\
163	3.85140622298783e-07\\
164	1.99222771353827e-07\\
165	3.77305189329902e-07\\
166	1.8663414952474e-07\\
167	3.7005844012723e-07\\
168	1.74394945013972e-07\\
169	3.63380149597481e-07\\
170	1.6247102644661e-07\\
171	3.57252587961337e-07\\
172	1.50829429860457e-07\\
173	3.51660435449727e-07\\
174	1.39438148477146e-07\\
175	3.46590717915375e-07\\
176	1.28265926696266e-07\\
177	3.42032764002069e-07\\
178	1.17282056189056e-07\\
179	3.37978183308116e-07\\
180	1.06456169945882e-07\\
181	3.34420866629649e-07\\
182	9.57580346513918e-08\\
183	3.31357009080178e-07\\
184	8.51573342105503e-08\\
185	3.28785156997697e-07\\
186	7.46234448192194e-08\\
187	3.26706281574759e-07\\
188	6.412519681403e-08\\
189	3.25123880196654e-07\\
190	5.36306175743639e-08\\
191	3.24044109904695e-07\\
192	4.3106654800808e-08\\
193	3.23475956324551e-07\\
194	3.2518870295846e-08\\
195	3.23431441624982e-07\\
196	2.18311007640001e-08\\
197	3.23925880977246e-07\\
198	1.10050782976428e-08\\
199	3.24978190017241e-07\\
200	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
140	1e-08\\
140	1\\
};
\end{axis}
\end{tikzpicture}%

==> mlsolution_relerror.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.217\columnwidth,
height=0.217\columnwidth,
at={(0\columnwidth,0\columnwidth)},
xtick={1,50,100,150,200},
xticklabels={0,0.5,1,1.5,2},
scale only axis,
xmin=0,
xmax=200,
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
axis background/.style={fill=white},
%
%
]
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.000538441147488133\\
2	4.98593234499312e-07\\
3	3.77693784557557e-06\\
4	2.72461858381064e-06\\
5	2.56514067103483e-06\\
6	6.62218122738428e-07\\
7	1.58740289680569e-06\\
8	1.87031728914436e-06\\
9	1.35177860807028e-06\\
10	8.48608558623976e-07\\
11	5.81258482352235e-07\\
12	5.40847559571971e-07\\
13	6.68703699754056e-07\\
14	8.92153666599337e-07\\
15	1.11337766155157e-06\\
16	1.20388404331955e-06\\
17	1.03365362923043e-06\\
18	5.43410258727991e-07\\
19	1.68364376841706e-07\\
20	8.15932478372737e-07\\
21	1.03408341723889e-06\\
22	6.2477289734224e-07\\
23	2.0712914605276e-07\\
24	8.77054436240933e-07\\
25	8.23268649217556e-07\\
26	4.41113148167733e-08\\
27	7.65702969346135e-07\\
28	7.94310881771597e-07\\
29	2.0862348033372e-08\\
30	7.99506573541171e-07\\
31	6.30297905807943e-07\\
32	3.05060649700446e-07\\
33	8.37955246240819e-07\\
34	2.6038562763348e-07\\
35	6.61612886211612e-07\\
36	6.4138745276275e-07\\
37	3.03623190239153e-07\\
38	7.84065097351413e-07\\
39	6.62530113047238e-08\\
40	7.43795508080215e-07\\
41	3.59894476562044e-07\\
42	6.02365664818536e-07\\
43	5.54852496231066e-07\\
44	4.2666717835353e-07\\
45	6.63977251802647e-07\\
46	2.58339437717593e-07\\
47	7.12132605626717e-07\\
48	1.17764562910178e-07\\
49	7.2355516299842e-07\\
50	1.16788388141307e-08\\
51	7.16944710891078e-07\\
52	6.02770585144593e-08\\
53	7.04698932917925e-07\\
54	1.01240705489783e-07\\
55	6.93814691268273e-07\\
56	1.14780944908029e-07\\
57	6.87151611703637e-07\\
58	1.03910328198194e-07\\
59	6.84528541455208e-07\\
60	7.0923723990945e-08\\
61	6.83538659801863e-07\\
62	1.76943523596725e-08\\
63	6.80146635839388e-07\\
64	5.3801189823185e-08\\
65	6.69191393726558e-07\\
66	1.40880241877988e-07\\
67	6.44910561079968e-07\\
68	2.39586322188131e-07\\
69	6.01573857892612e-07\\
70	3.44266056674978e-07\\
71	5.34257443474252e-07\\
72	4.47395212153437e-07\\
73	4.39735699042259e-07\\
74	5.39754099040912e-07\\
75	3.17397357410758e-07\\
76	6.11016459759929e-07\\
77	1.7004129700311e-07\\
78	6.50763941432105e-07\\
79	4.36596768816352e-09\\
80	6.49851691939978e-07\\
81	1.6902882865742e-07\\
82	6.01963133138422e-07\\
83	3.36268869935511e-07\\
84	5.0510321950455e-07\\
85	4.81504712215747e-07\\
86	3.6273386300366e-07\\
87	5.88802385869092e-07\\
88	1.84255988472347e-07\\
89	6.44398792806563e-07\\
90	1.5379235885324e-08\\
91	6.38978568664233e-07\\
92	2.17013297802511e-07\\
93	5.69559346510566e-07\\
94	3.99474921299934e-07\\
95	4.40592515746775e-07\\
96	5.42340377743855e-07\\
97	2.63990189824459e-07\\
98	6.28822938185729e-07\\
99	5.79755603428072e-08\\
100	6.48290066081987e-07\\
101	1.39998911932921e-06\\
102	2.15062343516989e-06\\
103	1.90211583701024e-06\\
104	1.06466936842171e-06\\
105	1.03517489310987e-06\\
106	1.86109470927575e-06\\
107	2.1560788894347e-06\\
108	1.41979364038248e-06\\
109	8.82770329669155e-07\\
110	1.44611470904151e-06\\
111	2.16118236202329e-06\\
112	1.81782071110615e-06\\
113	9.88832316415164e-07\\
114	1.07416588907177e-06\\
115	1.93059234189075e-06\\
116	2.10055622355623e-06\\
117	1.28669103420901e-06\\
118	8.73789492969188e-07\\
119	1.57100099425395e-06\\
120	2.18189012233034e-06\\
121	1.64685987350068e-06\\
122	8.82720642014507e-07\\
123	1.21580793801632e-06\\
124	2.07048351554422e-06\\
125	1.94844959265129e-06\\
126	1.05344497821063e-06\\
127	9.60668086312488e-07\\
128	1.8407639885819e-06\\
129	2.12792603385118e-06\\
130	1.29757007638807e-06\\
131	8.35112301336781e-07\\
132	1.58251685447616e-06\\
133	2.18663979934455e-06\\
134	1.53359865649333e-06\\
135	8.12813399913748e-07\\
136	1.3623270058309e-06\\
137	2.16805458314169e-06\\
138	1.7124803533082e-06\\
139	8.40783935192978e-07\\
140	1.21202671231073e-06\\
141	2.12767377711365e-06\\
142	1.81641034840495e-06\\
143	8.66227800210484e-07\\
144	1.13998745325364e-06\\
145	2.11155236741798e-06\\
146	1.84067604095347e-06\\
147	8.52574437003419e-07\\
148	1.1529410079971e-06\\
149	2.1439060586644e-06\\
150	1.77112633828229e-06\\
151	7.91617975044237e-07\\
152	1.27612039260987e-06\\
153	2.21071040543003e-06\\
154	1.57068764646515e-06\\
155	7.28935734663703e-07\\
156	1.55293779817122e-06\\
157	2.22219084866423e-06\\
158	1.20555762922825e-06\\
159	8.1072029326736e-07\\
160	1.97488339268287e-06\\
161	1.97309770597877e-06\\
162	7.79790020304056e-07\\
163	1.27451072419245e-06\\
164	2.27425386240819e-06\\
165	1.27911757044736e-06\\
166	7.74701011076549e-07\\
167	2.07995581903311e-06\\
168	1.80352935666092e-06\\
169	6.42265642198099e-07\\
170	1.73475144167889e-06\\
171	2.11163139117603e-06\\
172	6.89048458768373e-07\\
173	1.50706345693084e-06\\
174	2.22712688432339e-06\\
175	6.96734880885876e-07\\
176	1.51703660802632e-06\\
177	2.19459180881095e-06\\
178	5.81233434436185e-07\\
179	1.84332971787033e-06\\
180	1.86452055207814e-06\\
181	5.61592127157818e-07\\
182	2.38760793010154e-06\\
183	9.61531186050116e-07\\
184	1.39162867271143e-06\\
185	2.06558008308418e-06\\
186	5.31624749127527e-07\\
187	2.55948782616378e-06\\
188	3.35501350041819e-07\\
189	2.60600977308519e-06\\
190	2.90658829243147e-07\\
191	2.72735205335271e-06\\
192	1.50766264418116e-07\\
193	2.55436464118054e-06\\
194	1.31485490946204e-06\\
195	7.6149787467289e-08\\
196	2.50102590487558e-06\\
197	3.59645116022609e-06\\
198	4.13518852232523e-06\\
199	8.2137493479207e-07\\
200	0.000158896379285126\\
};
\end{axis}
\end{tikzpicture}%

==> robustness-T.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.269\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
clip=false,
xmin=2,
xmax=10,
xlabel style={font=\color{mycolor2}},
xlabel={T},
ymode=log,
ymin=1e-09,
ymax=1e-08,
yminorticks=true,
%
%
axis background/.style={fill=white},
%
%
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1.20396248526333e-09\\
2.88888888888889	1.39491750837428e-09\\
3.77777777777778	1.87639452709322e-09\\
4.66666666666667	2.12060784984898e-09\\
5.55555555555556	2.74383290198685e-09\\
6.44444444444444	3.13560641067999e-09\\
7.33333333333333	2.71277878724503e-09\\
8.22222222222222	3.88630548828212e-09\\
9.11111111111111	4.26185214702203e-09\\
10	2.728133201449e-09\\
};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:2,1.40396248526333e-09) {872};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:2.889,1.59491750837428e-09) {1133};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:3.778,2.17639452709322e-09) {1467};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:4.667,2.52060784984898e-09) {1800};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:5.556,3.14383290198685e-09) {2133};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:6.444,3.53560641067999e-09) {2467};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:7.333,3.21277878724503e-09) {2800};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:8.222,4.18630548828212e-09) {3133};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:9.111,4.56185214702203e-09) {3467};
\node[right, align=left, inner sep=0, rotate=90, font=\color{mycolor2}]
at (axis cs:10,3.128133201449e-09) {3800};
\end{axis}
\end{tikzpicture}%

==> robustness-m.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.628\columnwidth,
height=0.271\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=200,
xmax=4000,
xtick={200,1000,2000,4000},
xticklabels={$2\times 10^2$,$10^3$,$2\times 10^3$,$4 \times 10^3$},
xlabel style={font=\color{mycolor2}},
xlabel={m values (log-scale)},
ymode=log,
xmode=log,
log basis y=10,
log basis x=2,
ymin=1e-11,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{mycolor2}},
ylabel={Maximum Error},
axis background/.style={fill=white},
%
%
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
200	1.00448714235313e-07\\
400	1.25118120308859e-08\\
600	3.70278829820462e-09\\
800	1.56117518913427e-09\\
1000	7.99040833516648e-10\\
1200	4.62311966488695e-10\\
1400	2.91074719895495e-10\\
1600	1.95019112145802e-10\\
1800	1.36949119098264e-10\\
2000	9.98188199398077e-11\\
2200    7.492940e-11 \\
2400    5.773693e-11 \\
2600    4.545431e-11  \\
2800    3.637979e-11 \\
3000    2.959943e-11 \\
3200    2.433875e-11 \\
3400    2.036416e-11 \\
3600    1.713829e-11  \\
3800    1.453326e-11  \\
4000    1.249045e-11 \\
};
\end{axis}
\end{tikzpicture}%
